The TOP-SCOPE survey of PGCCs: PMO and SCUBA-2 observations of 64 PGCCs in the 2nd Galactic Quadrant

In order to understand the initial conditions and early evolution of star formation in a wide range of Galactic environments, we carried out an investigation of 64 \textit{Planck} Galactic Cold Clumps (PGCCs) in the second quadrant of the Milky Way. Using the $^{13}$CO and C$^{18}$O $J = 1 - 0$ lines, and 850\,$\mu$m continuum observations, we investigated cloud fragmentation and evolution associated with star formation. We extracted 468 clumps and 117 cores from the $^{13}$CO line and 850\,$\mu$m continuum maps, respectively. We make use of the Bayesian Distance Calculator and derived the distances of all 64 PGCCs. We found that in general, the mass-size plane follows a relation of $m\sim r^{1.67}$. At a given scale, the masses of our objects are around 1/10 of that of typical Galactic massive star-forming regions. Analysis of the clump and core masses, virial parameters, densities, and mass-size relation suggests that the PGCCs in our sample have a low core formation efficiency ($\sim$3.0\%), and most PGCCs are likely low-mass star-forming candidates. Statistical study indicates that the 850\,$\mu$m cores are more turbulent, more optically thick, and denser than the $^{13}$CO clumps for star formation candidates, suggesting that the 850\,$\mu$m cores are likely more appropriate future star-formation candidates than the $^{13}$CO clumps.

==> (inline-0) <==
\begin{deluxetable}{lcccc}
\tabletypesize{\footnotesize}
%\rotate
\tablecaption{64 \textit{Planck} Cold Clumps in the Second Quadrant\label{Tab:64_clumps}}
\tablewidth{0pt}
\tablehead{
\colhead{Name} & \colhead{R.A.(J2000)} & \colhead{DEC.(J2000)}  & \colhead{Distance}  & \colhead{Prob.\tablenotemark{a}} \\
 & \colhead{hh:mm:ss} & \colhead{dd:mm:ss}   & \colhead{kpc}
}
\startdata
G098.50-03.24  &  22:05:00.08  &  +51:33:11.69  &$      1.59   (      0.25 )$&      0.76  \\
G108.85-00.80  &  22:58:51.53  &  +58:57:27.09  &$      3.21   (      0.38 )$&      0.56  \\
G110.65+09.65  &  22:28:00.22  &  +69:01:48.10  &$      0.82   (      0.11 )$&      1.00  \\
G112.52+08.38  &  22:52:47.62  &  +68:49:28.31  &$      0.78   (      0.10 )$&      1.00  \\
G112.60+08.53  &  22:52:54.76  &  +68:59:53.90  &$      0.78   (      0.10 )$&      1.00  \\
G115.92+09.46  &  23:24:04.62  &  +71:08:08.69  &$      0.73   (      0.08 )$&      1.00  \\
G116.08-02.38  &  23:56:41.79  &  +59:45:13.19  &$      0.72   (      0.09 )$&      1.00  \\
G116.12+08.98  &  23:28:14.03  &  +70:45:12.38  &$      0.73   (      0.08 )$&      1.00  \\
G120.16+03.09  &  00:24:26.01  &  +65:49:27.59  &$      1.28   (      0.65 )$&      0.88  \\
G120.67+02.66  &  00:29:41.95  &  +65:26:39.99  &$      0.90   (      0.29 )$&      0.97  \\
G120.98+02.66  &  00:32:38.94  &  +65:28:07.08  &$      0.92   (      0.04 )$&      1.00  \\
G121.35+03.39  &  00:35:48.66  &  +66:13:13.29  &$      0.70   (      0.08 )$&      1.00  \\
G121.90-01.54  &  00:42:52.64  &  +61:18:23.20  &$      0.59   (      0.20 )$&      0.91  \\
G121.92-01.71  &  00:43:06.34  &  +61:08:21.59  &$      0.58   (      0.20 )$&      0.91  \\
G125.66-00.55  &  01:14:52.20  &  +62:11:16.60  &$      0.61   (      0.16 )$&      0.53  \\
G126.49-01.30  &  01:21:14.55  &  +61:21:34.60  &$      0.93   (      0.15 )$&      0.57  \\
G126.95-01.06  &  01:25:19.48  &  +61:32:36.19  &$      0.60   (      0.17 )$&      0.52  \\
G127.22-02.25  &  01:26:10.18  &  +60:19:29.30  &$      0.88   (      0.19 )$&      1.00  \\
G127.88+02.66  &  01:38:39.10  &  +65:05:06.49  &$      0.89   (      0.11 )$&      1.00  \\
G128.95-00.18  &  01:43:15.17  &  +62:04:39.09  &$      0.92   (      0.18 )$&      0.59  \\
G131.72+09.70  &  02:39:57.51  &  +70:42:11.60  &$      0.57   (      0.16 )$&      1.00  \\
G132.07+08.80  &  02:39:18.17  &  +69:44:01.11  &$      0.59   (      0.15 )$&      1.00  \\
G132.03+08.95  &  02:39:33.56  &  +69:53:21.08  &$      0.59   (      0.15 )$&      1.00  \\
G133.28+08.81  &  02:51:42.22  &  +69:14:13.39  &$      0.58   (      0.15 )$&      1.00  \\
G133.48+09.02  &  02:54:44.50  &  +69:19:57.59  &$      0.61   (      0.14 )$&      0.62  \\
G136.31-01.77  &  02:36:07.02  &  +58:21:09.09  &$      0.51   (      0.17 )$&      1.00  \\
G140.49+06.07  &  03:37:46.12  &  +63:07:27.29  &$      1.23   (      0.49 )$&      0.63  \\
G140.77+05.00  &  03:34:18.18  &  +62:05:35.89  &$      0.56   (      0.14 )$&      0.74  \\
G142.49+07.48  &  03:59:13.56  &  +62:58:52.40  &$      0.55   (      0.14 )$&      0.79  \\
G142.62+07.29  &  03:59:00.66  &  +62:45:12.60  &$      0.54   (      0.14 )$&      1.00  \\
G144.84+00.76  &  03:40:20.80  &  +56:16:28.09  &$      2.20   (      0.28 )$&      1.00  \\
G146.11+07.80  &  04:23:14.52  &  +60:44:31.20  &$      0.52   (      0.14 )$&      1.00  \\
G146.71+02.05  &  03:56:37.16  &  +56:07:23.10  &$      0.47   (      0.15 )$&      1.00  \\
G147.01+03.39  &  04:04:41.36  &  +56:56:16.79  &$      0.50   (      0.14 )$&      1.00  \\
G148.00+00.09  &  03:54:48.04  &  +53:47:19.89  &$      2.15   (      0.28 )$&      0.83  \\
G148.24+00.41  &  03:57:26.18  &  +53:52:36.30  &$      2.17   (      0.29 )$&      0.77  \\
G149.23+03.07  &  04:14:48.52  &  +55:12:03.29  &$      0.47   (      0.15 )$&      1.00  \\
G149.41+03.37  &  04:17:09.06  &  +55:17:39.39  &$      0.47   (      0.15 )$&      1.00  \\
G149.52-01.23  &  03:56:52.61  &  +51:48:01.70  &$      0.51   (      0.14 )$&      0.87  \\
G149.58+03.45  &  04:18:23.93  &  +55:13:30.59  &$      0.47   (      0.15 )$&      1.00  \\
G149.65+03.54  &  04:19:11.24  &  +55:14:44.39  &$      0.47   (      0.15 )$&      1.00  \\
G150.22+03.91  &  04:23:51.69  &  +55:06:22.50  &$      0.46   (      0.14 )$&      1.00  \\
G150.44+03.95  &  04:25:07.08  &  +54:58:32.39  &$      0.46   (      0.14 )$&      1.00  \\
G151.08+04.46  &  04:30:42.87  &  +54:51:53.89  &$      0.46   (      0.14 )$&      1.00  \\
G151.45+03.95  &  04:29:56.25  &  +54:14:51.70  &$      0.46   (      0.14 )$&      1.00  \\
G154.90+04.61  &  04:48:27.03  &  +52:06:30.39  &$      0.45   (      0.14 )$&      1.00  \\
G156.04+06.03  &  05:00:19.24  &  +52:06:45.60  &$      0.42   (      0.13 )$&      1.00  \\
G156.20+05.26  &  04:57:00.65  &  +51:31:08.89  &$      0.44   (      0.14 )$&      1.00  \\
G157.25-01.00  &  04:32:09.45  &  +46:37:25.00  &$      0.46   (      0.14 )$&      1.00  \\
G159.52+03.26  &  04:59:55.05  &  +47:40:52.20  &$      1.97   (      0.35 )$&      0.82  \\
G162.79+01.34  &  05:02:42.87  &  +43:55:05.70  &$      0.45   (      0.14 )$&      0.83  \\
G169.14-01.13  &  05:12:20.07  &  +37:20:57.09  &$      1.87   (      0.23 )$&      0.92  \\
G171.03+02.66  &  05:33:35.43  &  +37:56:42.69  &$      1.82   (      0.22 )$&      0.81  \\
G171.34+02.59  &  05:34:06.95  &  +37:38:47.30  &$      1.78   (      0.20 )$&      0.80  \\
G172.85+02.27  &  05:36:51.80  &  +36:11:58.29  &$      1.71   (      0.13 )$&      0.77  \\
G175.20+01.28  &  05:38:55.10  &  +33:41:05.89  &$      1.69   (      0.12 )$&      0.78  \\
G175.53+01.34  &  05:39:59.24  &  +33:26:08.80  &$      1.69   (      0.12 )$&      0.75  \\
G176.17-02.10  &  05:27:55.18  &  +31:01:34.99  &$      4.96   (      0.44 )$&      0.39  \\
G176.35+01.92  &  05:44:23.17  &  +33:02:58.99  &$      1.70   (      0.13 )$&      0.63  \\
G176.94+04.63  &  05:57:00.77  &  +33:55:16.30  &$      1.78   (      0.22 )$&      0.53  \\
G177.09+02.85  &  05:50:02.12  &  +32:53:35.90  &$      4.97   (      0.57 )$&      0.49  \\
G177.14-01.21  &  05:33:52.82  &  +30:42:36.29  &$      5.00   (      0.48 )$&      0.46  \\
G177.86+01.04  &  05:44:35.76  &  +31:17:57.40  &$      4.99   (      0.64 )$&      0.53  \\
G178.28-00.61  &  05:39:03.83  &  +30:04:05.90  &$      0.96   (      0.02 )$&      0.36  \\
\enddata
\tablenotetext{a}{The distance probabilities derived by the Bayesian Distance Calculator.}
\end{deluxetable}

\begin{deluxetable}{lccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Observed parameters of extracted CO clumps\label{Tab:co_clumps_1}}
\tablewidth{0pt}
\tablehead{
\colhead{Name} & \colhead{Offset(R.A. DEC.)\tablenotemark{a}} & \colhead{$V_{\rm ^{13}CO}$} & \colhead{$\Delta V_{\rm ^{13}CO}$} & \colhead{$T_{\rm ^{13}CO}$} & \colhead{$V_{\rm C^{18}O}$} & \colhead{$\Delta V_{\rm C^{18}O}$\tablenotemark{b}} & \colhead{$T_{\rm C^{18}O}$}  & \colhead{$\tau_{\rm ^{13}CO}$\tablenotemark{c}} & \colhead{$T_{\rm ex}({\rm ^{13}CO})$\tablenotemark{d}} \\
 & \colhead{($''$ $''$)} & \colhead{$\kms$} & \colhead{$\kms$} & \colhead{K} & \colhead{$\kms$} & \colhead{$\kms$} & \colhead{K}  &  & \colhead{K} }
\startdata
G098.50-03.24$\_$1 &    -42.41,   -118.79 &$       -6.12 \pm        0.01 $&$        1.33 \pm        0.03 $&$        3.09 \pm        0.11 $&$       -5.80 \pm        0.07 $&$        0.93 \pm        0.18 $&$        0.54 \pm        0.10 $&$        0.93 \pm        0.50 $&$ 10.11 \pm 1.80 $ \\
G098.50-03.24$\_$2 &    103.25,     56.95 &$       -5.95 \pm        0.01 $&$        0.81 \pm        0.02 $&$        3.67 \pm        0.12 $&$       -5.91 \pm        0.04 $&$        0.59 \pm        0.12 $&$        0.70 \pm        0.09 $&$        1.19 \pm        0.40 $&$ 11.10 \pm 1.07 $ \\
G108.85-00.80$\_$1 &     21.64,     16.41 &$      -49.53 \pm        0.01 $&$        2.94 \pm        0.03 $&$        5.44 \pm        0.15 $&$      -49.59 \pm        0.08 $&$        2.00 \pm        0.19 $&$        0.91 \pm        0.12 $&$        0.93 \pm        0.38 $&$ 16.93 \pm 2.35 $ \\
G108.85-00.80$\_$2 &    364.31,    146.82 &$      -49.78 \pm        0.02 $&$        2.68 \pm        0.04 $&$        6.02 \pm        0.24 $&$      -49.75 \pm        0.07 $&$        1.52 \pm        0.15 $&$        1.42 \pm        0.20 $&$        1.97 \pm        0.50 $&$ 15.46 \pm 0.85 $ \\
G108.85-00.80$\_$3 &   -160.17,    -58.88 &$      -50.51 \pm        0.02 $&$        2.92 \pm        0.05 $&$        4.16 \pm        0.19 $&$      -50.49 \pm        0.14 $&$        2.45 \pm        0.31 $&$        0.66 \pm        0.15 $&$        0.79 \pm        0.60 $&$ 14.10 \pm 3.94 $ \\
G108.85-00.80$\_$4 &    241.50,    186.31 &$      -49.55 \pm        0.02 $&$        2.31 \pm        0.04 $&$        4.68 \pm        0.16 $&$      -49.74 \pm        0.11 $&$        1.55 \pm        0.20 $&$        0.64 \pm        0.14 $&$        0.41 \pm        0.14 $&$ 21.10 \pm 7.03 $ \\
G110.65+09.65$\_$1 &     70.87,    -26.19 &$       -4.28 \pm        0.01 $&$        1.55 \pm        0.01 $&$        5.69 \pm        0.09 $&$       -4.33 \pm        0.02 $&$        1.03 \pm        0.04 $&$        1.50 \pm        0.07 $&$        2.25 \pm        0.17 $&$ 14.52 \pm 0.25 $ \\
G110.65+09.65$\_$2 &     65.76,    290.64 &$       -4.62 \pm        0.01 $&$        1.68 \pm        0.02 $&$        4.16 \pm        0.10 $&$       -4.57 \pm        0.06 $&$        1.15 \pm        0.15 $&$        0.59 \pm        0.08 $&$        0.41 \pm        0.35 $&$ 18.83 \pm 6.28 $ \\
G110.65+09.65$\_$3 &   -126.92,    102.11 &$       -4.33 \pm        0.01 $&$        1.42 \pm        0.02 $&$        4.56 \pm        0.11 $&$       -4.44 \pm        0.03 $&$        1.12 \pm        0.08 $&$        1.00 \pm        0.08 $&$        1.61 \pm        0.26 $&$ 12.66 \pm 0.53 $ \\
G110.65+09.65$\_$4 &    219.56,    117.51 &$       -4.20 \pm        0.01 $&$        1.36 \pm        0.01 $&$        5.19 \pm        0.08 $&$       -4.22 \pm        0.03 $&$        1.01 \pm        0.07 $&$        1.10 \pm        0.08 $&$        1.51 \pm        0.22 $&$ 14.34 \pm 0.51 $ \\
G112.52+08.38$\_$1 &    225.49,    286.31 &$       -5.37 \pm        0.01 $&$        1.90 \pm        0.03 $&$        3.56 \pm        0.12 $&$       -5.63 \pm        0.10 $&$        1.17 \pm        0.35 $&$        0.55 \pm        0.12 $&$        0.61 \pm        0.57 $&$ 13.55 \pm 5.48 $ \\
G112.52+08.38$\_$2 &     62.60,    120.64 &$       -5.26 \pm        0.01 $&$        1.19 \pm        0.01 $&$        4.31 \pm        0.08 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G112.52+08.38$\_$3 &    -11.56,    379.79 &$       -4.89 \pm        0.02 $&$        1.69 \pm        0.04 $&$        3.37 \pm        0.17 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G112.52+08.38$\_$4 &   -154.70,    296.51 &$       -5.13 \pm        0.02 $&$        1.45 \pm        0.04 $&$        2.52 \pm        0.15 $&$       -5.53 \pm        0.07 $&$        0.33 \pm        0.07 $&$        0.31 \pm        0.10 $&$        0.20 \pm        0.05 $&$ 50.00 \pm 5.00 $ \\
G112.52+08.38$\_$5 &    297.07,     27.03 &$       -5.16 \pm        0.01 $&$        1.07 \pm        0.02 $&$        3.06 \pm        0.09 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G112.60+08.53$\_$1 &     88.57,    -83.18 &$       -5.03 \pm        0.01 $&$        1.87 \pm        0.01 $&$        3.60 \pm        0.07 $&$       -5.08 \pm        0.07 $&$        1.81 \pm        0.15 $&$        0.34 \pm        0.04 $&$        0.20 \pm        0.05 $&$ 25.84 \pm 8.61 $ \\
G112.60+08.53$\_$2 &    168.07,   -346.67 &$       -5.46 \pm        0.02 $&$        1.82 \pm        0.04 $&$        3.70 \pm        0.17 $&$       -5.60 \pm        0.19 $&$        2.19 \pm        0.52 $&$        0.43 \pm        0.13 $&$        0.25 \pm        0.06 $&$ 22.60 \pm 7.53 $ \\
G112.60+08.53$\_$3 &   -150.67,    222.54 &$       -4.77 \pm        0.01 $&$        1.85 \pm        0.03 $&$        2.72 \pm        0.09 $&$       -4.97 \pm        0.15 $&$        1.85 \pm        0.29 $&$        0.24 \pm        0.07 $&$        0.20 \pm        0.05 $&$ 20.72 \pm 6.91 $ \\
G112.60+08.53$\_$4 &    -29.65,   -305.67 &$       -5.08 \pm        0.01 $&$        1.64 \pm        0.03 $&$        3.30 \pm        0.12 $&$       -5.26 \pm        0.18 $&$        1.98 \pm        0.36 $&$        0.23 \pm        0.07 $&$        0.20 \pm        0.05 $&$ 29.34 \pm 9.78 $ \\
G112.60+08.53$\_$5 &    224.69,    126.61 &$       -5.02 \pm        0.01 $&$        1.50 \pm        0.02 $&$        3.64 \pm        0.07 $&$       -5.09 \pm        0.08 $&$        1.48 \pm        0.17 $&$        0.36 \pm        0.06 $&$        0.21 \pm        0.05 $&$ 25.23 \pm 8.41 $ \\
G112.60+08.53$\_$6 &    368.93,    169.82 &$       -5.01 \pm        0.03 $&$        1.82 \pm        0.06 $&$        2.77 \pm        0.19 $&$       -4.84 \pm        0.04 $&$        0.33 \pm        0.07 $&$        0.66 \pm        0.18 $&$        1.88 \pm        0.95 $&$ 7.74 \pm 0.87 $ \\
G112.60+08.53$\_$7 &   -340.99,     84.70 &$       -4.49 \pm        0.03 $&$        1.86 \pm        0.07 $&$        2.14 \pm        0.17 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G112.60+08.53$\_$8 &     40.39,    332.32 &$       -4.70 \pm        0.01 $&$        1.50 \pm        0.03 $&$        2.57 \pm        0.09 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G115.92+09.46$\_$1 &    -40.18,     29.56 &$       -3.35 \pm        0.01 $&$        1.58 \pm        0.03 $&$        3.59 \pm        0.10 $&$       -3.50 \pm        0.09 $&$        1.04 \pm        0.22 $&$        0.34 \pm        0.07 $&$        0.20 \pm        0.05 $&$ 25.27 \pm 8.42 $ \\
G115.92+09.46$\_$2 &     42.52,    209.09 &$       -3.92 \pm        0.01 $&$        0.63 \pm        0.03 $&$        4.04 \pm        0.20 $&$       -3.91 \pm        0.07 $&$        0.37 \pm        0.10 $&$        0.71 \pm        0.10 $&$        0.96 \pm        0.40 $&$ 12.89 \pm 1.93 $ \\
G115.92+09.46$\_$3 &    -38.44,   -185.70 &$       -3.10 \pm        0.02 $&$        1.15 \pm        0.04 $&$        2.28 \pm        0.13 $&$       -3.56 \pm        0.10 $&$        0.33 \pm        0.07 $&$        0.23 \pm        0.07 $&$        0.22 \pm        0.05 $&$ 15.65 \pm 5.22 $ \\
G115.92+09.46$\_$4 &    237.75,   -208.00 &$       -3.38 \pm        0.03 $&$        1.01 \pm        0.09 $&$        2.01 \pm        0.20 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G115.92+09.46$\_$5 &   -197.65,    243.71 &$       -2.29 \pm        0.05 $&$        1.69 \pm        0.12 $&$        1.43 \pm        0.19 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G115.92+09.46$\_$6 &     84.44,    -58.39 &$       -2.95 \pm        0.02 $&$        1.71 \pm        0.04 $&$        2.40 \pm        0.12 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G115.92+09.46$\_$7 &    177.70,    179.51 &$       -4.06 \pm        0.01 $&$        0.58 \pm        0.03 $&$        2.80 \pm        0.17 $&$       -2.62 \pm        0.15 $&$        0.33 \pm        0.07 $&$        0.31 \pm        0.09 $&$        0.24 \pm        0.06 $&$ 17.93 \pm 5.98 $ \\
G116.08-02.38$\_$1 &     13.48,     29.31 &$       -1.03 \pm        0.01 $&$        1.66 \pm        0.03 $&$        3.35 \pm        0.11 $&$       -0.97 \pm        0.07 $&$        1.51 \pm        0.15 $&$        0.59 \pm        0.09 $&$        0.99 \pm        0.42 $&$ 10.73 \pm 1.46 $ \\
G116.08-02.38$\_$2 &    273.23,   -229.61 &$       -0.64 \pm        0.02 $&$        1.33 \pm        0.04 $&$        3.19 \pm        0.18 $&$       -0.72 \pm        0.08 $&$        0.73 \pm        0.18 $&$        0.63 \pm        0.14 $&$        1.31 \pm        0.69 $&$ 9.50 \pm 1.36 $ \\
G116.08-02.38$\_$3 &   -343.22,     89.77 &$       -1.69 \pm        0.02 $&$        1.24 \pm        0.05 $&$        2.84 \pm        0.21 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G116.08-02.38$\_$4 &    -24.68,   -218.51 &$       -0.78 \pm        0.02 $&$        1.56 \pm        0.03 $&$        2.94 \pm        0.13 $&$       -0.81 \pm        0.08 $&$        0.87 \pm        0.34 $&$        0.53 \pm        0.11 $&$        1.05 \pm        0.58 $&$ 9.31 \pm 1.59 $ \\
G116.08-02.38$\_$5 &   -179.22,      0.06 &$       -1.46 \pm        0.02 $&$        1.58 \pm        0.04 $&$        2.87 \pm        0.13 $&$       -1.49 \pm        0.11 $&$        1.08 \pm        0.27 $&$        0.43 \pm        0.11 $&$        0.53 \pm        0.18 $&$ 11.72 \pm 6.80 $ \\
G116.08-02.38$\_$6 &   -160.83,    177.51 &$       -1.38 \pm        0.02 $&$        1.68 \pm        0.05 $&$        2.85 \pm        0.16 $&$       -1.50 \pm        0.11 $&$        0.98 \pm        0.26 $&$        0.47 \pm        0.14 $&$        0.79 \pm        0.78 $&$ 9.89 \pm 3.65 $ \\
G116.08-02.38$\_$7 &    245.32,     27.51 &$       -0.59 \pm        0.02 $&$        1.57 \pm        0.05 $&$        2.24 \pm        0.15 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G116.12+08.98$\_$1 &     33.51,     15.77 &$       -1.68 \pm        0.02 $&$        1.47 \pm        0.04 $&$        2.23 \pm        0.10 $&$       -1.36 \pm        0.09 $&$        0.58 \pm        0.19 $&$        0.27 \pm        0.08 $&$        0.20 \pm        0.05 $&$ 50.00 \pm 5.00 $ \\
G116.12+08.98$\_$2 &   -135.37,     89.61 &$       -1.59 \pm        0.02 $&$        1.65 \pm        0.06 $&$        1.98 \pm        0.12 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G116.12+08.98$\_$3 &    133.67,   -156.31 &$       -2.00 \pm        0.01 $&$        1.11 \pm        0.03 $&$        2.76 \pm        0.12 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G116.12+08.98$\_$4 &     44.63,   -386.87 &$       -2.45 \pm        0.02 $&$        1.06 \pm        0.06 $&$        2.48 \pm        0.20 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G116.12+08.98$\_$5 &    218.49,   -318.66 &$       -1.96 \pm        0.02 $&$        0.86 \pm        0.05 $&$        2.71 \pm        0.18 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G120.16+03.09$\_$1 &    -22.48,     33.58 &$      -19.53 \pm        0.01 $&$        2.79 \pm        0.01 $&$        5.65 \pm        0.08 $&$      -19.58 \pm        0.03 $&$        2.24 \pm        0.07 $&$        1.12 \pm        0.06 $&$        1.34 \pm        0.17 $&$ 15.79 \pm 0.53 $ \\
G120.16+03.09$\_$2 &    378.42,    -81.46 &$      -18.94 \pm        0.02 $&$        2.52 \pm        0.04 $&$        5.56 \pm        0.20 $&$      -18.85 \pm        0.05 $&$        1.67 \pm        0.15 $&$        1.23 \pm        0.13 $&$        1.66 \pm        0.35 $&$ 14.91 \pm 0.83 $ \\
G120.16+03.09$\_$3 &    227.97,   -125.30 &$      -19.10 \pm        0.01 $&$        2.65 \pm        0.02 $&$        4.96 \pm        0.10 $&$      -19.12 \pm        0.05 $&$        2.12 \pm        0.12 $&$        0.85 \pm        0.07 $&$        0.90 \pm        0.23 $&$ 15.79 \pm 1.40 $ \\
G120.16+03.09$\_$4 &   -339.30,    -79.48 &$      -19.18 \pm        0.02 $&$        2.69 \pm        0.03 $&$        4.54 \pm        0.15 $&$      -19.47 \pm        0.13 $&$        2.52 \pm        0.28 $&$        0.49 \pm        0.10 $&$        0.23 \pm        0.06 $&$ 28.76 \pm 9.59 $ \\
G120.16+03.09$\_$5 &    -95.33,   -182.45 &$      -19.65 \pm        0.01 $&$        2.38 \pm        0.02 $&$        5.09 \pm        0.10 $&$      -19.71 \pm        0.03 $&$        1.94 \pm        0.07 $&$        1.06 \pm        0.06 $&$        1.49 \pm        0.19 $&$ 14.14 \pm 0.50 $ \\
G120.16+03.09$\_$6 &    -82.44,   -385.11 &$      -19.74 \pm        0.02 $&$        1.61 \pm        0.04 $&$        4.92 \pm        0.23 $&$      -19.79 \pm        0.07 $&$        1.23 \pm        0.21 $&$        0.90 \pm        0.14 $&$        1.11 \pm        0.47 $&$ 14.73 \pm 1.97 $ \\
G120.67+02.66$\_$1 &   -268.36,     38.59 &$      -17.42 \pm        0.01 $&$        1.83 \pm        0.03 $&$        5.32 \pm        0.14 $&$      -17.40 \pm        0.06 $&$        1.45 \pm        0.16 $&$        0.68 \pm        0.09 $&$        0.20 \pm        0.05 $&$ 43.44 \pm 14.48 $ \\
G120.67+02.66$\_$2 &     39.59,    -23.71 &$      -17.66 \pm        0.01 $&$        2.23 \pm        0.02 $&$        4.39 \pm        0.07 $&$      -17.78 \pm        0.08 $&$        2.19 \pm        0.18 $&$        0.49 \pm        0.06 $&$        0.24 \pm        0.06 $&$ 27.44 \pm 9.15 $ \\
G120.67+02.66$\_$3 &    308.68,   -202.02 &$      -17.31 \pm        0.01 $&$        1.64 \pm        0.03 $&$        4.48 \pm        0.13 $&$      -17.53 \pm        0.11 $&$        2.11 \pm        0.28 $&$        0.47 \pm        0.09 $&$        0.23 \pm        0.06 $&$ 29.16 \pm 9.72 $ \\
G120.67+02.66$\_$4 &    214.22,    240.74 &$      -16.72 \pm        0.01 $&$        1.77 \pm        0.04 $&$        2.91 \pm        0.11 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G120.67+02.66$\_$5 &   -301.58,    264.36 &$      -17.31 \pm        0.03 $&$        1.63 \pm        0.08 $&$        3.85 \pm        0.34 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G120.67+02.66$\_$6 &    223.27,    -94.80 &$      -17.77 \pm        0.01 $&$        1.86 \pm        0.02 $&$        4.29 \pm        0.10 $&$      -18.03 \pm        0.07 $&$        1.54 \pm        0.16 $&$        0.62 \pm        0.08 $&$        0.45 \pm        0.34 $&$ 18.48 \pm 7.19 $ \\
G120.67+02.66$\_$7 &    -43.70,    201.96 &$      -16.92 \pm        0.01 $&$        1.64 \pm        0.02 $&$        3.80 \pm        0.09 $&$      -17.08 \pm        0.12 $&$        1.57 \pm        0.46 $&$        0.36 \pm        0.08 $&$        0.20 \pm        0.05 $&$ 27.15 \pm 9.05 $ \\
G120.67+02.66$\_$8 &     97.40,   -222.10 &$      -17.70 \pm        0.01 $&$        1.29 \pm        0.02 $&$        4.51 \pm        0.11 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G120.98+02.66$\_$1 &    -81.42,    -14.81 &$      -17.15 \pm        0.01 $&$        1.62 \pm        0.02 $&$        4.88 \pm        0.09 $&$      -17.18 \pm        0.04 $&$        1.32 \pm        0.10 $&$        0.74 \pm        0.07 $&$        0.57 \pm        0.24 $&$ 18.62 \pm 3.56 $ \\
G120.98+02.66$\_$2 &     36.17,    366.70 &$      -16.32 \pm        0.05 $&$        2.65 \pm        0.15 $&$        2.40 \pm        0.23 $&$      -15.97 \pm        0.06 $&$        0.69 \pm        0.12 $&$        0.74 \pm        0.13 $&$        2.92 \pm        0.89 $&$ 6.41 \pm 0.69 $ \\
G120.98+02.66$\_$3 &    128.44,     79.31 &$      -16.53 \pm        0.02 $&$        2.13 \pm        0.04 $&$        2.46 \pm        0.10 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G120.98+02.66$\_$4 &   -177.09,    350.49 &$      -16.87 \pm        0.04 $&$        1.32 \pm        0.09 $&$        2.36 \pm        0.29 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G120.98+02.66$\_$5 &    241.17,    259.50 &$      -15.62 \pm        0.02 $&$        1.53 \pm        0.05 $&$        2.83 \pm        0.17 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G120.98+02.66$\_$6 &    111.75,   -136.49 &$      -16.27 \pm        0.01 $&$        1.61 \pm        0.03 $&$        2.66 \pm        0.11 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G120.98+02.66$\_$7 &   -286.73,   -286.12 &$      -16.76 \pm        0.02 $&$        0.94 \pm        0.05 $&$        3.34 \pm        0.25 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G120.98+02.66$\_$8 &   -135.92,   -379.72 &$      -16.43 \pm        0.03 $&$        1.08 \pm        0.07 $&$        2.83 \pm        0.27 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G120.98+02.66$\_$9 &    332.14,   -111.82 &$      -15.27 \pm        0.02 $&$        1.14 \pm        0.06 $&$        2.12 \pm        0.16 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G120.98+02.66$\_$10 &    -26.32,   -326.39 &$      -16.09 \pm        0.02 $&$        1.14 \pm        0.04 $&$        2.29 \pm        0.14 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G121.35+03.39$\_$1 &    -50.68,     70.57 &$       -5.43 \pm        0.01 $&$        1.51 \pm        0.02 $&$        3.44 \pm        0.10 $&$       -5.34 \pm        0.03 $&$        0.96 \pm        0.06 $&$        1.06 \pm        0.07 $&$        2.88 \pm        0.31 $&$ 9.13 \pm 0.28 $ \\
G121.35+03.39$\_$2 &    290.02,    -15.02 &$       -5.77 \pm        0.02 $&$        1.84 \pm        0.04 $&$        2.44 \pm        0.13 $&$       -5.69 \pm        0.13 $&$        1.57 \pm        0.24 $&$        0.42 \pm        0.11 $&$        0.91 \pm        0.72 $&$ 8.10 \pm 2.18 $ \\
G121.35+03.39$\_$3 &   -214.68,    330.09 &$       -5.20 \pm        0.03 $&$        1.85 \pm        0.06 $&$        2.98 \pm        0.20 $&$       -5.21 \pm        0.11 $&$        1.69 \pm        0.27 $&$        0.78 \pm        0.15 $&$        2.24 \pm        0.76 $&$ 8.13 \pm 0.71 $ \\
G121.35+03.39$\_$4 &    208.90,    327.68 &$       -6.13 \pm        0.03 $&$        1.69 \pm        0.08 $&$        2.44 \pm        0.20 $&$       -6.18 \pm        0.10 $&$        1.06 \pm        0.24 $&$        0.69 \pm        0.15 $&$        2.50 \pm        0.91 $&$ 6.60 \pm 0.66 $ \\
G121.35+03.39$\_$5 &    136.58,    205.61 &$       -5.37 \pm        0.01 $&$        1.24 \pm        0.03 $&$        3.84 \pm        0.12 $&$       -5.34 \pm        0.04 $&$        0.89 \pm        0.10 $&$        0.89 \pm        0.10 $&$        1.81 \pm        0.39 $&$ 10.65 \pm 0.54 $ \\
G121.35+03.39$\_$6 &    259.22,   -291.72 &$       -5.70 \pm        0.03 $&$        1.55 \pm        0.07 $&$        2.70 \pm        0.23 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G121.35+03.39$\_$7 &   -138.51,   -197.58 &$       -5.34 \pm        0.03 $&$        1.90 \pm        0.07 $&$        1.87 \pm        0.12 $&$       -5.13 \pm        0.14 $&$        1.24 \pm        0.44 $&$        0.25 \pm        0.08 $&$        0.30 \pm        0.10 $&$ 10.46 \pm 3.49 $ \\
G121.35+03.39$\_$8 &   -314.28,     75.58 &$       -5.30 \pm        0.03 $&$        1.40 \pm        0.08 $&$        2.42 \pm        0.23 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G121.90-01.54$\_$1 &    102.50,    -22.74 &$      -14.08 \pm        0.01 $&$        1.60 \pm        0.03 $&$        3.45 \pm        0.10 $&$      -13.95 \pm        0.09 $&$        0.99 \pm        0.17 $&$        0.39 \pm        0.09 $&$        0.24 \pm        0.06 $&$ 21.66 \pm 7.22 $ \\
G121.90-01.54$\_$2 &     62.89,    367.78 &$      -13.34 \pm        0.01 $&$        1.43 \pm        0.03 $&$        3.81 \pm        0.16 $&$      -13.25 \pm        0.08 $&$        0.81 \pm        0.17 $&$        0.58 \pm        0.13 $&$        0.62 \pm        0.57 $&$ 14.35 \pm 5.70 $ \\
G121.90-01.54$\_$3 &     69.11,   -375.24 &$      -13.94 \pm        0.01 $&$        0.99 \pm        0.03 $&$        3.91 \pm        0.17 $&$      -14.33 \pm        0.10 $&$        0.55 \pm        0.27 $&$        0.56 \pm        0.15 $&$        0.40 \pm        0.13 $&$ 18.03 \pm 6.01 $ \\
G121.90-01.54$\_$4 &    168.66,    227.79 &$      -14.08 \pm        0.01 $&$        1.33 \pm        0.03 $&$        3.18 \pm        0.13 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G121.90-01.54$\_$5 &   -115.22,    -92.25 &$      -13.91 \pm        0.01 $&$        0.92 \pm        0.02 $&$        4.31 \pm        0.10 $&$      -14.01 \pm        0.05 $&$        0.69 \pm        0.09 $&$        0.67 \pm        0.09 $&$        0.63 \pm        0.36 $&$ 15.97 \pm 3.94 $ \\
G121.90-01.54$\_$6 &    315.70,     80.41 &$      -14.43 \pm        0.02 $&$        1.34 \pm        0.04 $&$        3.05 \pm        0.16 $&$      -14.51 \pm        0.04 $&$        0.33 \pm        0.07 $&$        0.70 \pm        0.13 $&$        1.77 \pm        0.65 $&$ 8.59 \pm 0.74 $ \\
G121.90-01.54$\_$7 &    235.59,   -314.20 &$      -14.03 \pm        0.02 $&$        1.17 \pm        0.05 $&$        3.52 \pm        0.25 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G121.90-01.54$\_$8 &     58.28,   -211.62 &$      -14.06 \pm        0.01 $&$        1.08 \pm        0.02 $&$        3.82 \pm        0.13 $&$      -14.19 \pm        0.07 $&$        0.69 \pm        0.16 $&$        0.59 \pm        0.11 $&$        0.62 \pm        0.47 $&$ 14.31 \pm 4.60 $ \\
G121.92-01.71$\_$1 &     29.74,     29.56 &$      -14.03 \pm        0.01 $&$        1.43 \pm        0.02 $&$        3.69 \pm        0.08 $&$      -14.02 \pm        0.06 $&$        1.41 \pm        0.17 $&$        0.48 \pm        0.06 $&$        0.20 \pm        0.05 $&$ 26.52 \pm 8.84 $ \\
G121.92-01.71$\_$2 &    -54.04,    399.89 &$      -13.93 \pm        0.02 $&$        1.03 \pm        0.05 $&$        4.70 \pm        0.31 $&$      -13.93 \pm        0.08 $&$        0.43 \pm        0.12 $&$        1.14 \pm        0.24 $&$        1.95 \pm        0.77 $&$ 12.61 \pm 1.14 $ \\
G121.92-01.71$\_$3 &    198.58,   -335.67 &$      -13.28 \pm        0.02 $&$        1.14 \pm        0.03 $&$        3.90 \pm        0.20 $&$      -13.48 \pm        0.08 $&$        1.14 \pm        0.16 $&$        0.70 \pm        0.12 $&$        1.05 \pm        0.51 $&$ 12.14 \pm 1.91 $ \\
G121.92-01.71$\_$4 &     51.66,   -193.85 &$      -13.96 \pm        0.01 $&$        1.47 \pm        0.02 $&$        3.82 \pm        0.12 $&$      -14.06 \pm        0.05 $&$        1.17 \pm        0.14 $&$        0.79 \pm        0.09 $&$        1.43 \pm        0.36 $&$ 11.05 \pm 0.74 $ \\
G121.92-01.71$\_$5 &    171.84,    361.30 &$      -14.17 \pm        0.04 $&$        1.43 \pm        0.09 $&$        2.53 \pm        0.26 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G121.92-01.71$\_$6 &    141.39,    268.56 &$      -13.81 \pm        0.01 $&$        1.18 \pm        0.03 $&$        3.29 \pm        0.15 $&$      -13.54 \pm        0.12 $&$        1.05 \pm        0.31 $&$        0.34 \pm        0.10 $&$        0.22 \pm        0.06 $&$ 21.75 \pm 7.25 $ \\
G121.92-01.71$\_$7 &   -342.04,    230.79 &$      -13.60 \pm        0.04 $&$        0.82 \pm        0.09 $&$        2.91 \pm        0.46 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G121.92-01.71$\_$8 &    -34.69,    276.71 &$      -13.86 \pm        0.01 $&$        1.09 \pm        0.03 $&$        3.62 \pm        0.16 $&$      -13.81 \pm        0.12 $&$        1.09 \pm        0.26 $&$        0.44 \pm        0.13 $&$        0.20 \pm        0.05 $&$ 50.00 \pm 5.00 $ \\
G121.92-01.71$\_$9 &   -239.73,     -2.71 &$      -14.23 \pm        0.02 $&$        1.08 \pm        0.05 $&$        2.50 \pm        0.17 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G121.92-01.71$\_$10 &    304.44,    -98.21 &$      -13.18 \pm        0.03 $&$        1.38 \pm        0.08 $&$        1.49 \pm        0.15 $&$      -15.31 \pm        0.09 $&$        0.45 \pm        0.14 $&$        0.41 \pm        0.11 $&$        2.46 \pm        1.12 $&$ 4.14 \pm 0.45 $ \\
G125.66-00.55$\_$1 &     -1.87,     -3.71 &$      -12.59 \pm        0.04 $&$      0.55 \pm      0.12 $&$        1.95 \pm        0.10 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G125.66-00.55$\_$2 &   -201.48,   -328.04 &$      -11.69 \pm        0.07 $&$        5.30 \pm        0.12 $&$        2.09 \pm        0.22 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G125.66-00.55$\_$3 &    184.22,     71.68 &$      -13.73 \pm        0.04 $&$        5.88 \pm        0.08 $&$        2.15 \pm        0.12 $&$      -15.61 \pm        0.11 $&$        1.63 \pm        0.26 $&$        0.50 \pm        0.10 $&$        1.85 \pm        0.73 $&$ 6.04 \pm 0.55 $ \\
G125.66-00.55$\_$4 &   -169.21,   -194.67 &$      -10.65 \pm        0.04 $&$        4.25 \pm        0.09 $&$        2.06 \pm        0.12 $&$       -9.68 \pm        0.14 $&$        1.53 \pm        0.35 $&$        0.49 \pm        0.10 $&$        1.88 \pm        0.72 $&$ 5.78 \pm 0.53 $ \\
G125.66-00.55$\_$5 &    373.43,     70.57 &$      -13.71 \pm        0.10 $&$        3.86 \pm        0.22 $&$        1.23 \pm        0.18 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G125.66-00.55$\_$6 &   -282.12,     24.55 &$      -12.75 \pm        0.06 $&$        4.98 \pm        0.12 $&$        1.51 \pm        0.15 $&$      -11.34 \pm        0.13 $&$        0.97 \pm        0.23 $&$        0.35 \pm        0.11 $&$        1.78 \pm        1.10 $&$ 4.37 \pm 0.67 $ \\
G125.66-00.55$\_$7 &   -150.35,    334.33 &$      -12.38 \pm        0.14 $&$      0.54 \pm      0.11 $&$        0.79 \pm        0.15 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G125.66-00.55$\_$8 &     12.71,    239.14 &$      -14.71 \pm        0.05 $&$        1.99 \pm        0.12 $&$        1.89 \pm        0.21 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G125.66-00.55$\_$9 &    -90.17,   -408.37 &$      -11.47 \pm        0.18 $&$        4.41 \pm        0.47 $&$        1.80 \pm        0.40 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G125.66-00.55$\_$10 &   -344.86,    207.32 &$      -13.09 \pm        0.14 $&$        3.44 \pm        0.47 $&$        1.12 \pm        0.27 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G126.49-01.30$\_$1 &   -105.00,    368.78 &$      -12.80 \pm        0.03 $&$        2.49 \pm        0.06 $&$        3.65 \pm        0.25 $&$      -12.50 \pm        0.12 $&$        1.51 \pm        0.32 $&$        0.72 \pm        0.16 $&$        1.31 \pm        0.70 $&$ 10.81 \pm 1.65 $ \\
G126.49-01.30$\_$2 &   -307.13,    200.24 &$      -12.31 \pm        0.03 $&$        2.47 \pm        0.06 $&$        3.28 \pm        0.20 $&$      -12.20 \pm        0.09 $&$        1.45 \pm        0.31 $&$        0.71 \pm        0.14 $&$        1.56 \pm        0.64 $&$ 9.41 \pm 1.03 $ \\
G126.49-01.30$\_$3 &    -37.05,    -61.98 &$      -11.85 \pm        0.01 $&$        2.04 \pm        0.02 $&$        3.68 \pm        0.09 $&$      -11.79 \pm        0.04 $&$        1.43 \pm        0.09 $&$        0.73 \pm        0.06 $&$        1.29 \pm        0.24 $&$ 10.92 \pm 0.58 $ \\
G126.49-01.30$\_$4 &    129.49,    379.21 &$      -12.54 \pm        0.04 $&$        1.85 \pm        0.09 $&$        3.39 \pm        0.32 $&$      -12.57 \pm        0.06 $&$        0.62 \pm        0.13 $&$        1.11 \pm        0.22 $&$        3.15 \pm        1.00 $&$ 8.95 \pm 0.89 $ \\
G126.49-01.30$\_$5 &    315.68,    224.10 &$      -11.94 \pm        0.05 $&$        1.95 \pm        0.12 $&$        2.34 \pm        0.29 $&$      -12.47 \pm        0.06 $&$        0.33 \pm        0.07 $&$        0.76 \pm        0.22 $&$        3.13 \pm        1.45 $&$ 6.22 \pm 0.86 $ \\
G126.49-01.30$\_$6 &    104.09,    231.96 &$      -12.06 \pm        0.02 $&$        1.97 \pm        0.04 $&$        2.70 \pm        0.13 $&$      -12.26 \pm        0.22 $&$        1.59 \pm        0.60 $&$        0.30 \pm        0.08 $&$        0.24 \pm        0.06 $&$ 17.18 \pm 5.73 $ \\
G126.49-01.30$\_$7 &   -170.02,   -368.87 &$      -11.38 \pm        0.03 $&$        1.43 \pm        0.06 $&$        3.37 \pm        0.28 $&$      -11.19 \pm        0.04 $&$        0.47 \pm        0.20 $&$        1.31 \pm        0.20 $&$        4.03 \pm        1.00 $&$ 8.81 \pm 0.72 $ \\
G126.49-01.30$\_$8 &   -153.57,    227.44 &$      -12.18 \pm        0.02 $&$        2.38 \pm        0.05 $&$        2.95 \pm        0.15 $&$      -11.92 \pm        0.11 $&$        1.74 \pm        0.24 $&$        0.51 \pm        0.10 $&$        0.91 \pm        0.57 $&$ 9.73 \pm 2.12 $ \\
G126.49-01.30$\_$9 &   -270.00,     24.81 &$      -11.71 \pm        0.02 $&$        1.95 \pm        0.04 $&$        2.70 \pm        0.12 $&$      -11.68 \pm        0.13 $&$        2.03 \pm        0.27 $&$        0.33 \pm        0.07 $&$        0.20 \pm        0.05 $&$ 50.00 \pm 5.00 $ \\
G126.49-01.30$\_$10 &    218.65,      1.24 &$      -11.36 \pm        0.01 $&$        1.37 \pm        0.03 $&$        2.86 \pm        0.12 $&$      -11.44 \pm        0.04 $&$        0.71 \pm        0.10 $&$        0.53 \pm        0.07 $&$        1.10 \pm        0.38 $&$ 8.93 \pm 1.00 $ \\
G126.95-01.06$\_$1 &    -13.45,     59.83 &$      -11.61 \pm        0.01 $&$        2.28 \pm        0.03 $&$        2.59 \pm        0.08 $&$      -11.91 \pm        0.06 $&$        1.24 \pm        0.21 $&$        0.40 \pm        0.06 $&$        0.64 \pm        0.37 $&$ 9.72 \pm 2.37 $ \\
G126.95-01.06$\_$2 &    275.72,   -223.07 &$      -11.92 \pm        0.03 $&$        2.42 \pm        0.06 $&$        2.46 \pm        0.15 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G126.95-01.06$\_$3 &   -310.76,    123.36 &$      -11.78 \pm        0.05 $&$        3.09 \pm        0.11 $&$        1.78 \pm        0.17 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G126.95-01.06$\_$4 &    -76.87,   -348.44 &$      -12.72 \pm        0.02 $&$        1.81 \pm        0.06 $&$        2.45 \pm        0.15 $&$      -12.76 \pm        0.09 $&$        0.68 \pm        0.20 $&$        0.41 \pm        0.11 $&$        0.86 \pm        0.74 $&$ 8.27 \pm 2.54 $ \\
G126.95-01.06$\_$5 &   -224.27,   -128.38 &$      -10.65 \pm        0.04 $&$        3.08 \pm        0.08 $&$        1.94 \pm        0.15 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G126.95-01.06$\_$6 &     48.67,    294.37 &$      -11.28 \pm        0.03 $&$        2.09 \pm        0.08 $&$        2.27 \pm        0.17 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G127.22-02.25$\_$1 &     48.35,    116.47 &$      -10.86 \pm        0.03 $&$        2.54 \pm        0.06 $&$        1.64 \pm        0.10 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G127.22-02.25$\_$2 &    -90.12,    -70.73 &$      -10.61 \pm        0.03 $&$        2.38 \pm        0.06 $&$        1.60 \pm        0.10 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G127.22-02.25$\_$3 &    142.83,   -236.72 &$      -11.21 \pm        0.04 $&$        1.60 \pm        0.09 $&$        1.45 \pm        0.15 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G127.22-02.25$\_$4 &    -64.77,   -224.45 &$      -11.05 \pm        0.03 $&$        2.27 \pm        0.08 $&$        1.68 \pm        0.13 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G127.22-02.25$\_$5 &   -241.16,    232.55 &$       -9.56 \pm        0.06 $&$        1.90 \pm        0.14 $&$        1.27 \pm        0.17 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G127.22-02.25$\_$6 &    -33.61,   -328.85 &$      -10.88 \pm        0.04 $&$        1.42 \pm        0.09 $&$        1.85 \pm        0.19 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G127.22-02.25$\_$7 &   -238.38,   -155.87 &$      -10.40 \pm        0.06 $&$        1.93 \pm        0.15 $&$        1.29 \pm        0.18 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G127.22-02.25$\_$8 &    176.83,    -97.86 &$      -11.21 \pm        0.05 $&$        1.76 \pm        0.12 $&$        1.48 \pm        0.18 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G127.22-02.25$\_$9 &   -236.84,     93.95 &$       -9.87 \pm        0.16 $&$        3.47 \pm        0.31 $&$        0.73 \pm        0.22 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G127.22-02.25$\_$10 &    -95.72,    182.15 &$      -10.98 \pm        0.10 $&$        2.35 \pm        0.30 $&$        1.32 \pm        0.26 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G127.22-02.25$\_$11 &   -330.43,    -80.73 &$      -10.80 \pm        0.07 $&$        1.92 \pm        0.19 $&$        0.87 \pm        0.16 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G127.88+02.66$\_$1 &     -8.77,   -131.31 &$      -11.31 \pm        0.01 $&$        1.47 \pm        0.01 $&$        4.88 \pm        0.08 $&$      -11.28 \pm        0.05 $&$        1.08 \pm        0.12 $&$        0.53 \pm        0.06 $&$        0.24 \pm        0.06 $&$ 30.73 \pm 10.24 $ \\
G127.88+02.66$\_$2 &     15.45,    142.74 &$      -11.77 \pm        0.01 $&$        1.45 \pm        0.02 $&$        4.86 \pm        0.11 $&$      -11.81 \pm        0.04 $&$        1.11 \pm        0.10 $&$        0.77 \pm        0.07 $&$        0.71 \pm        0.25 $&$ 16.95 \pm 2.50 $ \\
G127.88+02.66$\_$3 &    190.01,     -6.47 &$      -11.73 \pm        0.01 $&$        1.27 \pm        0.02 $&$        5.47 \pm        0.11 $&$      -11.89 \pm        0.04 $&$        0.79 \pm        0.09 $&$        0.83 \pm        0.08 $&$        0.60 \pm        0.26 $&$ 20.16 \pm 3.96 $ \\
G127.88+02.66$\_$4 &   -202.75,    220.07 &$      -11.41 \pm        0.02 $&$        1.43 \pm        0.04 $&$        3.30 \pm        0.16 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G128.95-00.18$\_$1 &   -231.47,      0.76 &$      -14.75 \pm        0.01 $&$        1.28 \pm        0.03 $&$        3.55 \pm        0.11 $&$      -14.75 \pm        0.05 $&$        0.84 \pm        0.19 $&$        0.62 \pm        0.09 $&$        0.95 \pm        0.41 $&$ 11.48 \pm 1.63 $ \\
G128.95-00.18$\_$2 &    171.86,   -167.56 &$      -14.14 \pm        0.03 $&$        1.40 \pm        0.06 $&$        3.16 \pm        0.25 $&$      -14.02 \pm        0.07 $&$        0.78 \pm        0.15 $&$        0.54 \pm        0.10 $&$        0.91 \pm        0.56 $&$ 10.42 \pm 2.47 $ \\
G128.95-00.18$\_$3 &     65.91,    146.24 &$      -14.57 \pm        0.01 $&$        1.07 \pm        0.02 $&$        3.95 \pm        0.12 $&$      -14.59 \pm        0.04 $&$        0.68 \pm        0.11 $&$        0.81 \pm        0.09 $&$        1.41 \pm        0.35 $&$ 11.43 \pm 0.74 $ \\
G128.95-00.18$\_$4 &    403.40,    -23.36 &$      -14.16 \pm        0.01 $&$        0.86 \pm        0.03 $&$        4.89 \pm        0.25 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G128.95-00.18$\_$5 &    329.22,     87.12 &$      -14.18 \pm        0.01 $&$        0.80 \pm        0.03 $&$        4.34 \pm        0.18 $&$      -14.16 \pm        0.05 $&$        0.59 \pm        0.12 $&$        0.83 \pm        0.14 $&$        1.22 \pm        0.50 $&$ 12.86 \pm 1.50 $ \\
G128.95-00.18$\_$6 &    237.94,    172.73 &$      -14.03 \pm        0.01 $&$        1.08 \pm        0.04 $&$        3.75 \pm        0.17 $&$      -13.95 \pm        0.06 $&$        0.78 \pm        0.14 $&$        0.76 \pm        0.13 $&$        1.41 \pm        0.54 $&$ 10.90 \pm 1.11 $ \\
G128.95-00.18$\_$7 &   -113.55,   -342.17 &$      -14.68 \pm        0.03 $&$        1.27 \pm        0.07 $&$        2.10 \pm        0.19 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G128.95-00.18$\_$8 &      0.18,   -117.19 &$      -14.55 \pm        0.00 $&$        1.25 \pm        0.03 $&$        3.67 \pm        0.14 $&$      -14.43 \pm        0.05 $&$        0.81 \pm        0.13 $&$        0.58 \pm        0.08 $&$        0.72 \pm        0.37 $&$ 13.04 \pm 2.73 $ \\
G128.95-00.18$\_$9 &   -272.52,   -233.46 &$      -14.99 \pm        0.02 $&$        1.07 \pm        0.05 $&$        2.57 \pm        0.18 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G131.72+09.70$\_$1 &     64.10,      5.50 &$       -8.38 \pm        0.01 $&$        1.54 \pm        0.02 $&$        3.42 \pm        0.10 $&$       -8.51 \pm        0.07 $&$        0.89 \pm        0.14 $&$        0.48 \pm        0.09 $&$        0.37 \pm        0.12 $&$ 16.61 \pm 5.54 $ \\
G131.72+09.70$\_$2 &     77.45,   -330.62 &$       -8.46 \pm        0.01 $&$        1.11 \pm        0.03 $&$        3.36 \pm        0.15 $&$       -8.53 \pm        0.05 $&$        0.33 \pm        0.07 $&$        0.80 \pm        0.14 $&$        1.90 \pm        0.61 $&$ 9.33 \pm 0.65 $ \\
G131.72+09.70$\_$3 &    -31.44,   -199.94 &$       -8.30 \pm        0.01 $&$        1.03 \pm        0.02 $&$        4.41 \pm        0.12 $&$       -8.40 \pm        0.06 $&$        0.67 \pm        0.11 $&$        0.57 \pm        0.11 $&$        0.20 \pm        0.05 $&$ 34.37 \pm 11.46 $ \\
G131.72+09.70$\_$4 &     -5.37,    376.52 &$       -7.91 \pm        0.10 $&$        4.31 \pm        0.22 $&$        1.15 \pm        0.19 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G131.72+09.70$\_$5 &   -131.35,    -51.09 &$       -8.44 \pm        0.01 $&$        1.17 \pm        0.02 $&$        4.13 \pm        0.11 $&$       -8.57 \pm        0.04 $&$        0.62 \pm        0.11 $&$        0.79 \pm        0.11 $&$        1.19 \pm        0.41 $&$ 12.38 \pm 1.17 $ \\
G131.72+09.70$\_$6 &    385.19,     -7.17 &$       -9.45 \pm        0.04 $&$        1.42 \pm        0.09 $&$        1.97 \pm        0.23 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G131.72+09.70$\_$7 &    216.00,    350.27 &$       -8.95 \pm        0.13 $&$        1.62 \pm        0.28 $&$        1.32 \pm        0.43 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G131.72+09.70$\_$8 &   -171.55,    211.65 &$       -8.49 \pm        0.06 $&$        2.25 \pm        0.13 $&$        1.15 \pm        0.15 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G131.72+09.70$\_$9 &    213.94,    117.56 &$       -8.92 \pm        0.04 $&$        1.95 \pm        0.10 $&$        1.83 \pm        0.18 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G131.72+09.70$\_$10 &    210.85,   -197.48 &$       -8.49 \pm        0.02 $&$        0.95 \pm        0.04 $&$        2.91 \pm        0.18 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G131.72+09.70$\_$11 &    118.46,    293.90 &$       -8.85 \pm        0.04 $&$        1.71 \pm        0.11 $&$        1.58 \pm        0.18 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G131.72+09.70$\_$12 &   -219.30,     41.73 &$       -8.61 \pm        0.02 $&$        1.23 \pm        0.04 $&$        2.76 \pm        0.16 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G132.07+08.80$\_$1 &     32.70,    -30.88 &$      -12.15 \pm        0.01 $&$        1.70 \pm        0.03 $&$        3.30 \pm        0.10 $&$      -12.12 \pm        0.07 $&$        0.82 \pm        0.15 $&$        0.36 \pm        0.07 $&$        0.24 \pm        0.06 $&$ 21.16 \pm 7.05 $ \\
G132.07+08.80$\_$2 &     48.73,    366.57 &$      -11.51 \pm        0.02 $&$        1.65 \pm        0.06 $&$        3.07 \pm        0.20 $&$      -11.44 \pm        0.12 $&$        0.83 \pm        0.31 $&$        0.52 \pm        0.15 $&$        0.85 \pm        0.80 $&$ 10.35 \pm 3.48 $ \\
G132.07+08.80$\_$3 &    -43.98,   -300.43 &$      -12.73 \pm        0.02 $&$        1.65 \pm        0.04 $&$        2.94 \pm        0.14 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G132.07+08.80$\_$4 &    -76.89,    176.42 &$      -11.98 \pm        0.02 $&$        1.75 \pm        0.04 $&$        2.67 \pm        0.13 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G132.07+08.80$\_$5 &    313.65,    205.27 &$      -12.35 \pm        0.04 $&$        1.81 \pm        0.09 $&$        2.06 \pm        0.21 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G132.07+08.80$\_$6 &   -115.93,   -399.93 &$      -13.09 \pm        0.02 $&$        1.09 \pm        0.06 $&$        3.88 \pm        0.31 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G132.03+08.95$\_$1 &     42.67,     18.01 &$      -12.30 \pm        0.02 $&$        2.32 \pm        0.05 $&$        2.41 \pm        0.12 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G132.03+08.95$\_$2 &    375.03,    -95.57 &$      -12.88 \pm        0.03 $&$        1.16 \pm        0.06 $&$        3.80 \pm        0.32 $&$      -13.04 \pm        0.10 $&$        0.88 \pm        0.20 $&$        0.85 \pm        0.21 $&$        1.71 \pm        0.86 $&$ 10.64 \pm 1.39 $ \\
G132.03+08.95$\_$3 &     -8.86,   -406.84 &$      -11.98 \pm        0.04 $&$        1.76 \pm        0.10 $&$        3.13 \pm        0.35 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G132.03+08.95$\_$4 &    236.83,    233.85 &$      -11.60 \pm        0.04 $&$        2.26 \pm        0.08 $&$        2.09 \pm        0.18 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G132.03+08.95$\_$5 &    -96.88,   -275.79 &$      -11.72 \pm        0.02 $&$        1.75 \pm        0.05 $&$        2.57 \pm        0.16 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G132.03+08.95$\_$6 &    139.31,   -374.38 &$      -12.14 \pm        0.07 $&$        1.94 \pm        0.15 $&$        2.26 \pm        0.43 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G132.03+08.95$\_$7 &    269.04,   -165.02 &$      -12.79 \pm        0.02 $&$        0.92 \pm        0.06 $&$        3.67 \pm        0.30 $&$      -12.93 \pm        0.13 $&$        1.04 \pm        0.28 $&$        0.68 \pm        0.20 $&$        1.13 \pm        0.89 $&$ 11.27 \pm 2.71 $ \\
G133.28+08.81$\_$1 &     63.92,    -24.09 &$      -11.06 \pm        0.05 $&$        2.02 \pm        0.12 $&$        1.95 \pm        0.23 $&$      -10.81 \pm        0.16 $&$        1.55 \pm        0.32 $&$        0.59 \pm        0.18 $&$        2.80 \pm        1.40 $&$ 5.24 \pm 0.69 $ \\
G133.28+08.81$\_$2 &   -161.66,   -115.49 &$      -10.63 \pm        0.07 $&$        1.88 \pm        0.18 $&$        1.44 \pm        0.26 $&$      -10.39 \pm        0.12 $&$        0.99 \pm        0.32 $&$        0.35 \pm        0.11 $&$        1.94 \pm        1.22 $&$ 4.15 \pm 0.88 $ \\
G133.28+08.81$\_$3 &    195.98,    292.97 &$      -11.39 \pm        0.23 $&$      0.45 \pm      0.13 $&$        0.53 \pm        0.14 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G133.28+08.81$\_$4 &    -28.19,    104.83 &$      -10.98 \pm        0.06 $&$        2.07 \pm        0.16 $&$        1.89 \pm        0.28 $&$      -10.73 \pm        0.09 $&$        0.53 \pm        0.22 $&$        0.92 \pm        0.28 $&$        5.54 \pm        2.77 $&$ 4.96 \pm 0.72 $ \\
G133.28+08.81$\_$5 &   -179.85,    164.58 &$      -11.15 \pm        0.15 $&$        2.40 \pm        0.66 $&$        0.92 \pm        0.30 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G133.28+08.81$\_$6 &    -42.69,    393.91 &$      -10.40 \pm        0.18 $&$        2.77 \pm        0.56 $&$        0.98 \pm        0.30 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G133.28+08.81$\_$7 &    199.91,   -201.01 &$      -11.31 \pm        0.07 $&$        2.00 \pm        0.17 $&$        1.28 \pm        0.21 $&$      -11.26 \pm        0.22 $&$        0.34 \pm        0.07 $&$        0.50 \pm        0.13 $&$        4.11 \pm        1.78 $&$ 3.54 \pm 0.47 $ \\
G133.28+08.81$\_$8 &    -39.82,    194.61 &$      -11.22 \pm        0.08 $&$        1.81 \pm        0.26 $&$        1.12 \pm        0.24 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G133.28+08.81$\_$9 &   -353.68,    -38.86 &$      -11.02 \pm        0.06 $&$        1.39 \pm        0.15 $&$        1.16 \pm        0.20 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G133.48+09.02$\_$1 &    -68.03,     41.28 &$      -16.22 \pm        0.03 $&$        2.99 \pm        0.06 $&$        6.22 \pm        0.36 $&$      -16.19 \pm        0.05 $&$        2.62 \pm        0.12 $&$        1.32 \pm        0.11 $&$        1.52 \pm        0.31 $&$ 16.61 \pm 1.31 $ \\
G133.48+09.02$\_$2 &     94.14,    270.16 &$      -16.35 \pm        0.07 $&$        3.12 \pm        0.15 $&$        3.62 \pm        0.48 $&$      -16.31 \pm        0.16 $&$        3.72 \pm        0.39 $&$        0.61 \pm        0.13 $&$        0.88 \pm        0.66 $&$ 11.99 \pm 4.01 $ \\
G133.48+09.02$\_$3 &    125.04,   -228.34 &$      -14.72 \pm        0.06 $&$        2.29 \pm        0.15 $&$        3.57 \pm        0.51 $&$      -14.63 \pm        0.09 $&$        1.66 \pm        0.29 $&$        0.84 \pm        0.13 $&$        1.87 \pm        0.71 $&$ 9.90 \pm 1.75 $ \\
G133.48+09.02$\_$4 &   -265.02,    248.58 &$      -14.99 \pm        0.15 $&$        3.77 \pm        0.55 $&$        2.27 \pm        0.41 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G133.48+09.02$\_$5 &   -264.64,    -21.07 &$      -15.38 \pm        0.04 $&$        2.32 \pm        0.10 $&$        3.51 \pm        0.32 $&$      -15.92 \pm        0.16 $&$        2.47 \pm        0.38 $&$        0.53 \pm        0.13 $&$        0.57 \pm        0.19 $&$ 13.78 \pm 7.69 $ \\
G136.31-01.77$\_$1 &     -6.76,    -40.87 &$       -8.73 \pm        0.02 $&$        1.58 \pm        0.04 $&$        2.95 \pm        0.13 $&$       -8.60 \pm        0.08 $&$        1.21 \pm        0.16 $&$        0.51 \pm        0.09 $&$        0.93 \pm        0.50 $&$ 9.67 \pm 1.78 $ \\
G136.31-01.77$\_$2 &    156.05,    377.85 &$       -9.41 \pm        0.04 $&$        1.43 \pm        0.12 $&$        2.28 \pm        0.29 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G136.31-01.77$\_$3 &    333.11,    188.10 &$       -9.90 \pm        0.06 $&$        2.34 \pm        0.16 $&$        1.46 \pm        0.21 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G136.31-01.77$\_$4 &     63.17,   -367.20 &$       -8.75 \pm        0.04 $&$        1.39 \pm        0.09 $&$        2.20 \pm        0.21 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G136.31-01.77$\_$5 &    105.15,    168.31 &$       -9.37 \pm        0.02 $&$        1.64 \pm        0.06 $&$        1.77 \pm        0.10 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G136.31-01.77$\_$6 &    396.39,    -68.64 &$      -10.21 \pm        0.05 $&$        1.37 \pm        0.13 $&$        1.85 \pm        0.28 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G136.31-01.77$\_$7 &    -71.74,   -310.33 &$       -9.19 \pm        0.04 $&$        1.50 \pm        0.12 $&$        1.33 \pm        0.17 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G140.49+06.07$\_$1 &    -63.35,      3.28 &$      -17.20 \pm        0.01 $&$        2.18 \pm        0.03 $&$        3.07 \pm        0.10 $&$      -17.37 \pm        0.13 $&$        1.97 \pm        0.29 $&$        0.28 \pm        0.06 $&$        0.20 \pm        0.05 $&$ 22.53 \pm 7.51 $ \\
G140.49+06.07$\_$2 &   -183.43,    343.69 &$      -18.25 \pm        0.03 $&$        1.53 \pm        0.07 $&$        3.78 \pm        0.30 $&$      -18.15 \pm        0.09 $&$        0.54 \pm        0.11 $&$        0.64 \pm        0.21 $&$        0.93 \pm        0.91 $&$ 12.23 \pm 4.05 $ \\
G140.49+06.07$\_$3 &   -159.30,   -311.64 &$      -16.28 \pm        0.03 $&$        1.67 \pm        0.06 $&$        3.23 \pm        0.23 $&$      -15.68 \pm        0.10 $&$        0.70 \pm        0.23 $&$        0.50 \pm        0.15 $&$        0.65 \pm        0.22 $&$ 12.00 \pm 6.13 $ \\
G140.49+06.07$\_$4 &    207.65,     63.38 &$      -17.58 \pm        0.01 $&$        1.21 \pm        0.02 $&$        3.99 \pm        0.12 $&$      -17.59 \pm        0.12 $&$        1.15 \pm        0.29 $&$        0.38 \pm        0.09 $&$        0.20 \pm        0.05 $&$ 28.26 \pm 9.42 $ \\
G140.49+06.07$\_$5 &    -28.86,   -222.00 &$      -16.57 \pm        0.02 $&$        1.63 \pm        0.05 $&$        3.04 \pm        0.19 $&$      -16.64 \pm        0.15 $&$        1.15 \pm        0.37 $&$        0.34 \pm        0.11 $&$        0.24 \pm        0.06 $&$ 19.24 \pm 6.41 $ \\
G140.49+06.07$\_$6 &    -87.96,    215.14 &$      -17.39 \pm        0.02 $&$        1.99 \pm        0.05 $&$        2.68 \pm        0.13 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G140.77+05.00$\_$1 &     74.56,    -45.41 &$      -13.61 \pm        0.01 $&$        1.36 \pm        0.01 $&$        4.22 \pm        0.07 $&$      -13.54 \pm        0.04 $&$        1.17 \pm        0.08 $&$        0.59 \pm        0.05 $&$        0.38 \pm        0.23 $&$ 19.87 \pm 6.50 $ \\
G140.77+05.00$\_$2 &     54.93,   -384.27 &$      -13.88 \pm        0.01 $&$        1.34 \pm        0.02 $&$        5.39 \pm        0.14 $&$      -13.89 \pm        0.11 $&$        1.22 \pm        0.33 $&$        0.56 \pm        0.14 $&$        0.22 \pm        0.06 $&$ 35.05 \pm 11.68 $ \\
G140.77+05.00$\_$3 &   -271.93,    145.07 &$      -13.88 \pm        0.02 $&$        1.50 \pm        0.04 $&$        2.72 \pm        0.15 $&$      -13.93 \pm        0.11 $&$        0.78 \pm        0.22 $&$        0.36 \pm        0.11 $&$        0.26 \pm        0.06 $&$ 16.57 \pm 5.52 $ \\
G140.77+05.00$\_$4 &     49.69,   -259.11 &$      -13.78 \pm        0.01 $&$        1.49 \pm        0.02 $&$        3.45 \pm        0.09 $&$      -13.86 \pm        0.08 $&$        1.09 \pm        0.18 $&$        0.36 \pm        0.07 $&$        0.23 \pm        0.06 $&$ 22.63 \pm 7.54 $ \\
G140.77+05.00$\_$5 &   -371.83,      4.89 &$      -13.80 \pm        0.04 $&$        1.43 \pm        0.11 $&$        2.12 \pm        0.23 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G140.77+05.00$\_$6 &   -108.78,     48.41 &$      -14.02 \pm        0.01 $&$        1.06 \pm        0.03 $&$        2.92 \pm        0.10 $&$      -14.20 \pm        0.12 $&$        0.92 \pm        0.31 $&$        0.24 \pm        0.08 $&$        0.20 \pm        0.05 $&$ 23.06 \pm 7.69 $ \\
G140.77+05.00$\_$7 &    176.04,   -273.09 &$      -14.06 \pm        0.02 $&$        1.50 \pm        0.04 $&$        2.59 \pm        0.12 $&$      -14.22 \pm        0.16 $&$        0.40 \pm        0.08 $&$        0.29 \pm        0.09 $&$        0.24 \pm        0.06 $&$ 16.57 \pm 5.52 $ \\
G142.49+07.48$\_$1 &    -46.91,    -80.24 &$      -13.51 \pm        0.02 $&$        1.72 \pm        0.05 $&$        1.92 \pm        0.11 $&$      -13.36 \pm        0.12 $&$        0.97 \pm        0.33 $&$        0.33 \pm        0.09 $&$        0.91 \pm        0.76 $&$ 6.42 \pm 1.85 $ \\
G142.49+07.48$\_$2 &    228.36,    131.68 &$      -13.73 \pm        0.02 $&$        1.14 \pm        0.04 $&$        2.32 \pm        0.13 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G142.49+07.48$\_$3 &    127.48,    386.95 &$      -13.65 \pm        0.02 $&$        0.60 \pm        0.05 $&$        3.84 \pm        0.29 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G142.49+07.48$\_$4 &   -366.16,    -63.49 &$      -13.22 \pm        0.02 $&$        0.93 \pm        0.04 $&$        2.67 \pm        0.18 $&$      -13.31 \pm        0.07 $&$        0.44 \pm        0.18 $&$        0.74 \pm        0.14 $&$        2.48 \pm        0.79 $&$ 7.22 \pm 0.61 $ \\
G142.49+07.48$\_$5 &    392.32,     11.18 &$      -13.66 \pm        0.03 $&$        1.26 \pm        0.07 $&$        2.12 \pm        0.21 $&$      -11.85 \pm        0.05 $&$        0.33 \pm        0.07 $&$        0.67 \pm        0.18 $&$        3.02 \pm        1.28 $&$ 5.65 \pm 0.62 $ \\
G142.49+07.48$\_$6 &    -99.68,    386.49 &$      -13.52 \pm        0.03 $&$        0.87 \pm        0.07 $&$        2.52 \pm        0.27 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G142.49+07.48$\_$7 &   -227.92,   -157.23 &$      -13.25 \pm        0.02 $&$        1.26 \pm        0.05 $&$        2.31 \pm        0.16 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G142.49+07.48$\_$8 &     73.99,    330.61 &$      -13.67 \pm        0.02 $&$        0.79 \pm        0.05 $&$        2.98 \pm        0.25 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G142.49+07.48$\_$9 &    102.41,     14.94 &$      -13.38 \pm        0.02 $&$        1.60 \pm        0.05 $&$        2.23 \pm        0.14 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G142.49+07.48$\_$10 &    224.03,   -131.91 &$      -13.34 \pm        0.07 $&$        2.09 \pm        0.17 $&$        0.96 \pm        0.17 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G142.49+07.48$\_$11 &    -21.14,   -427.92 &$      - $&$      - $&$      - $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G142.49+07.48$\_$12 &     74.85,   -229.61 &$      -14.01 \pm        0.03 $&$        1.14 \pm        0.07 $&$        1.85 \pm        0.17 $&$      -13.59 \pm        0.06 $&$        0.33 \pm        0.07 $&$        0.45 \pm        0.14 $&$        2.00 \pm        1.11 $&$ 5.16 \pm 0.70 $ \\
G142.62+07.29$\_$1 &     -3.79,    -74.43 &$      -11.43 \pm        0.01 $&$        1.00 \pm        0.02 $&$        2.94 \pm        0.10 $&$      -11.37 \pm        0.05 $&$        0.50 \pm        0.10 $&$        0.46 \pm        0.08 $&$        0.67 \pm        0.44 $&$ 10.83 \pm 2.95 $ \\
G142.62+07.29$\_$2 &   -408.10,    -75.40 &$      -11.39 \pm        0.04 $&$        1.21 \pm        0.10 $&$        2.44 \pm        0.33 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G142.62+07.29$\_$3 &    -29.94,     98.29 &$      -12.24 \pm        0.01 $&$        1.05 \pm        0.03 $&$        2.44 \pm        0.11 $&$      -12.27 \pm        0.11 $&$        0.68 \pm        0.20 $&$        0.26 \pm        0.08 $&$        0.23 \pm        0.06 $&$ 16.12 \pm 5.37 $ \\
G142.62+07.29$\_$4 &   -321.77,    -51.78 &$      -11.32 \pm        0.03 $&$        1.31 \pm        0.07 $&$        1.89 \pm        0.17 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G142.62+07.29$\_$5 &   -132.01,   -207.83 &$      -12.67 \pm        0.04 $&$        1.82 \pm        0.08 $&$        1.35 \pm        0.14 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G142.62+07.29$\_$6 &     -0.84,    244.23 &$      -12.57 \pm        0.02 $&$        0.98 \pm        0.04 $&$        2.08 \pm        0.13 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G142.62+07.29$\_$7 &   -162.20,    122.77 &$      -12.61 \pm        0.05 $&$        1.21 \pm        0.20 $&$        1.37 \pm        0.19 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G142.62+07.29$\_$8 &   -353.36,   -208.13 &$      - $&$      - $&$      - $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G144.84+00.76$\_$1 &    -92.04,     17.23 &$      -30.34 \pm        0.08 $&$        3.45 \pm        0.18 $&$        2.13 \pm        0.30 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G144.84+00.76$\_$2 &    216.26,    -27.80 &$      -30.12 \pm        0.05 $&$        2.22 \pm        0.12 $&$        2.62 \pm        0.31 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G144.84+00.76$\_$3 &     33.66,   -188.76 &$      -29.48 \pm        0.06 $&$        2.66 \pm        0.14 $&$        2.11 \pm        0.26 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G144.84+00.76$\_$4 &    337.97,   -203.89 &$      -30.25 \pm        0.05 $&$        1.49 \pm        0.10 $&$        2.51 \pm        0.35 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G144.84+00.76$\_$5 &    407.64,    -37.77 &$      -30.81 \pm        0.05 $&$        1.36 \pm        0.12 $&$        3.17 \pm        0.45 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G144.84+00.76$\_$6 &   -358.29,   -183.75 &$      -29.93 \pm        0.10 $&$        2.27 \pm        0.24 $&$        1.39 \pm        0.33 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G144.84+00.76$\_$7 &     14.46,   -410.93 &$      - $&$      - $&$      - $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G144.84+00.76$\_$8 &   -240.48,    330.61 &$      -32.16 \pm        0.04 $&$        0.35 \pm        0.16 $&$        3.20 \pm        0.71 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G144.84+00.76$\_$9 &   -363.35,     42.35 &$      - $&$      - $&$      - $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G144.84+00.76$\_$10 &    -58.47,    213.76 &$      -30.73 \pm        0.08 $&$        2.03 \pm        0.23 $&$        1.87 \pm        0.37 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G144.84+00.76$\_$11 &    106.33,   -344.41 &$      -28.91 \pm        0.12 $&$        2.20 \pm        0.26 $&$        1.65 \pm        0.48 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G144.84+00.76$\_$12 &   -250.11,   -284.31 &$      - $&$      - $&$      - $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G144.84+00.76$\_$13 &    282.01,    105.46 &$      -31.22 \pm        0.17 $&$        2.94 \pm        0.51 $&$        1.24 \pm        0.40 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G144.84+00.76$\_$14 &   -164.50,   -191.40 &$      -29.26 \pm        0.09 $&$        2.73 \pm        0.24 $&$        1.48 \pm        0.28 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G146.11+07.80$\_$1 &     15.88,    -21.69 &$      -11.83 \pm        0.01 $&$        1.31 \pm        0.02 $&$        3.18 \pm        0.08 $&$      -11.77 \pm        0.04 $&$        0.95 \pm        0.09 $&$        0.60 \pm        0.06 $&$        1.17 \pm        0.29 $&$ 9.74 \pm 0.72 $ \\
G146.11+07.80$\_$2 &    160.33,    157.17 &$      -12.17 \pm        0.02 $&$        1.39 \pm        0.04 $&$        2.26 \pm        0.11 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G146.11+07.80$\_$3 &     39.73,   -215.09 &$      -11.84 \pm        0.01 $&$        1.28 \pm        0.03 $&$        2.92 \pm        0.13 $&$      -11.90 \pm        0.05 $&$        0.74 \pm        0.12 $&$        0.62 \pm        0.08 $&$        1.54 \pm        0.44 $&$ 8.44 \pm 0.67 $ \\
G146.11+07.80$\_$4 &    -17.55,    324.27 &$      -11.52 \pm        0.03 $&$        1.36 \pm        0.07 $&$        1.49 \pm        0.13 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G146.11+07.80$\_$5 &    230.86,    -56.99 &$      -12.15 \pm        0.01 $&$        0.75 \pm        0.02 $&$        3.08 \pm        0.13 $&$      -12.08 \pm        0.08 $&$        0.70 \pm        0.15 $&$        0.33 \pm        0.08 $&$        0.23 \pm        0.06 $&$ 20.00 \pm 6.67 $ \\
G146.11+07.80$\_$6 &    -37.70,   -357.81 &$      -11.88 \pm        0.04 $&$        1.10 \pm        0.09 $&$        1.52 \pm        0.20 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G146.71+02.05$\_$1 &     34.98,     15.55 &$        2.36 \pm        0.01 $&$        0.97 \pm        0.04 $&$        3.88 \pm        0.21 $&$        2.35 \pm        0.07 $&$        0.78 \pm        0.15 $&$        0.52 \pm        0.09 $&$        0.28 \pm        0.07 $&$ 22.15 \pm 7.38 $ \\
G146.71+02.05$\_$2 &   -225.82,    -58.60 &$        2.25 \pm        0.01 $&$        0.84 \pm        0.03 $&$        3.52 \pm        0.19 $&$        2.33 \pm        0.11 $&$        0.80 \pm        0.32 $&$        0.41 \pm        0.11 $&$        0.25 \pm        0.06 $&$ 21.73 \pm 7.24 $ \\
G146.71+02.05$\_$3 &    171.63,   -193.06 &$        1.45 \pm        0.04 $&$        2.04 \pm        0.08 $&$        1.76 \pm        0.15 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G146.71+02.05$\_$4 &    363.97,   -102.25 &$        1.43 \pm        0.07 $&$        2.70 \pm        0.14 $&$        1.27 \pm        0.19 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G146.71+02.05$\_$5 &   -352.29,   -208.03 &$        2.40 \pm        0.02 $&$        0.78 \pm        0.04 $&$        3.65 \pm        0.30 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G146.71+02.05$\_$6 &    235.44,    -11.45 &$        2.39 \pm        0.02 $&$        0.75 \pm        0.05 $&$        3.15 \pm        0.22 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G146.71+02.05$\_$7 &   -133.28,   -251.97 &$        2.44 \pm        0.02 $&$        0.83 \pm        0.05 $&$        2.23 \pm        0.17 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G146.71+02.05$\_$8 &   -224.57,    167.84 &$        1.94 \pm        0.02 $&$        0.75 \pm        0.06 $&$        1.93 \pm        0.17 $&$        1.07 \pm        0.06 $&$        0.33 \pm        0.07 $&$        0.54 \pm        0.13 $&$        2.49 \pm        0.99 $&$ 5.24 \pm 0.55 $ \\
G147.01+03.39$\_$1 &     -9.23,      9.90 &$       -4.70 \pm        0.01 $&$        0.74 \pm        0.02 $&$        3.33 \pm        0.13 $&$       -4.67 \pm        0.08 $&$        0.68 \pm        0.17 $&$        0.41 \pm        0.10 $&$        0.20 \pm        0.05 $&$ 50.00 \pm 5.00 $ \\
G148.00+00.09$\_$1 &    387.97,    -71.98 &$      -32.49 \pm        0.02 $&$        2.53 \pm        0.05 $&$        3.93 \pm        0.19 $&$      -32.66 \pm        0.14 $&$        1.82 \pm        0.52 $&$        0.65 \pm        0.16 $&$        0.90 \pm        0.70 $&$ 12.85 \pm 3.39 $ \\
G148.00+00.09$\_$2 &    188.20,    -15.39 &$      -33.34 \pm        0.01 $&$        2.52 \pm        0.03 $&$        3.01 \pm        0.10 $&$      -33.31 \pm        0.12 $&$        2.13 \pm        0.21 $&$        0.39 \pm        0.08 $&$        0.28 \pm        0.07 $&$ 17.38 \pm 5.79 $ \\
G148.00+00.09$\_$3 &    389.81,    118.97 &$      -33.42 \pm        0.03 $&$        1.27 \pm        0.09 $&$        4.83 \pm        0.45 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G148.00+00.09$\_$4 &     19.59,   -150.16 &$      -33.95 \pm        0.01 $&$        1.85 \pm        0.03 $&$        3.49 \pm        0.10 $&$      -33.86 \pm        0.05 $&$        1.17 \pm        0.13 $&$        0.61 \pm        0.07 $&$        1.07 \pm        0.31 $&$ 10.90 \pm 0.99 $ \\
G148.00+00.09$\_$5 &    297.62,   -237.61 &$      -33.20 \pm        0.01 $&$        1.42 \pm        0.04 $&$        3.93 \pm        0.17 $&$      -33.14 \pm        0.07 $&$        0.76 \pm        0.20 $&$        0.75 \pm        0.15 $&$        1.32 \pm        0.60 $&$ 11.55 \pm 1.38 $ \\
G148.00+00.09$\_$6 &    170.56,    232.03 &$      -34.31 \pm        0.01 $&$        1.52 \pm        0.03 $&$        2.93 \pm        0.12 $&$      -34.33 \pm        0.13 $&$        1.02 \pm        0.23 $&$        0.30 \pm        0.09 $&$        0.22 \pm        0.06 $&$ 19.54 \pm 6.51 $ \\
G148.00+00.09$\_$7 &    -27.64,   -356.72 &$      -33.48 \pm        0.03 $&$        2.12 \pm        0.07 $&$        2.08 \pm        0.17 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G148.00+00.09$\_$8 &    -73.40,    124.98 &$      -34.06 \pm        0.02 $&$        1.44 \pm        0.04 $&$        2.88 \pm        0.14 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G148.00+00.09$\_$9 &    -55.45,    359.08 &$      -33.93 \pm        0.02 $&$        1.19 \pm        0.05 $&$        3.42 \pm        0.23 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G148.00+00.09$\_$10 &    334.72,     20.50 &$      -33.17 \pm        0.02 $&$        2.23 \pm        0.04 $&$        3.81 \pm        0.16 $&$      -32.68 \pm        0.05 $&$        0.62 \pm        0.12 $&$        0.93 \pm        0.15 $&$        2.12 \pm        0.59 $&$ 10.34 \pm 0.61 $ \\
G148.00+00.09$\_$11 &   -293.87,   -150.48 &$      -33.92 \pm        0.04 $&$        1.31 \pm        0.10 $&$        2.08 \pm        0.26 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G148.00+00.09$\_$12 &    416.96,    -96.60 &$      -32.53 \pm        0.03 $&$        2.43 \pm        0.06 $&$        4.26 \pm        0.28 $&$      -32.81 \pm        0.12 $&$        1.43 \pm        0.25 $&$        0.95 \pm        0.24 $&$        1.81 \pm        0.86 $&$ 11.69 \pm 1.23 $ \\
G148.00+00.09$\_$13 &   -143.90,   -238.07 &$      -33.79 \pm        0.02 $&$        1.65 \pm        0.05 $&$        2.63 \pm        0.17 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G148.24+00.41$\_$1 &   -348.83,    124.41 &$      -33.50 \pm        0.02 $&$        2.13 \pm        0.04 $&$        4.34 \pm        0.19 $&$      -34.07 \pm        0.05 $&$        0.76 \pm        0.15 $&$        1.02 \pm        0.16 $&$        1.99 \pm        0.55 $&$ 11.72 \pm 0.71 $ \\
G148.24+00.41$\_$2 &   -214.68,     79.88 &$      -33.73 \pm        0.01 $&$        2.05 \pm        0.03 $&$        4.09 \pm        0.13 $&$      -33.79 \pm        0.06 $&$        1.75 \pm        0.13 $&$        0.80 \pm        0.09 $&$        1.40 \pm        0.34 $&$ 11.83 \pm 0.78 $ \\
G148.24+00.41$\_$3 &   -321.90,   -176.71 &$      -33.52 \pm        0.03 $&$        2.49 \pm        0.08 $&$        2.56 \pm        0.18 $&$      -33.25 \pm        0.19 $&$        1.82 \pm        0.40 $&$        0.40 \pm        0.13 $&$        0.75 \pm        0.25 $&$ 9.08 \pm 4.19 $ \\
G148.24+00.41$\_$4 &     29.19,     46.36 &$      -34.80 \pm        0.01 $&$        1.59 \pm        0.02 $&$        3.14 \pm        0.09 $&$      -34.78 \pm        0.05 $&$        1.17 \pm        0.12 $&$        0.61 \pm        0.07 $&$        1.39 \pm        0.33 $&$ 9.25 \pm 0.59 $ \\
G148.24+00.41$\_$5 &    -24.59,   -376.60 &$      -33.95 \pm        0.04 $&$        3.05 \pm        0.09 $&$        1.53 \pm        0.12 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G148.24+00.41$\_$6 &   -148.60,    -47.74 &$      -33.80 \pm        0.02 $&$        2.20 \pm        0.04 $&$        2.76 \pm        0.12 $&$      -33.82 \pm        0.09 $&$        1.50 \pm        0.20 $&$        0.51 \pm        0.09 $&$        1.24 \pm        0.54 $&$ 8.38 \pm 1.05 $ \\
G148.24+00.41$\_$7 &    -95.95,   -238.17 &$      -33.93 \pm        0.03 $&$        2.77 \pm        0.09 $&$        1.47 \pm        0.10 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G149.23+03.07$\_$1 &      7.11,   -188.49 &$        2.83 \pm        0.01 $&$        1.30 \pm        0.02 $&$        4.45 \pm        0.14 $&$        2.65 \pm        0.12 $&$        1.00 \pm        0.37 $&$        0.34 \pm        0.09 $&$        0.20 \pm        0.05 $&$ 37.09 \pm 12.36 $ \\
G149.23+03.07$\_$2 &   -158.24,   -371.10 &$        2.57 \pm        0.02 $&$        1.04 \pm        0.04 $&$        5.76 \pm        0.36 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G149.23+03.07$\_$3 &    -44.41,     96.78 &$        3.21 \pm        0.01 $&$        1.19 \pm        0.02 $&$        4.20 \pm        0.13 $&$        3.23 \pm        0.10 $&$        1.07 \pm        0.19 $&$        0.42 \pm        0.09 $&$        0.22 \pm        0.05 $&$ 28.31 \pm 9.44 $ \\
G149.23+03.07$\_$4 &   -311.82,   -133.32 &$        2.87 \pm        0.01 $&$        1.24 \pm        0.03 $&$        3.97 \pm        0.19 $&$        2.88 \pm        0.12 $&$        0.90 \pm        0.28 $&$        0.43 \pm        0.13 $&$        0.24 \pm        0.06 $&$ 25.29 \pm 8.43 $ \\
G149.23+03.07$\_$5 &    252.25,    -14.61 &$        3.06 \pm        0.01 $&$        1.07 \pm        0.02 $&$        4.29 \pm        0.13 $&$        2.98 \pm        0.15 $&$        1.10 \pm        0.26 $&$        0.32 \pm        0.10 $&$        0.20 \pm        0.05 $&$ 35.98 \pm 11.99 $ \\
G149.41+03.37$\_$1 &     15.73,     42.72 &$        3.28 \pm        0.01 $&$        1.25 \pm        0.02 $&$        4.27 \pm        0.10 $&$        3.23 \pm        0.06 $&$        1.11 \pm        0.15 $&$        0.58 \pm        0.08 $&$        0.30 \pm        0.10 $&$ 23.05 \pm 7.68 $ \\
G149.41+03.37$\_$2 &    360.24,   -134.24 &$        3.36 \pm        0.01 $&$        1.16 \pm        0.03 $&$        4.48 \pm        0.18 $&$        3.28 \pm        0.09 $&$        1.00 \pm        0.18 $&$        0.66 \pm        0.14 $&$        0.49 \pm        0.16 $&$ 18.41 \pm 6.14 $ \\
G149.41+03.37$\_$3 &   -375.32,    123.84 &$        3.39 \pm        0.02 $&$        1.28 \pm        0.05 $&$        3.62 \pm        0.25 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G149.41+03.37$\_$4 &   -139.98,   -137.79 &$        3.28 \pm        0.01 $&$        1.02 \pm        0.02 $&$        4.17 \pm        0.12 $&$        3.04 \pm        0.09 $&$        0.64 \pm        0.31 $&$        0.33 \pm        0.09 $&$        0.20 \pm        0.05 $&$ 33.91 \pm 11.30 $ \\
G149.41+03.37$\_$5 &   -152.36,   -373.20 &$        3.12 \pm        0.03 $&$        1.28 \pm        0.09 $&$        2.82 \pm        0.30 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G149.41+03.37$\_$6 &    282.50,    219.08 &$        3.30 \pm        0.02 $&$        1.13 \pm        0.03 $&$        2.96 \pm        0.15 $&$        3.15 \pm        0.05 $&$        0.40 \pm        0.08 $&$        0.87 \pm        0.11 $&$        2.69 \pm        0.56 $&$ 7.94 \pm 0.46 $ \\
G149.41+03.37$\_$7 &    263.32,   -304.05 &$        3.19 \pm        0.02 $&$        1.20 \pm        0.05 $&$        3.59 \pm        0.27 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G149.41+03.37$\_$8 &   -267.72,    164.15 &$        3.47 \pm        0.02 $&$        1.15 \pm        0.03 $&$        3.90 \pm        0.20 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G149.41+03.37$\_$9 &     99.66,   -365.07 &$        3.09 \pm        0.02 $&$        1.20 \pm        0.04 $&$        2.97 \pm        0.19 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G149.41+03.37$\_$10 &    244.83,   -131.34 &$        3.33 \pm        0.01 $&$        1.17 \pm        0.02 $&$        4.44 \pm        0.15 $&$        3.22 \pm        0.10 $&$        0.94 \pm        0.20 $&$        0.52 \pm        0.12 $&$        0.25 \pm        0.06 $&$ 26.84 \pm 8.95 $ \\
G149.52-01.23$\_$1 &    -27.96,      8.55 &$       -7.97 \pm        0.01 $&$        2.34 \pm        0.03 $&$        4.10 \pm        0.11 $&$       -7.77 \pm        0.06 $&$        1.60 \pm        0.14 $&$        0.54 \pm        0.06 $&$        0.25 \pm        0.06 $&$ 25.34 \pm 8.45 $ \\
G149.52-01.23$\_$2 &    -13.74,    317.80 &$       -8.01 \pm        0.03 $&$        2.55 \pm        0.06 $&$        2.57 \pm        0.14 $&$       -7.67 \pm        0.11 $&$        0.76 \pm        0.38 $&$        0.38 \pm        0.10 $&$        0.49 \pm        0.16 $&$ 10.85 \pm 7.38 $ \\
G149.52-01.23$\_$3 &   -183.03,    368.15 &$       -7.71 \pm        0.03 $&$        1.53 \pm        0.07 $&$        4.52 \pm        0.38 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G149.52-01.23$\_$4 &    104.09,   -390.24 &$       -7.77 \pm        0.04 $&$        1.44 \pm        0.11 $&$        3.42 \pm        0.33 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G149.52-01.23$\_$5 &     29.95,   -206.06 &$       -7.63 \pm        0.01 $&$        1.73 \pm        0.03 $&$        3.43 \pm        0.12 $&$       -7.38 \pm        0.11 $&$        1.54 \pm        0.27 $&$        0.41 \pm        0.09 $&$        0.26 \pm        0.06 $&$ 20.78 \pm 6.93 $ \\
G149.52-01.23$\_$6 &   -134.43,   -187.85 &$       -8.21 \pm        0.02 $&$        1.80 \pm        0.05 $&$        3.10 \pm        0.15 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G149.52-01.23$\_$7 &    179.51,   -141.67 &$       -8.19 \pm        0.03 $&$        1.57 \pm        0.11 $&$        1.98 \pm        0.17 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G149.58+03.45$\_$1 &    -69.81,     -9.11 &$        3.44 \pm        0.01 $&$        1.29 \pm        0.02 $&$        4.26 \pm        0.10 $&$        3.59 \pm        0.04 $&$        0.92 \pm        0.10 $&$        0.77 \pm        0.08 $&$        1.05 \pm        0.30 $&$ 13.17 \pm 1.17 $ \\
G149.58+03.45$\_$2 &    339.78,     68.55 &$        3.36 \pm        0.01 $&$        1.41 \pm        0.03 $&$        3.94 \pm        0.15 $&$        3.44 \pm        0.06 $&$        1.14 \pm        0.15 $&$        0.71 \pm        0.10 $&$        1.03 \pm        0.42 $&$ 12.35 \pm 1.62 $ \\
G149.58+03.45$\_$3 &   -405.46,     35.76 &$        3.30 \pm        0.03 $&$        1.57 \pm        0.06 $&$        3.34 \pm        0.27 $&$        2.86 \pm        0.05 $&$        0.33 \pm        0.07 $&$        0.78 \pm        0.23 $&$        1.81 \pm        1.04 $&$ 9.34 \pm 1.23 $ \\
G149.58+03.45$\_$4 &   -360.28,   -132.96 &$        3.16 \pm        0.02 $&$        1.04 \pm        0.04 $&$        3.67 \pm        0.21 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G149.58+03.45$\_$5 &    126.13,    218.58 &$        3.71 \pm        0.02 $&$        1.54 \pm        0.08 $&$        2.14 \pm        0.13 $&$        3.66 \pm        0.10 $&$        0.73 \pm        0.23 $&$        0.38 \pm        0.10 $&$        0.98 \pm        0.79 $&$ 6.95 \pm 1.83 $ \\
G149.58+03.45$\_$6 &   -138.35,   -256.72 &$        3.05 \pm        0.01 $&$        0.99 \pm        0.03 $&$        3.16 \pm        0.14 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G149.65+03.54$\_$1 &   -384.78,   -105.36 &$        3.48 \pm        0.02 $&$        1.24 \pm        0.04 $&$        5.24 \pm        0.30 $&$        3.71 \pm        0.05 $&$        0.58 \pm        0.09 $&$        1.24 \pm        0.20 $&$        1.87 \pm        0.59 $&$ 13.91 \pm 1.09 $ \\
G149.65+03.54$\_$2 &    320.96,   -110.65 &$        3.16 \pm        0.01 $&$        1.70 \pm        0.02 $&$        3.51 \pm        0.11 $&$        3.73 \pm        0.04 $&$        0.46 \pm        0.06 $&$        0.73 \pm        0.08 $&$        1.46 \pm        0.34 $&$ 10.17 \pm 0.63 $ \\
G149.65+03.54$\_$3 &   -115.54,    -55.16 &$        3.47 \pm        0.01 $&$        1.31 \pm        0.02 $&$        4.09 \pm        0.10 $&$        3.61 \pm        0.04 $&$        0.91 \pm        0.17 $&$        0.58 \pm        0.06 $&$        0.42 \pm        0.25 $&$ 18.48 \pm 6.00 $ \\
G149.65+03.54$\_$4 &     57.01,   -395.13 &$        3.13 \pm        0.02 $&$        1.49 \pm        0.04 $&$        3.57 \pm        0.19 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G149.65+03.54$\_$5 &    202.97,   -273.05 &$        3.37 \pm        0.01 $&$        1.41 \pm        0.03 $&$        3.64 \pm        0.13 $&$        3.67 \pm        0.04 $&$        0.33 \pm        0.07 $&$        0.61 \pm        0.06 $&$        0.85 \pm        0.29 $&$ 12.15 \pm 1.57 $ \\
G149.65+03.54$\_$6 &   -391.16,    111.47 &$        3.52 \pm        0.05 $&$        1.26 \pm        0.12 $&$        3.19 \pm        0.46 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G149.65+03.54$\_$7 &   -199.86,   -322.24 &$        2.97 \pm        0.01 $&$        0.99 \pm        0.04 $&$        3.82 \pm        0.20 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G149.65+03.54$\_$8 &     90.06,     87.63 &$        3.46 \pm        0.01 $&$        1.82 \pm        0.03 $&$        2.56 \pm        0.09 $&$        3.63 \pm        0.11 $&$        1.72 \pm        0.29 $&$        0.26 \pm        0.05 $&$        0.22 \pm        0.06 $&$ 17.24 \pm 5.75 $ \\
G150.22+03.91$\_$1 &    -23.00,      6.73 &$        3.06 \pm        0.01 $&$        1.47 \pm        0.02 $&$        4.51 \pm        0.10 $&$        3.31 \pm        0.04 $&$        1.12 \pm        0.11 $&$        0.92 \pm        0.09 $&$        1.41 \pm        0.32 $&$ 12.89 \pm 0.72 $ \\
G150.22+03.91$\_$2 &    -13.22,   -401.13 &$        3.04 \pm        0.01 $&$        0.84 \pm        0.03 $&$        6.85 \pm        0.30 $&$        2.91 \pm        0.03 $&$        0.33 \pm        0.07 $&$        1.37 \pm        0.25 $&$        1.34 \pm        0.55 $&$ 18.45 \pm 2.09 $ \\
G150.22+03.91$\_$3 &   -377.18,    -69.15 &$        3.15 \pm        0.02 $&$        1.27 \pm        0.03 $&$        4.97 \pm        0.24 $&$        3.33 \pm        0.10 $&$        0.84 \pm        0.18 $&$        0.71 \pm        0.19 $&$        0.44 \pm        0.15 $&$ 21.56 \pm 7.19 $ \\
G150.22+03.91$\_$4 &    184.92,   -324.73 &$        2.88 \pm        0.01 $&$        1.01 \pm        0.02 $&$        6.25 \pm        0.18 $&$        2.83 \pm        0.04 $&$        0.48 \pm        0.10 $&$        1.31 \pm        0.15 $&$        1.48 \pm        0.36 $&$ 16.77 \pm 1.02 $ \\
G150.22+03.91$\_$5 &    377.23,   -121.92 &$        3.02 \pm        0.01 $&$        1.10 \pm        0.03 $&$        5.25 \pm        0.25 $&$        3.14 \pm        0.06 $&$        0.71 \pm        0.13 $&$        1.13 \pm        0.21 $&$        1.56 \pm        0.61 $&$ 14.37 \pm 1.34 $ \\
G150.22+03.91$\_$6 &   -161.45,   -234.68 &$        2.96 \pm        0.01 $&$        1.03 \pm        0.02 $&$        5.21 \pm        0.17 $&$        3.01 \pm        0.08 $&$        0.90 \pm        0.26 $&$        0.55 \pm        0.11 $&$        0.22 \pm        0.06 $&$ 33.71 \pm 11.24 $ \\
G150.22+03.91$\_$7 &    310.39,     77.93 &$        3.24 \pm        0.01 $&$        1.14 \pm        0.02 $&$        4.03 \pm        0.13 $&$        3.37 \pm        0.11 $&$        1.00 \pm        0.21 $&$        0.43 \pm        0.12 $&$        0.23 \pm        0.06 $&$ 26.01 \pm 8.67 $ \\
G150.44+03.95$\_$1 &    138.86,    228.10 &$        3.00 \pm        0.01 $&$        1.51 \pm        0.03 $&$        4.56 \pm        0.16 $&$        2.98 \pm        0.12 $&$        1.09 \pm        0.26 $&$        0.51 \pm        0.12 $&$        0.24 \pm        0.06 $&$ 28.28 \pm 9.43 $ \\
G150.44+03.95$\_$2 &   -133.88,    -19.91 &$        3.17 \pm        0.01 $&$        1.10 \pm        0.02 $&$        4.82 \pm        0.14 $&$        3.17 \pm        0.04 $&$        0.51 \pm        0.09 $&$        1.09 \pm        0.13 $&$        1.72 \pm        0.39 $&$ 13.14 \pm 0.67 $ \\
G150.44+03.95$\_$3 &   -347.07,   -208.30 &$        3.37 \pm        0.02 $&$        1.02 \pm        0.03 $&$        5.45 \pm        0.28 $&$        3.47 \pm        0.02 $&$        0.33 \pm        0.07 $&$        2.04 \pm        0.23 $&$        3.82 \pm        0.66 $&$ 13.49 \pm 0.61 $ \\
G150.44+03.95$\_$4 &   -345.49,    207.63 &$        2.95 \pm        0.02 $&$        0.95 \pm        0.04 $&$        6.00 \pm        0.36 $&$        2.94 \pm        0.05 $&$        0.71 \pm        0.12 $&$        1.99 \pm        0.29 $&$        3.21 \pm        0.75 $&$ 14.69 \pm 0.79 $ \\
G150.44+03.95$\_$5 &   -182.49,   -302.29 &$        3.31 \pm        0.01 $&$        0.92 \pm        0.03 $&$        5.64 \pm        0.27 $&$        3.26 \pm        0.07 $&$        0.55 \pm        0.11 $&$        0.88 \pm        0.20 $&$        0.65 \pm        0.59 $&$ 19.95 \pm 7.84 $ \\
G150.44+03.95$\_$6 &   -217.43,    253.27 &$        3.05 \pm        0.02 $&$        1.26 \pm        0.04 $&$        5.16 \pm        0.24 $&$        3.17 \pm        0.05 $&$        0.44 \pm        0.16 $&$        1.52 \pm        0.20 $&$        2.69 \pm        0.57 $&$ 13.16 \pm 0.63 $ \\
G150.44+03.95$\_$7 &    134.82,   -164.94 &$        3.19 \pm        0.01 $&$        1.11 \pm        0.03 $&$        4.52 \pm        0.17 $&$        3.18 \pm        0.04 $&$        0.65 \pm        0.10 $&$        0.86 \pm        0.11 $&$        1.20 \pm        0.40 $&$ 13.40 \pm 1.33 $ \\
G151.08+04.46$\_$1 &    -92.21,   -144.30 &$        3.18 \pm        0.00 $&$        0.87 \pm        0.01 $&$        5.92 \pm        0.09 $&$        3.25 \pm        0.02 $&$        0.69 \pm        0.05 $&$        0.86 \pm        0.06 $&$        0.48 \pm        0.18 $&$ 23.99 \pm 4.54 $ \\
G151.08+04.46$\_$2 &   -246.08,    287.15 &$        3.22 \pm        0.01 $&$        1.02 \pm        0.02 $&$        4.81 \pm        0.16 $&$        3.25 \pm        0.05 $&$        0.89 \pm        0.11 $&$        0.83 \pm        0.12 $&$        0.91 \pm        0.40 $&$ 15.32 \pm 2.31 $ \\
G151.08+04.46$\_$3 &   -287.72,   -274.61 &$        3.28 \pm        0.01 $&$        1.05 \pm        0.03 $&$        5.56 \pm        0.28 $&$        3.25 \pm        0.07 $&$        0.85 \pm        0.15 $&$        1.04 \pm        0.19 $&$        1.14 \pm        0.55 $&$ 16.23 \pm 2.42 $ \\
G151.08+04.46$\_$4 &    -83.33,    261.04 &$        3.05 \pm        0.01 $&$        0.92 \pm        0.01 $&$        5.13 \pm        0.11 $&$        3.05 \pm        0.02 $&$        0.74 \pm        0.06 $&$        0.99 \pm        0.07 $&$        1.24 \pm        0.22 $&$ 14.83 \pm 0.77 $ \\
G151.08+04.46$\_$5 &   -357.86,    -72.17 &$        3.27 \pm        0.01 $&$        0.83 \pm        0.02 $&$        5.73 \pm        0.16 $&$        3.30 \pm        0.03 $&$        0.53 \pm        0.06 $&$        1.06 \pm        0.11 $&$        1.11 \pm        0.30 $&$ 16.77 \pm 1.41 $ \\
G151.08+04.46$\_$6 &   -397.47,     85.81 &$        3.25 \pm        0.01 $&$        0.70 \pm        0.03 $&$        5.74 \pm        0.28 $&$        3.16 \pm        0.08 $&$        0.50 \pm        0.10 $&$        1.01 \pm        0.22 $&$        0.97 \pm        0.61 $&$ 17.48 \pm 3.69 $ \\
G151.08+04.46$\_$7 &   -114.45,     31.17 &$        3.32 \pm        0.00 $&$        0.71 \pm        0.01 $&$        6.06 \pm        0.10 $&$        3.27 \pm        0.01 $&$        0.53 \pm        0.02 $&$        1.45 \pm        0.06 $&$        1.91 \pm        0.16 $&$ 15.62 \pm 0.33 $ \\
G151.08+04.46$\_$8 &    130.31,    233.01 &$        3.00 \pm        0.01 $&$        0.68 \pm        0.01 $&$        4.62 \pm        0.12 $&$        3.04 \pm        0.04 $&$        0.56 \pm        0.11 $&$        0.57 \pm        0.08 $&$        0.20 \pm        0.05 $&$ 50.00 \pm 5.00 $ \\
G151.45+03.95$\_$1 &    -34.86,    -19.97 &$        1.64 \pm        0.01 $&$        2.16 \pm        0.02 $&$        4.87 \pm        0.09 $&$        1.57 \pm        0.07 $&$        2.04 \pm        0.14 $&$        0.51 \pm        0.06 $&$        0.22 \pm        0.06 $&$ 31.81 \pm 10.60 $ \\
G151.45+03.95$\_$2 &   -302.13,   -104.53 &$        1.70 \pm        0.01 $&$        1.86 \pm        0.02 $&$        4.76 \pm        0.10 $&$        1.71 \pm        0.06 $&$        1.30 \pm        0.18 $&$        0.60 \pm        0.08 $&$        0.20 \pm        0.05 $&$ 44.25 \pm 14.75 $ \\
G151.45+03.95$\_$3 &    295.10,     -9.87 &$        1.08 \pm        0.01 $&$        1.35 \pm        0.02 $&$        4.56 \pm        0.12 $&$        1.07 \pm        0.12 $&$        0.85 \pm        0.20 $&$        0.30 \pm        0.09 $&$        0.20 \pm        0.05 $&$ 42.14 \pm 14.05 $ \\
G151.45+03.95$\_$4 &   -284.99,    269.69 &$        1.86 \pm        0.03 $&$        1.88 \pm        0.08 $&$        3.42 \pm        0.27 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G151.45+03.95$\_$5 &    229.72,    320.75 &$        1.94 \pm        0.04 $&$        2.13 \pm        0.09 $&$        2.79 \pm        0.23 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G151.45+03.95$\_$6 &    194.37,    204.64 &$        1.67 \pm        0.01 $&$        1.88 \pm        0.03 $&$        3.65 \pm        0.11 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G151.45+03.95$\_$7 &   -402.90,     62.08 &$        1.72 \pm        0.03 $&$        1.58 \pm        0.09 $&$        3.86 \pm        0.36 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G151.45+03.95$\_$8 &    -31.57,    379.26 &$        1.72 \pm        0.02 $&$        1.68 \pm        0.05 $&$        3.32 \pm        0.20 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G151.45+03.95$\_$9 &    193.28,   -188.74 &$        1.12 \pm        0.01 $&$        1.28 \pm        0.02 $&$        5.30 \pm        0.12 $&$        0.92 \pm        0.13 $&$        0.98 \pm        0.26 $&$        0.30 \pm        0.10 $&$        0.20 \pm        0.05 $&$ 50.00 \pm 5.00 $ \\
G154.90+04.61$\_$1 &     18.75,   -112.68 &$        3.52 \pm        0.01 $&$        1.67 \pm        0.01 $&$        4.77 \pm        0.08 $&$        3.40 \pm        0.08 $&$        1.21 \pm        0.17 $&$        0.38 \pm        0.07 $&$        0.20 \pm        0.05 $&$ 38.17 \pm 12.72 $ \\
G154.90+04.61$\_$2 &   -146.87,    181.31 &$        3.89 \pm        0.01 $&$        1.43 \pm        0.02 $&$        4.03 \pm        0.08 $&$        3.61 \pm        0.06 $&$        0.84 \pm        0.17 $&$        0.40 \pm        0.07 $&$        0.21 \pm        0.05 $&$ 27.46 \pm 9.15 $ \\
G154.90+04.61$\_$3 &    361.89,    146.84 &$        4.22 \pm        0.03 $&$        1.06 \pm        0.11 $&$        3.77 \pm        0.32 $&$        4.36 \pm        0.06 $&$        0.33 \pm        0.07 $&$        1.00 \pm        0.22 $&$        2.27 \pm        0.89 $&$ 10.15 \pm 1.05 $ \\
G154.90+04.61$\_$4 &    353.02,   -169.73 &$        3.54 \pm        0.03 $&$        1.73 \pm        0.06 $&$        3.46 \pm        0.26 $&$        3.41 \pm        0.05 $&$        0.33 \pm        0.07 $&$        0.77 \pm        0.18 $&$        1.67 \pm        0.81 $&$ 9.79 \pm 1.23 $ \\
G154.90+04.61$\_$5 &    211.89,   -109.44 &$        3.35 \pm        0.01 $&$        1.45 \pm        0.02 $&$        3.83 \pm        0.12 $&$        3.36 \pm        0.09 $&$        0.82 \pm        0.20 $&$        0.34 \pm        0.09 $&$        0.20 \pm        0.05 $&$ 28.17 \pm 9.39 $ \\
G154.90+04.61$\_$6 &    140.98,     67.66 &$        3.64 \pm        0.01 $&$        1.71 \pm        0.03 $&$        2.82 \pm        0.10 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G154.90+04.61$\_$7 &    222.40,    291.67 &$        4.25 \pm        0.04 $&$        1.79 \pm        0.09 $&$        1.99 \pm        0.19 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G156.04+06.03$\_$1 &    -51.14,    -40.45 &$        5.66 \pm        0.01 $&$        0.91 \pm        0.03 $&$        3.31 \pm        0.15 $&$        5.79 \pm        0.03 $&$        0.33 \pm        0.07 $&$        0.65 \pm        0.09 $&$        1.26 \pm        0.44 $&$ 9.94 \pm 1.02 $ \\
G156.04+06.03$\_$2 &    275.68,     72.82 &$        4.58 \pm        0.04 $&$        1.71 \pm        0.19 $&$        1.63 \pm        0.19 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G156.04+06.03$\_$3 &   -227.01,    -78.60 &$        5.36 \pm        0.02 $&$        1.10 \pm        0.03 $&$        3.39 \pm        0.18 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G156.20+05.26$\_$1 &     11.86,    -69.05 &$        5.40 \pm        0.01 $&$        0.77 \pm        0.02 $&$        4.82 \pm        0.17 $&$        5.36 \pm        0.05 $&$        0.63 \pm        0.12 $&$        0.51 \pm        0.08 $&$        0.23 \pm        0.06 $&$ 31.18 \pm 10.39 $ \\
G156.20+05.26$\_$2 &    -11.22,    162.33 &$        5.31 \pm        0.02 $&$        0.86 \pm        0.05 $&$        3.70 \pm        0.27 $&$        5.31 \pm        0.09 $&$        0.54 \pm        0.20 $&$        0.30 \pm        0.09 $&$        0.20 \pm        0.05 $&$ 29.83 \pm 9.94 $ \\
G156.20+05.26$\_$3 &    256.71,    223.02 &$        5.69 \pm        0.03 $&$        1.28 \pm        0.07 $&$        1.90 \pm        0.19 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G157.25-01.00$\_$1 &    -34.82,     90.25 &$        5.20 \pm        0.00 $&$        0.63 \pm        0.01 $&$        7.17 \pm        0.10 $&$        5.27 \pm        0.01 $&$        0.43 \pm        0.03 $&$        1.98 \pm        0.05 $&$        2.43 \pm        0.11 $&$ 17.24 \pm 0.23 $ \\
G157.25-01.00$\_$2 &    -59.65,   -374.48 &$        5.11 \pm        0.01 $&$        0.52 \pm        0.01 $&$        8.24 \pm        0.24 $&$        5.11 \pm        0.04 $&$        0.47 \pm        0.08 $&$        1.20 \pm        0.13 $&$        0.48 \pm        0.27 $&$ 31.93 \pm 10.64 $ \\
G157.25-01.00$\_$3 &   -221.31,    330.33 &$        5.33 \pm        0.01 $&$        0.64 \pm        0.02 $&$        6.96 \pm        0.24 $&$        5.30 \pm        0.04 $&$        0.41 \pm        0.09 $&$        2.22 \pm        0.18 $&$        3.04 \pm        0.39 $&$ 16.54 \pm 0.50 $ \\
G157.25-01.00$\_$4 &   -389.39,    107.18 &$        5.36 \pm        0.01 $&$        0.47 \pm        0.02 $&$        7.13 \pm        0.24 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G157.25-01.00$\_$5 &    -89.22,   -209.73 &$        5.15 \pm        0.00 $&$        0.54 \pm        0.01 $&$        8.02 \pm        0.12 $&$        5.15 \pm        0.01 $&$        0.51 \pm        0.04 $&$        1.60 \pm        0.07 $&$        1.33 \pm        0.13 $&$ 20.86 \pm 0.65 $ \\
G157.25-01.00$\_$6 &   -229.96,    224.53 &$        5.33 \pm        0.00 $&$        0.58 \pm        0.01 $&$        7.46 \pm        0.14 $&$        5.37 \pm        0.02 $&$        0.41 \pm        0.03 $&$        1.87 \pm        0.10 $&$        2.08 \pm        0.19 $&$ 18.12 \pm 0.40 $ \\
G159.52+03.26$\_$1 &    -38.49,    -59.14 &$      -15.09 \pm        0.02 $&$        3.71 \pm        0.05 $&$        2.26 \pm        0.09 $&$      -14.89 \pm        0.25 $&$        4.12 \pm        0.69 $&$        0.28 \pm        0.08 $&$        0.20 \pm        0.05 $&$ 17.53 \pm 5.84 $ \\
G159.52+03.26$\_$2 &   -254.52,    263.96 &$      -15.76 \pm        0.04 $&$        2.92 \pm        0.11 $&$        2.06 \pm        0.18 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G159.52+03.26$\_$3 &   -144.78,    164.50 &$      -15.67 \pm        0.06 $&$        3.40 \pm        0.13 $&$        1.39 \pm        0.15 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G159.52+03.26$\_$4 &     47.42,   -237.04 &$      -15.71 \pm        0.05 $&$        3.49 \pm        0.12 $&$        1.32 \pm        0.13 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G159.52+03.26$\_$5 &    -10.58,    245.45 &$      -17.58 \pm        0.03 $&$        2.44 \pm        0.09 $&$        1.72 \pm        0.13 $&$      -17.46 \pm        0.19 $&$        1.19 \pm        0.49 $&$        0.36 \pm        0.10 $&$        1.59 \pm        0.91 $&$ 5.01 \pm 0.72 $ \\
G159.52+03.26$\_$6 &    122.98,    -26.10 &$      -17.85 \pm        0.05 $&$        3.33 \pm        0.13 $&$        1.15 \pm        0.12 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G159.52+03.26$\_$7 &   -236.46,    350.21 &$      -16.31 \pm        0.10 $&$        2.69 \pm        0.24 $&$        2.01 \pm        0.42 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G159.52+03.26$\_$8 &    -80.66,   -208.37 &$      -15.24 \pm        0.04 $&$        2.24 \pm        0.12 $&$        1.47 \pm        0.15 $&$      -15.06 \pm        0.09 $&$        0.44 \pm        0.15 $&$        0.41 \pm        0.11 $&$        2.66 \pm        1.15 $&$ 4.06 \pm 0.44 $ \\
G159.52+03.26$\_$9 &     57.06,    114.38 &$      -18.02 \pm        0.05 $&$        2.85 \pm        0.11 $&$        1.26 \pm        0.13 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G159.52+03.26$\_$10 &   -146.82,     35.86 &$      -15.09 \pm        0.05 $&$        3.04 \pm        0.17 $&$        1.45 \pm        0.15 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G162.79+01.34$\_$1 &    -41.62,   -156.53 &$        0.55 \pm        0.02 $&$        1.57 \pm        0.04 $&$        3.14 \pm        0.15 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G162.79+01.34$\_$2 &   -253.23,    243.72 &$        0.45 \pm        0.03 $&$        2.37 \pm        0.09 $&$        2.27 \pm        0.18 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G162.79+01.34$\_$3 &    -21.59,    195.16 &$        1.06 \pm        0.02 $&$        1.92 \pm        0.05 $&$        2.58 \pm        0.14 $&$        1.17 \pm        0.08 $&$        0.82 \pm        0.18 $&$        0.44 \pm        0.09 $&$        0.89 \pm        0.60 $&$ 8.60 \pm 2.06 $ \\
G162.79+01.34$\_$4 &   -240.65,     42.39 &$        0.23 \pm        0.02 $&$        1.59 \pm        0.06 $&$        2.92 \pm        0.17 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G162.79+01.34$\_$5 &    170.62,   -167.84 &$        0.45 \pm        0.02 $&$        1.57 \pm        0.05 $&$        2.80 \pm        0.17 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G169.14-01.13$\_$1 &    -22.93,    -72.14 &$       -9.21 \pm        0.01 $&$        2.29 \pm        0.03 $&$        2.52 \pm        0.09 $&$       -9.01 \pm        0.14 $&$        2.27 \pm        0.37 $&$        0.30 \pm        0.07 $&$        0.20 \pm        0.05 $&$ 28.34 \pm 9.45 $ \\
G169.14-01.13$\_$2 &     92.64,    114.74 &$       -9.37 \pm        0.02 $&$        2.28 \pm        0.05 $&$        1.94 \pm        0.10 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G169.14-01.13$\_$3 &    321.14,    247.88 &$       -9.33 \pm        0.06 $&$        2.27 \pm        0.14 $&$        1.94 \pm        0.24 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G169.14-01.13$\_$4 &   -254.76,    -50.22 &$       -9.41 \pm        0.02 $&$        1.70 \pm        0.06 $&$        2.02 \pm        0.13 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G169.14-01.13$\_$5 &    369.46,    161.20 &$       -9.79 \pm        0.04 $&$        1.67 \pm        0.11 $&$        1.92 \pm        0.21 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G169.14-01.13$\_$6 &   -402.36,   -113.17 &$       -9.69 \pm        0.11 $&$        1.80 \pm        0.23 $&$        0.99 \pm        0.28 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G169.14-01.13$\_$7 &    240.73,      6.62 &$       -9.85 \pm        0.02 $&$        1.33 \pm        0.07 $&$        1.67 \pm        0.12 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G169.14-01.13$\_$8 &    267.36,    201.66 &$       -9.60 \pm        0.03 $&$        1.84 \pm        0.08 $&$        2.18 \pm        0.17 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G169.14-01.13$\_$9 &   -206.07,   -204.61 &$       -9.27 \pm        0.03 $&$        0.92 \pm        0.09 $&$        1.90 \pm        0.23 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G169.14-01.13$\_$10 &   -325.27,   -150.34 &$       -9.27 \pm        0.04 $&$        0.65 \pm        0.10 $&$        2.17 \pm        0.35 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G169.14-01.13$\_$11 &    358.17,    233.01 &$       -9.60 \pm        0.07 $&$        2.58 \pm        0.19 $&$        2.01 \pm        0.33 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G169.14-01.13$\_$12 &    116.21,   -172.91 &$       -7.96 \pm        0.03 $&$        1.21 \pm        0.09 $&$        1.80 \pm        0.18 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G171.03+02.66$\_$1 &     60.74,    -97.74 &$      -20.53 \pm        0.02 $&$        3.26 \pm        0.05 $&$        2.21 \pm        0.10 $&$      -20.77 \pm        0.17 $&$        2.59 \pm        0.30 $&$        0.29 \pm        0.08 $&$        0.33 \pm        0.11 $&$ 11.62 \pm 3.87 $ \\
G171.03+02.66$\_$2 &   -114.61,     78.99 &$      -20.68 \pm        0.03 $&$        3.38 \pm        0.06 $&$        1.82 \pm        0.11 $&$      -21.53 \pm        0.15 $&$        1.57 \pm        0.36 $&$        0.34 \pm        0.09 $&$        1.27 \pm        0.82 $&$ 5.55 \pm 1.00 $ \\
G171.03+02.66$\_$3 &    107.90,   -341.83 &$      -19.57 \pm        0.03 $&$        1.56 \pm        0.09 $&$        2.46 \pm        0.17 $&$      -19.63 \pm        0.07 $&$        0.58 \pm        0.13 $&$        0.55 \pm        0.12 $&$        1.82 \pm        0.79 $&$ 6.92 \pm 0.77 $ \\
G171.03+02.66$\_$4 &   -126.96,    376.55 &$      -20.67 \pm        0.06 $&$        1.95 \pm        0.12 $&$        1.96 \pm        0.27 $&$      -20.83 \pm        0.08 $&$        0.83 \pm        0.17 $&$        0.78 \pm        0.17 $&$        4.34 \pm        1.58 $&$ 5.15 \pm 0.73 $ \\
G171.03+02.66$\_$5 &   -136.02,   -225.22 &$      -20.26 \pm        0.05 $&$        2.89 \pm        0.11 $&$        1.36 \pm        0.13 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G171.03+02.66$\_$6 &    -42.06,    302.53 &$      -20.94 \pm        0.04 $&$        2.20 \pm        0.09 $&$        1.56 \pm        0.16 $&$      -21.11 \pm        0.12 $&$        0.88 \pm        0.29 $&$        0.42 \pm        0.13 $&$        2.48 \pm        1.28 $&$ 4.30 \pm 0.50 $ \\
G171.03+02.66$\_$7 &    363.50,   -159.41 &$      -19.96 \pm        0.06 $&$        2.03 \pm        0.17 $&$        1.35 \pm        0.20 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G171.03+02.66$\_$8 &   -260.40,    168.75 &$      -19.49 \pm        0.02 $&$        0.91 \pm        0.06 $&$        2.22 \pm        0.20 $&$      -19.61 \pm        0.11 $&$        0.38 \pm        0.13 $&$        0.63 \pm        0.14 $&$        2.67 \pm        1.00 $&$ 5.97 \pm 0.64 $ \\
G171.34+02.59$\_$1 &    -48.97,   -284.73 &$      -19.38 \pm        0.02 $&$        2.14 \pm        0.03 $&$        3.33 \pm        0.12 $&$      -19.60 \pm        0.17 $&$        2.18 \pm        0.49 $&$        0.32 \pm        0.09 $&$        0.21 \pm        0.05 $&$ 23.34 \pm 7.78 $ \\
G171.34+02.59$\_$2 &      5.41,     43.14 &$      -19.36 \pm        0.01 $&$        2.54 \pm        0.03 $&$        2.89 \pm        0.09 $&$      -19.34 \pm        0.14 $&$        2.35 \pm        0.32 $&$        0.38 \pm        0.08 $&$        0.32 \pm        0.11 $&$ 15.41 \pm 5.14 $ \\
G171.34+02.59$\_$3 &     -9.28,    412.73 &$      -19.08 \pm        0.03 $&$        1.82 \pm        0.09 $&$        2.34 \pm        0.21 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G171.34+02.59$\_$4 &   -160.03,    316.04 &$      -19.25 \pm        0.04 $&$        2.26 \pm        0.09 $&$        1.72 \pm        0.14 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G171.34+02.59$\_$5 &    103.67,   -387.54 &$      -19.25 \pm        0.03 $&$        1.96 \pm        0.08 $&$        3.03 \pm        0.25 $&$      -19.59 \pm        0.11 $&$        0.67 \pm        0.22 $&$        0.68 \pm        0.20 $&$        1.84 \pm        1.03 $&$ 8.49 \pm 1.13 $ \\
G171.34+02.59$\_$6 &    191.60,    313.73 &$      -18.86 \pm        0.08 $&$        3.88 \pm        0.16 $&$        1.02 \pm        0.14 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G171.34+02.59$\_$7 &    220.80,     54.02 &$      -20.49 \pm        0.04 $&$        1.30 \pm        0.09 $&$        2.51 \pm        0.27 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G172.85+02.27$\_$1 &     26.84,    -84.80 &$      -17.12 \pm        0.01 $&$        3.49 \pm        0.03 $&$        4.86 \pm        0.11 $&$      -17.24 \pm        0.06 $&$        2.30 \pm        0.15 $&$        0.80 \pm        0.08 $&$        0.88 \pm        0.27 $&$ 15.62 \pm 1.70 $ \\
G172.85+02.27$\_$2 &    310.61,    -47.49 &$      -16.98 \pm        0.02 $&$        3.49 \pm        0.04 $&$        4.08 \pm        0.12 $&$      -17.22 \pm        0.16 $&$        3.09 \pm        0.32 $&$        0.37 \pm        0.08 $&$        0.20 \pm        0.05 $&$ 29.66 \pm 9.89 $ \\
G172.85+02.27$\_$3 &   -215.17,    232.74 &$      -16.70 \pm        0.02 $&$        3.68 \pm        0.05 $&$        3.50 \pm        0.14 $&$      -16.67 \pm        0.17 $&$        2.76 \pm        0.42 $&$        0.42 \pm        0.11 $&$        0.20 \pm        0.05 $&$ 39.32 \pm 13.11 $ \\
G172.85+02.27$\_$4 &    115.71,    289.66 &$      -17.01 \pm        0.04 $&$        4.05 \pm        0.09 $&$        2.47 \pm        0.16 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G172.85+02.27$\_$5 &    241.12,   -312.57 &$      -16.68 \pm        0.05 $&$        4.08 \pm        0.12 $&$        3.09 \pm        0.29 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G172.85+02.27$\_$6 &     91.74,   -331.98 &$      -17.00 \pm        0.03 $&$        3.83 \pm        0.07 $&$        2.96 \pm        0.18 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G172.85+02.27$\_$7 &    174.71,    123.09 &$      -17.18 \pm        0.03 $&$        4.07 \pm        0.07 $&$        2.57 \pm        0.14 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G175.20+01.28$\_$1 &   -110.37,    126.07 &$       -6.01 \pm        0.02 $&$        1.89 \pm        0.03 $&$        3.03 \pm        0.12 $&$       -5.92 \pm        0.11 $&$        1.24 \pm        0.21 $&$        0.38 \pm        0.09 $&$        0.20 \pm        0.05 $&$ 23.30 \pm 7.77 $ \\
G175.20+01.28$\_$2 &    231.59,   -122.36 &$       -5.39 \pm        0.03 $&$        2.30 \pm        0.06 $&$        2.11 \pm        0.12 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G175.20+01.28$\_$3 &   -262.29,     78.09 &$       -5.65 \pm        0.03 $&$        1.95 \pm        0.06 $&$        2.06 \pm        0.15 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G175.20+01.28$\_$4 &    338.95,   -232.58 &$       -5.86 \pm        0.04 $&$        1.68 \pm        0.08 $&$        2.87 \pm        0.28 $&$       -5.96 \pm        0.11 $&$        0.78 \pm        0.21 $&$        0.69 \pm        0.21 $&$        2.07 \pm        1.14 $&$ 7.92 \pm 1.09 $ \\
G175.20+01.28$\_$5 &    -53.42,    -51.13 &$       -5.39 \pm        0.02 $&$        1.48 \pm        0.05 $&$        1.78 \pm        0.11 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G175.53+01.34$\_$1 &    -69.75,    -54.34 &$       -6.92 \pm        0.03 $&$        1.99 \pm        0.06 $&$        1.86 \pm        0.12 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G175.53+01.34$\_$2 &   -228.62,    226.74 &$       -6.33 \pm        0.04 $&$        1.46 \pm        0.08 $&$        1.60 \pm        0.17 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G175.53+01.34$\_$3 &     32.85,     15.06 &$       -6.76 \pm        0.04 $&$        2.25 \pm        0.08 $&$        1.32 \pm        0.12 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G175.53+01.34$\_$4 &    317.70,   -243.43 &$       -7.68 \pm        0.04 $&$        1.59 \pm        0.09 $&$        2.07 \pm        0.23 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G175.53+01.34$\_$5 &    149.04,   -258.08 &$       -7.51 \pm        0.03 $&$        1.30 \pm        0.09 $&$        1.44 \pm        0.15 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G175.53+01.34$\_$6 &     -2.23,    284.13 &$       -6.59 \pm        0.04 $&$        1.28 \pm        0.09 $&$        1.33 \pm        0.15 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G176.17-02.10$\_$1 &     54.04,    -40.41 &$      -20.45 \pm        0.01 $&$        1.12 \pm        0.02 $&$        3.35 \pm        0.09 $&$      -20.35 \pm        0.03 $&$        0.69 \pm        0.06 $&$        0.78 \pm        0.07 $&$        2.18 \pm        0.33 $&$ 9.13 \pm 0.33 $ \\
G176.17-02.10$\_$2 &    148.21,   -301.14 &$      -20.62 \pm        0.01 $&$        1.18 \pm        0.03 $&$        3.03 \pm        0.14 $&$      -20.47 \pm        0.09 $&$        0.69 \pm        0.18 $&$        0.42 \pm        0.11 $&$        0.61 \pm        0.20 $&$ 11.62 \pm 5.46 $ \\
G176.17-02.10$\_$3 &   -344.67,   -228.43 &$      -20.65 \pm        0.04 $&$        1.12 \pm        0.11 $&$        2.45 \pm        0.31 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G176.17-02.10$\_$4 &   -267.29,     91.06 &$      -20.38 \pm        0.03 $&$        1.37 \pm        0.06 $&$        1.78 \pm        0.14 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G176.17-02.10$\_$5 &    -84.83,   -327.04 &$      -21.04 \pm        0.02 $&$        0.85 \pm        0.06 $&$        2.28 \pm        0.21 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G176.17-02.10$\_$6 &   -117.24,    -61.62 &$      -20.73 \pm        0.01 $&$        0.98 \pm        0.02 $&$        2.83 \pm        0.10 $&$      -20.74 \pm        0.10 $&$        0.61 \pm        0.16 $&$        0.25 \pm        0.07 $&$        0.20 \pm        0.05 $&$ 21.44 \pm 7.15 $ \\
G176.17-02.10$\_$7 &    319.82,   -258.70 &$      -20.71 \pm        0.03 $&$        0.92 \pm        0.06 $&$        2.19 \pm        0.22 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G176.17-02.10$\_$8 &   -120.28,    150.69 &$      -20.70 \pm        0.02 $&$        1.18 \pm        0.05 $&$        1.87 \pm        0.14 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G176.17-02.10$\_$9 &   -322.08,   -145.39 &$      -20.75 \pm        0.05 $&$        1.26 \pm        0.13 $&$        1.40 \pm        0.20 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G176.35+01.92$\_$1 &     -7.20,     49.29 &$       -9.45 \pm        0.02 $&$        1.95 \pm        0.04 $&$        2.43 \pm        0.10 $&$       -9.41 \pm        0.10 $&$        1.69 \pm        0.20 $&$        0.36 \pm        0.07 $&$        0.59 \pm        0.49 $&$ 9.51 \pm 3.56 $ \\
G176.35+01.92$\_$2 &    -82.45,   -236.29 &$       -9.01 \pm        0.02 $&$        1.60 \pm        0.05 $&$        2.72 \pm        0.17 $&$       -9.20 \pm        0.12 $&$        1.36 \pm        0.22 $&$        0.42 \pm        0.10 $&$        0.71 \pm        0.67 $&$ 9.79 \pm 3.69 $ \\
G176.35+01.92$\_$3 &    -97.29,   -387.61 &$       -8.56 \pm        0.07 $&$        1.57 \pm        0.15 $&$        1.90 \pm        0.37 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G176.35+01.92$\_$4 &    -21.53,   -111.46 &$       -9.28 \pm        0.03 $&$        1.62 \pm        0.07 $&$        1.66 \pm        0.14 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G176.35+01.92$\_$5 &   -265.93,    201.13 &$       -9.91 \pm        0.05 $&$        1.21 \pm        0.13 $&$        1.48 \pm        0.24 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G176.35+01.92$\_$6 &   -174.75,    117.70 &$      -10.02 \pm        0.03 $&$        1.27 \pm        0.08 $&$        1.43 \pm        0.13 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G176.94+04.63$\_$1 &      2.13,     89.50 &$      -17.53 \pm        0.01 $&$        2.12 \pm        0.03 $&$        3.21 \pm        0.11 $&$      -17.63 \pm        0.12 $&$        1.77 \pm        0.24 $&$        0.45 \pm        0.10 $&$        0.48 \pm        0.16 $&$ 13.64 \pm 7.74 $ \\
G176.94+04.63$\_$2 &   -250.59,   -275.72 &$      -17.51 \pm        0.07 $&$        3.73 \pm        0.13 $&$        1.76 \pm        0.22 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G176.94+04.63$\_$3 &    -33.67,   -146.13 &$      -18.23 \pm        0.03 $&$        2.69 \pm        0.07 $&$        2.02 \pm        0.14 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G176.94+04.63$\_$4 &   -247.15,   -131.90 &$      -17.20 \pm        0.05 $&$        3.21 \pm        0.11 $&$        1.69 \pm        0.18 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G176.94+04.63$\_$5 &   -162.05,    -24.08 &$      -17.29 \pm        0.02 $&$        2.49 \pm        0.06 $&$        2.44 \pm        0.13 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G176.94+04.63$\_$6 &    -63.35,   -301.82 &$      -18.89 \pm        0.07 $&$        2.11 \pm        0.17 $&$        1.31 \pm        0.20 $&$      -15.96 \pm        0.05 $&$        0.33 \pm        0.07 $&$        0.58 \pm        0.17 $&$        5.07 \pm        2.34 $&$ 3.59 \pm 0.45 $ \\
G176.94+04.63$\_$7 &   -155.71,    131.29 &$      -16.58 \pm        0.04 $&$        2.28 \pm        0.10 $&$        1.51 \pm        0.15 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G176.94+04.63$\_$8 &    148.22,     37.28 &$      -17.48 \pm        0.04 $&$        2.12 \pm        0.11 $&$        1.39 \pm        0.12 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G176.94+04.63$\_$9 &   -174.47,   -227.61 &$      -17.68 \pm        0.07 $&$        3.35 \pm        0.15 $&$        1.76 \pm        0.24 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G176.94+04.63$\_$10 &     34.81,   -361.74 &$      -19.35 \pm        0.06 $&$        1.45 \pm        0.17 $&$        1.60 \pm        0.27 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G176.94+04.63$\_$11 &      5.03,    -45.19 &$      -18.07 \pm        0.02 $&$        2.01 \pm        0.05 $&$        2.60 \pm        0.14 $&$      -18.26 \pm        0.31 $&$        1.61 \pm        0.32 $&$        0.43 \pm        0.12 $&$        0.93 \pm        0.79 $&$ 8.55 \pm 2.42 $ \\
G176.94+04.63$\_$12 &   -195.85,   -359.94 &$      - $&$      - $&$      - $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G176.94+04.63$\_$13 &    101.24,    265.44 &$      -16.86 \pm        0.08 $&$        2.69 \pm        0.18 $&$        1.02 \pm        0.17 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G177.09+02.85$\_$1 &     16.63,    -15.01 &$      -10.68 \pm        0.03 $&$        2.12 \pm        0.06 $&$        1.59 \pm        0.11 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G177.09+02.85$\_$2 &   -224.74,     -2.96 &$       -9.49 \pm        0.04 $&$        2.16 \pm        0.10 $&$        1.30 \pm        0.14 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G177.09+02.85$\_$3 &     -5.52,    370.03 &$       -9.49 \pm        0.05 $&$        1.66 \pm        0.11 $&$        1.28 \pm        0.15 $&$       -9.85 \pm        0.15 $&$        0.37 \pm        0.07 $&$        0.47 \pm        0.12 $&$        4.28 \pm        1.69 $&$ 3.54 \pm 0.34 $ \\
G177.09+02.85$\_$4 &     13.07,    168.95 &$      -10.03 \pm        0.05 $&$        2.37 \pm        0.12 $&$        1.05 \pm        0.12 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G177.09+02.85$\_$5 &   -274.40,    300.94 &$       -9.56 \pm        0.12 $&$        1.53 \pm        0.28 $&$        1.40 \pm        0.41 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G177.09+02.85$\_$6 &   -422.75,     -9.48 &$       -9.31 \pm        0.11 $&$        1.65 \pm        0.27 $&$        1.26 \pm        0.38 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G177.09+02.85$\_$7 &   -254.17,    190.38 &$       -9.18 \pm        0.07 $&$        1.79 \pm        0.17 $&$        0.92 \pm        0.16 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G177.14-01.21$\_$1 &      9.64,     10.99 &$      -17.10 \pm        0.01 $&$        2.12 \pm        0.02 $&$        4.10 \pm        0.10 $&$      -17.08 \pm        0.04 $&$        1.53 \pm        0.09 $&$        0.81 \pm        0.06 $&$        1.63 \pm        0.24 $&$ 11.50 \pm 0.45 $ \\
G177.14-01.21$\_$2 &    -21.89,   -390.28 &$      -16.85 \pm        0.02 $&$        1.51 \pm        0.04 $&$        4.89 \pm        0.22 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G177.14-01.21$\_$3 &    -30.93,    184.63 &$      -17.48 \pm        0.01 $&$        1.56 \pm        0.03 $&$        3.44 \pm        0.12 $&$      -17.42 \pm        0.07 $&$        0.99 \pm        0.17 $&$        0.50 \pm        0.09 $&$        0.76 \pm        0.45 $&$ 11.99 \pm 2.69 $ \\
G177.14-01.21$\_$4 &    -37.98,   -282.83 &$      -16.65 \pm        0.01 $&$        1.55 \pm        0.03 $&$        3.49 \pm        0.15 $&$      -16.68 \pm        0.17 $&$        2.00 \pm        0.41 $&$        0.35 \pm        0.10 $&$        0.22 \pm        0.05 $&$ 23.69 \pm 7.90 $ \\
G177.14-01.21$\_$5 &   -100.97,   -174.86 &$      -16.46 \pm        0.02 $&$        1.75 \pm        0.05 $&$        2.25 \pm        0.14 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G177.14-01.21$\_$6 &   -157.09,    -56.37 &$      -16.82 \pm        0.02 $&$        1.42 \pm        0.04 $&$        2.58 \pm        0.14 $&$      -17.17 \pm        0.08 $&$        0.72 \pm        0.20 $&$        0.39 \pm        0.08 $&$        0.84 \pm        0.59 $&$ 8.79 \pm 2.28 $ \\
G177.14-01.21$\_$7 &    149.99,    -90.78 &$      -16.63 \pm        0.02 $&$        1.44 \pm        0.04 $&$        2.52 \pm        0.11 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G177.86+01.04$\_$1 &    -44.31,     -7.43 &$      -18.29 \pm        0.02 $&$        2.23 \pm        0.04 $&$        2.26 \pm        0.10 $&$      -18.15 \pm        0.12 $&$        2.22 \pm        0.24 $&$        0.35 \pm        0.07 $&$        0.89 \pm        0.54 $&$ 7.56 \pm 1.59 $ \\
G177.86+01.04$\_$2 &   -189.83,    191.81 &$      -17.44 \pm        0.02 $&$        1.74 \pm        0.05 $&$        2.41 \pm        0.12 $&$      -17.46 \pm        0.12 $&$        1.06 \pm        0.19 $&$        0.30 \pm        0.09 $&$        0.40 \pm        0.13 $&$ 11.35 \pm 3.78 $ \\
G177.86+01.04$\_$3 &   -387.22,     52.55 &$      -18.20 \pm        0.05 $&$        1.69 \pm        0.11 $&$        2.20 \pm        0.29 $&$      -18.59 \pm        0.04 $&$        0.33 \pm        0.07 $&$        0.82 \pm        0.18 $&$        4.27 \pm        1.54 $&$ 5.78 \pm 0.78 $ \\
G177.86+01.04$\_$4 &    162.92,   -119.18 &$      -19.76 \pm        0.11 $&$        3.17 \pm        0.30 $&$        0.60 \pm        0.13 $&$      -16.71 \pm        0.11 $&$        0.78 \pm        0.23 $&$        0.26 \pm        0.08 $&$        5.27 \pm        2.83 $&$ 2.33 \pm 0.21 $ \\
G178.28-00.61$\_$1 &    208.29,    338.14 &$       -0.48 \pm        0.02 $&$        2.25 \pm        0.04 $&$        4.64 \pm        0.18 $&$       -0.49 \pm        0.13 $&$        1.68 \pm        0.26 $&$        0.71 \pm        0.17 $&$        0.66 \pm        0.64 $&$ 16.69 \pm 6.66 $ \\
G178.28-00.61$\_$2 &     42.10,     47.53 &$       -0.53 \pm        0.01 $&$        2.38 \pm        0.02 $&$        3.57 \pm        0.09 $&$       -0.85 \pm        0.11 $&$        1.69 \pm        0.26 $&$        0.51 \pm        0.09 $&$        0.47 \pm        0.44 $&$ 15.28 \pm 7.16 $ \\
G178.28-00.61$\_$3 &    191.12,    236.39 &$       -0.74 \pm        0.01 $&$        2.25 \pm        0.03 $&$        4.30 \pm        0.14 $&$       -0.93 \pm        0.14 $&$        2.14 \pm        0.28 $&$        0.57 \pm        0.13 $&$        0.30 \pm        0.10 $&$ 23.13 \pm 7.71 $ \\
G178.28-00.61$\_$4 &    218.57,    368.92 &$       -0.30 \pm        0.02 $&$        2.05 \pm        0.04 $&$        5.53 \pm        0.26 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G178.28-00.61$\_$5 &     52.71,   -343.57 &$       -0.50 \pm        0.02 $&$        1.41 \pm        0.05 $&$        2.42 \pm        0.14 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G178.28-00.61$\_$6 &   -163.19,   -135.99 &$       -0.12 \pm        0.02 $&$        1.71 \pm        0.05 $&$        2.09 \pm        0.13 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
\enddata
\tablenotetext{a}{The absolute coordinate of each source is listed in Table\,\ref{Tab:64_clumps}.}
\tablenotetext{b}{\bf If the linewidth of C$^{18}$O is less than two velocity channels (or two times velocity resolution), the Gaussian fitting will produce a linewidth of $0.33\pm0.07\,\kms$.}
\tablenotetext{c}{\bf The optical depth with $\tau_{\rm ^{13}CO}<0.20$ is unreliable, therefore we set them as $\tau_{\rm ^{13}CO}=0.20\pm0.05$.}
\tablenotetext{d}{\bf The excitation temperature with $T_{\rm ex}({\rm ^{13}CO})>50.00$\,K is unreliable, therefore we set them as $T_{\rm ex}({\rm ^{13}CO})=50.00\pm5.00$\,K. }
\end{deluxetable}

\begin{deluxetable}{lcccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Derived parameters of extracted CO clumps\label{Tab:co_clumps_2}}
\tablewidth{0pt}
\tablehead{
\colhead{Name} & \colhead{FWHM\tablenotemark{a}} & \colhead{$R_{\rm eff}$\tablenotemark{b}} & \colhead{$\sigma_{\rm C^{18}O}$} & \colhead{$N_{\rm H_{2}}^{\rm ^{13}\rm CO}$} & \colhead{$n_{\rm H_{2}}^{\rm ^{13}\rm CO}$} & \colhead{$\Sigma^{\rm ^{13}\rm CO}$} &  \colhead{$M_{\rm H_{2}}^{\rm ^{13}\rm CO}$} & \colhead{$M_{\rm vir}$}  & \colhead{$\alpha_{\rm vir}$}  \\
 & \colhead{$''$} & \colhead{pc} & \colhead{$\kms$} &  \colhead{$\rm 10^{21} cm^{-2}$} &  \colhead{$\rm 10^3 cm^{-3}$} & \colhead{$\rm g \, cm^{-2}$} & \colhead{$\Msun$} & \colhead{$\Msun$} & }
\startdata
G098.50-03.24$\_$1 &$     162.0 $&$        0.75 $&$        0.39 \pm        0.08 $&$         7.7 \pm         2.0 $&$         4.2 \pm         1.1 $&$       0.089 \pm       0.023 $&$       240.8 \pm        61.4 $&$        87.8 \pm        17.5 $&$        0.36 \pm        0.12 $&$ $ \\
G098.50-03.24$\_$2 &$     128.4 $&$        0.59 $&$        0.25 \pm        0.05 $&$         7.0 \pm         1.3 $&$         4.0 \pm         0.8 $&$       0.068 \pm       0.013 $&$       114.4 \pm        21.7 $&$        44.5 \pm         9.1 $&$        0.39 \pm        0.11 $&$ $ \\
G108.85-00.80$\_$1 &$     166.3 $&$        1.55 $&$        0.85 \pm        0.08 $&$        41.5 \pm         7.0 $&$        10.9 \pm         1.8 $&$       0.488 \pm       0.082 $&$      5630.1 \pm       945.5 $&$       392.1 \pm        36.8 $&$        0.07 \pm        0.01 $&$ $ \\
G108.85-00.80$\_$2 &$     106.8 $&$        1.00 $&$        0.64 \pm        0.06 $&$        68.3 \pm        12.6 $&$        27.5 \pm         5.1 $&$       0.788 \pm       0.145 $&$      3749.7 \pm       690.7 $&$       190.6 \pm        18.8 $&$        0.05 \pm        0.01 $&$ $ \\
G108.85-00.80$\_$3 &$     164.5 $&$        1.53 $&$        1.04 \pm        0.13 $&$        25.5 \pm         7.0 $&$         4.9 \pm         1.4 $&$       0.217 \pm       0.060 $&$      2440.1 \pm       671.5 $&$       474.2 \pm        59.7 $&$        0.19 \pm        0.06 $&$ $ \\
G108.85-00.80$\_$4 &$     170.7 $&$        1.59 $&$        0.66 \pm        0.09 $&$        21.5 \pm         4.3 $&$         4.3 \pm         0.9 $&$       0.196 \pm       0.039 $&$      2379.7 \pm       475.9 $&$       311.5 \pm        40.8 $&$        0.13 \pm        0.03 $&$ $ \\
G110.65+09.65$\_$1 &$     240.7 $&$        0.58 $&$        0.44 \pm        0.02 $&$        40.3 \pm         2.4 $&$        18.4 \pm         1.1 $&$       0.303 \pm       0.018 $&$       479.9 \pm        28.1 $&$        74.9 \pm         3.2 $&$        0.16 \pm        0.01 $&$ $ \\
G110.65+09.65$\_$2 &$     218.2 $&$        0.52 $&$        0.49 \pm        0.06 $&$        12.8 \pm         2.6 $&$         8.2 \pm         1.6 $&$       0.122 \pm       0.024 $&$       159.7 \pm        31.9 $&$        75.6 \pm         9.8 $&$        0.47 \pm        0.11 $&$ $ \\
G110.65+09.65$\_$3 &$     217.4 $&$        0.52 $&$        0.47 \pm        0.04 $&$        20.8 \pm         2.2 $&$        10.5 \pm         1.1 $&$       0.156 \pm       0.017 $&$       201.4 \pm        21.7 $&$        73.1 \pm         5.4 $&$        0.36 \pm        0.05 $&$ $ \\
G110.65+09.65$\_$4 &$     237.2 $&$        0.57 $&$        0.43 \pm        0.03 $&$        23.2 \pm         2.2 $&$        10.7 \pm         1.0 $&$       0.173 \pm       0.016 $&$       266.1 \pm        25.0 $&$        72.4 \pm         4.9 $&$        0.27 \pm        0.03 $&$ $ \\
G112.52+08.38$\_$1 &$     176.1 $&$        0.40 $&$        0.49 \pm        0.15 $&$        11.8 \pm         2.8 $&$        10.2 \pm         2.4 $&$       0.116 \pm       0.027 $&$        88.6 \pm        20.8 $&$        58.6 \pm        17.7 $&$        0.66 \pm        0.25 $&$ $ \\
G112.52+08.38$\_$2 &$     319.1 $&$        0.72 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G112.52+08.38$\_$3 &$     124.7 $&$        0.28 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G112.52+08.38$\_$4 &$     193.4 $&$        0.44 $&$        0.14 \pm        0.03 $&$         8.8 \pm         1.8 $&$         5.8 \pm         1.2 $&$       0.073 \pm       0.015 $&$        66.7 \pm        13.3 $&$        18.4 \pm         3.7 $&$        0.28 \pm        0.08 $&$ $ \\
G112.52+08.38$\_$5 &$     206.2 $&$        0.47 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G112.60+08.53$\_$1 &$     312.3 $&$        0.71 $&$        0.77 \pm        0.06 $&$        12.3 \pm         2.5 $&$         4.7 \pm         0.9 $&$       0.095 \pm       0.019 $&$       226.9 \pm        45.4 $&$       161.5 \pm        13.5 $&$        0.71 \pm        0.15 $&$ $ \\
G112.60+08.53$\_$2 &$     120.1 $&$        0.27 $&$        0.93 \pm        0.22 $&$        11.8 \pm         2.4 $&$        22.2 \pm         4.4 $&$       0.173 \pm       0.035 $&$        61.4 \pm        12.3 $&$        75.0 \pm        17.9 $&$        1.22 \pm        0.38 $&$ $ \\
G112.60+08.53$\_$3 &$     230.0 $&$        0.52 $&$        0.78 \pm        0.12 $&$         7.6 \pm         1.5 $&$         3.7 \pm         0.7 $&$       0.056 \pm       0.011 $&$        72.1 \pm        14.4 $&$       121.0 \pm        19.2 $&$        1.68 \pm        0.43 $&$ $ \\
G112.60+08.53$\_$4 &$     210.6 $&$        0.48 $&$        0.84 \pm        0.16 $&$        10.5 \pm         2.1 $&$         5.9 \pm         1.2 $&$       0.081 \pm       0.016 $&$        87.7 \pm        17.5 $&$       119.0 \pm        21.9 $&$        1.36 \pm        0.37 $&$ $ \\
G112.60+08.53$\_$5 &$     228.7 $&$        0.52 $&$        0.63 \pm        0.07 $&$         9.9 \pm         2.0 $&$         5.2 \pm         1.0 $&$       0.077 \pm       0.015 $&$        98.5 \pm        19.7 $&$        96.3 \pm        11.1 $&$        0.98 \pm        0.23 $&$ $ \\
G112.60+08.53$\_$6 &$      72.1 $&$        0.16 $&$        0.14 \pm        0.03 $&$        13.7 \pm         2.7 $&$        54.8 \pm        11.0 $&$       0.256 \pm       0.051 $&$        32.5 \pm         6.5 $&$         6.8 \pm         1.4 $&$        0.21 \pm        0.06 $&$ $ \\
G112.60+08.53$\_$7 &$     160.5 $&$        0.36 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G112.60+08.53$\_$8 &$     202.0 $&$        0.46 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G115.92+09.46$\_$1 &$     196.8 $&$        0.42 $&$        0.44 \pm        0.09 $&$        10.3 \pm         2.1 $&$         6.4 \pm         1.3 $&$       0.078 \pm       0.016 $&$        65.8 \pm        13.2 $&$        55.3 \pm        11.7 $&$        0.84 \pm        0.24 $&$ $ \\
G115.92+09.46$\_$2 &$     158.5 $&$        0.34 $&$        0.16 \pm        0.04 $&$         5.6 \pm         1.1 $&$         4.6 \pm         0.9 $&$       0.045 \pm       0.008 $&$        24.6 \pm         4.6 $&$        15.9 \pm         4.1 $&$        0.64 \pm        0.21 $&$ $ \\
G115.92+09.46$\_$3 &$     165.5 $&$        0.35 $&$        0.14 \pm        0.03 $&$         3.3 \pm         0.7 $&$         2.4 \pm         0.5 $&$       0.025 \pm       0.005 $&$        14.7 \pm         2.9 $&$        14.9 \pm         3.0 $&$        1.01 \pm        0.29 $&$ $ \\
G115.92+09.46$\_$4 &$     131.0 $&$        0.28 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G115.92+09.46$\_$5 &$     128.7 $&$        0.28 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G115.92+09.46$\_$6 &$     112.2 $&$        0.24 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G115.92+09.46$\_$7 &$     132.8 $&$        0.28 $&$        0.14 \pm        0.03 $&$         2.3 \pm         0.5 $&$         2.1 \pm         0.4 $&$       0.017 \pm       0.003 $&$         6.7 \pm         1.3 $&$        11.9 \pm         2.4 $&$        1.78 \pm        0.50 $&$ $ \\
G116.08-02.38$\_$1 &$     312.4 $&$        0.66 $&$        0.64 \pm        0.07 $&$        11.2 \pm         2.3 $&$         4.7 \pm         1.0 $&$       0.088 \pm       0.018 $&$       183.8 \pm        38.0 $&$       125.7 \pm        12.9 $&$        0.68 \pm        0.16 $&$ $ \\
G116.08-02.38$\_$2 &$     195.2 $&$        0.41 $&$        0.31 \pm        0.08 $&$         9.8 \pm         3.1 $&$         6.1 \pm         2.0 $&$       0.072 \pm       0.023 $&$        58.8 \pm        19.0 $&$        38.1 \pm         9.4 $&$        0.65 \pm        0.26 $&$ $ \\
G116.08-02.38$\_$3 &$     182.7 $&$        0.38 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G116.08-02.38$\_$4 &$     216.2 $&$        0.46 $&$        0.37 \pm        0.15 $&$         8.8 \pm         2.6 $&$         5.3 \pm         1.6 $&$       0.070 \pm       0.020 $&$        69.4 \pm        20.2 $&$        50.2 \pm        19.7 $&$        0.72 \pm        0.35 $&$ $ \\
G116.08-02.38$\_$5 &$     153.5 $&$        0.32 $&$        0.46 \pm        0.12 $&$         6.6 \pm         0.7 $&$         5.6 \pm         0.6 $&$       0.052 \pm       0.005 $&$        25.9 \pm         2.6 $&$        43.8 \pm        11.1 $&$        1.69 \pm        0.46 $&$ $ \\
G116.08-02.38$\_$6 &$     132.9 $&$        0.28 $&$        0.42 \pm        0.11 $&$         7.9 \pm         1.6 $&$         7.3 \pm         1.5 $&$       0.059 \pm       0.012 $&$        21.9 \pm         4.4 $&$        34.6 \pm         9.3 $&$        1.58 \pm        0.53 $&$ $ \\
G116.08-02.38$\_$7 &$     142.8 $&$        0.30 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G116.12+08.98$\_$1 &$     166.5 $&$        0.36 $&$        0.25 \pm        0.08 $&$         6.9 \pm         1.4 $&$         5.0 \pm         1.0 $&$       0.051 \pm       0.010 $&$        30.9 \pm         6.2 $&$        26.1 \pm         8.7 $&$        0.84 \pm        0.33 $&$ $ \\
G116.12+08.98$\_$2 &$     152.8 $&$        0.33 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G116.12+08.98$\_$3 &$     166.6 $&$        0.36 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G116.12+08.98$\_$4 &$     116.0 $&$        0.25 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G116.12+08.98$\_$5 &$     103.4 $&$        0.22 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G120.16+03.09$\_$1 &$     254.7 $&$        0.95 $&$        0.95 \pm        0.03 $&$        50.2 \pm         3.6 $&$        14.6 \pm         1.0 $&$       0.396 \pm       0.028 $&$      1701.0 \pm       121.0 $&$       266.9 \pm         8.6 $&$        0.16 \pm        0.01 $&$ $ \\
G120.16+03.09$\_$2 &$     120.1 $&$        0.32 $&$        0.71 \pm        0.06 $&$        50.7 \pm         7.1 $&$        55.2 \pm         7.8 $&$       0.509 \pm       0.072 $&$       252.8 \pm        35.6 $&$        67.9 \pm         6.1 $&$        0.27 \pm        0.04 $&$ $ \\
G120.16+03.09$\_$3 &$     217.2 $&$        0.58 $&$        0.90 \pm        0.05 $&$        32.0 \pm         3.3 $&$        14.3 \pm         1.5 $&$       0.239 \pm       0.024 $&$       391.1 \pm        39.9 $&$       156.4 \pm         8.8 $&$        0.40 \pm        0.05 $&$ $ \\
G120.16+03.09$\_$4 &$     196.2 $&$        0.53 $&$        1.07 \pm        0.12 $&$        25.5 \pm         5.1 $&$        12.3 \pm         2.5 $&$       0.187 \pm       0.037 $&$       250.2 \pm        50.0 $&$       168.4 \pm        18.7 $&$        0.67 \pm        0.15 $&$ $ \\
G120.16+03.09$\_$5 &$     238.5 $&$        0.90 $&$        0.82 \pm        0.03 $&$        39.1 \pm         3.1 $&$        12.6 \pm         1.0 $&$       0.326 \pm       0.026 $&$      1273.0 \pm       101.5 $&$       220.0 \pm         8.2 $&$        0.17 \pm        0.02 $&$ $ \\
G120.16+03.09$\_$6 &$     112.6 $&$        0.43 $&$        0.52 \pm        0.09 $&$        21.2 \pm         4.5 $&$        22.5 \pm         4.8 $&$       0.278 \pm       0.060 $&$       248.6 \pm        53.2 $&$        66.9 \pm        11.3 $&$        0.27 \pm        0.07 $&$ $ \\
G120.67+02.66$\_$1 &$     252.5 $&$        0.66 $&$        0.61 \pm        0.07 $&$        26.8 \pm         5.4 $&$        11.0 \pm         2.2 $&$       0.208 \pm       0.042 $&$       436.8 \pm        87.4 $&$       120.8 \pm        13.0 $&$        0.28 \pm        0.06 $&$ $ \\
G120.67+02.66$\_$2 &$     241.2 $&$        0.63 $&$        0.93 \pm        0.08 $&$        19.8 \pm         4.0 $&$         8.0 \pm         1.6 $&$       0.145 \pm       0.029 $&$       278.7 \pm        55.7 $&$       174.6 \pm        14.7 $&$        0.63 \pm        0.14 $&$ $ \\
G120.67+02.66$\_$3 &$     164.0 $&$        0.43 $&$        0.90 \pm        0.12 $&$        15.3 \pm         3.1 $&$        11.7 \pm         2.3 $&$       0.144 \pm       0.029 $&$       126.5 \pm        25.3 $&$       114.1 \pm        15.0 $&$        0.90 \pm        0.22 $&$ $ \\
G120.67+02.66$\_$4 &$     175.7 $&$        0.47 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G120.67+02.66$\_$5 &$      75.9 $&$        0.20 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G120.67+02.66$\_$6 &$     146.2 $&$        0.41 $&$        0.66 \pm        0.07 $&$        15.0 \pm         0.9 $&$        10.0 \pm         0.6 $&$       0.118 \pm       0.007 $&$        97.3 \pm         5.8 $&$        80.6 \pm         8.6 $&$        0.83 \pm        0.10 $&$ $ \\
G120.67+02.66$\_$7 &$     181.2 $&$        0.49 $&$        0.67 \pm        0.20 $&$        11.8 \pm         2.4 $&$         6.2 \pm         1.2 $&$       0.087 \pm       0.017 $&$        98.9 \pm        19.8 $&$        96.4 \pm        28.3 $&$        0.97 \pm        0.35 $&$ $ \\
G120.67+02.66$\_$8 &$     138.0 $&$        0.36 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G120.98+02.66$\_$1 &$     230.2 $&$        0.62 $&$        0.56 \pm        0.04 $&$        16.7 \pm         1.2 $&$         7.5 \pm         0.6 $&$       0.132 \pm       0.010 $&$       239.0 \pm        17.6 $&$       102.6 \pm         8.1 $&$        0.43 \pm        0.05 $&$ $ \\
G120.98+02.66$\_$2 &$     159.6 $&$        0.43 $&$        0.29 \pm        0.05 $&$        23.0 \pm         5.9 $&$        16.7 \pm         4.3 $&$       0.205 \pm       0.053 $&$       180.0 \pm        46.1 $&$        37.3 \pm         6.4 $&$        0.21 \pm        0.06 $&$ $ \\
G120.98+02.66$\_$3 &$     228.9 $&$        0.61 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G120.98+02.66$\_$4 &$      87.6 $&$        0.23 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G120.98+02.66$\_$5 &$     147.0 $&$        0.39 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G120.98+02.66$\_$6 &$     139.2 $&$        0.37 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G120.98+02.66$\_$7 &$      82.2 $&$        0.22 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G120.98+02.66$\_$8 &$      81.9 $&$        0.22 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G120.98+02.66$\_$9 &$     144.0 $&$        0.38 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G120.98+02.66$\_$10 &$     140.2 $&$        0.37 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G121.35+03.39$\_$1 &$     302.1 $&$        0.62 $&$        0.41 \pm        0.03 $&$        22.7 \pm         2.1 $&$         9.9 \pm         0.9 $&$       0.176 \pm       0.016 $&$       323.2 \pm        29.6 $&$        75.1 \pm         4.9 $&$        0.23 \pm        0.03 $&$ $ \\
G121.35+03.39$\_$2 &$     278.7 $&$        0.57 $&$        0.67 \pm        0.10 $&$         7.1 \pm         1.4 $&$         3.2 \pm         0.6 $&$       0.053 \pm       0.011 $&$        82.8 \pm        16.6 $&$       113.0 \pm        17.4 $&$        1.36 \pm        0.34 $&$ $ \\
G121.35+03.39$\_$3 &$     110.2 $&$        0.23 $&$        0.72 \pm        0.11 $&$        18.0 \pm         4.8 $&$        34.0 \pm         9.1 $&$       0.220 \pm       0.059 $&$        53.4 \pm        14.4 $&$        48.0 \pm         7.6 $&$        0.90 \pm        0.28 $&$ $ \\
G121.35+03.39$\_$4 &$     127.6 $&$        0.27 $&$        0.45 \pm        0.10 $&$        13.1 \pm         3.9 $&$        16.5 \pm         5.0 $&$       0.128 \pm       0.039 $&$        45.1 \pm        13.6 $&$        36.3 \pm         8.3 $&$        0.81 \pm        0.30 $&$ $ \\
G121.35+03.39$\_$5 &$     197.9 $&$        0.41 $&$        0.38 \pm        0.04 $&$        15.2 \pm         2.3 $&$        10.1 \pm         1.6 $&$       0.117 \pm       0.018 $&$        92.3 \pm        14.2 $&$        45.6 \pm         5.4 $&$        0.49 \pm        0.10 $&$ $ \\
G121.35+03.39$\_$6 &$     102.8 $&$        0.21 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G121.35+03.39$\_$7 &$     245.5 $&$        0.50 $&$        0.53 \pm        0.19 $&$         3.8 \pm         0.8 $&$         1.9 \pm         0.4 $&$       0.027 \pm       0.005 $&$        33.2 \pm         6.6 $&$        78.6 \pm        27.6 $&$        2.37 \pm        0.96 $&$ $ \\
G121.35+03.39$\_$8 &$     211.8 $&$        0.43 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G121.90-01.54$\_$1 &$     226.2 $&$        0.39 $&$        0.42 \pm        0.07 $&$         9.3 \pm         1.9 $&$         7.3 \pm         1.5 $&$       0.081 \pm       0.016 $&$        57.9 \pm        11.6 $&$        48.1 \pm         8.4 $&$        0.83 \pm        0.22 $&$ $ \\
G121.90-01.54$\_$2 &$     154.0 $&$        0.41 $&$        0.34 \pm        0.07 $&$        10.0 \pm         2.3 $&$         6.9 \pm         1.6 $&$       0.082 \pm       0.019 $&$        66.1 \pm        15.2 $&$        41.7 \pm         8.6 $&$        0.63 \pm        0.20 $&$ $ \\
G121.90-01.54$\_$3 &$     137.7 $&$        0.23 $&$        0.24 \pm        0.11 $&$         6.8 \pm         1.4 $&$         8.4 \pm         1.7 $&$       0.055 \pm       0.011 $&$        13.9 \pm         2.8 $&$        16.0 \pm         7.8 $&$        1.15 \pm        0.60 $&$ $ \\
G121.90-01.54$\_$4 &$     177.4 $&$        0.30 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G121.90-01.54$\_$5 &$     227.5 $&$        0.38 $&$        0.29 \pm        0.04 $&$         7.9 \pm         1.1 $&$         6.7 \pm         0.9 $&$       0.073 \pm       0.010 $&$        49.3 \pm         6.9 $&$        32.5 \pm         4.0 $&$        0.66 \pm        0.12 $&$ $ \\
G121.90-01.54$\_$6 &$     152.1 $&$        0.27 $&$        0.14 \pm        0.03 $&$        11.2 \pm         3.0 $&$        10.6 \pm         2.8 $&$       0.082 \pm       0.022 $&$        28.1 \pm         7.4 $&$        11.3 \pm         2.3 $&$        0.40 \pm        0.13 $&$ $ \\
G121.90-01.54$\_$7 &$      94.8 $&$        0.16 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G121.90-01.54$\_$8 &$     134.7 $&$        0.23 $&$        0.30 \pm        0.07 $&$         7.6 \pm         1.5 $&$         8.8 \pm         1.7 $&$       0.058 \pm       0.011 $&$        14.6 \pm         2.8 $&$        20.1 \pm         4.6 $&$        1.38 \pm        0.41 $&$ $ \\
G121.92-01.71$\_$1 &$     287.1 $&$        0.49 $&$        0.60 \pm        0.07 $&$         9.8 \pm         2.0 $&$         5.3 \pm         1.1 $&$       0.074 \pm       0.015 $&$        84.5 \pm        16.9 $&$        86.8 \pm        10.2 $&$        1.03 \pm        0.24 $&$ $ \\
G121.92-01.71$\_$2 &$      84.5 $&$        0.14 $&$        0.18 \pm        0.05 $&$        18.2 \pm         5.3 $&$        58.3 \pm        17.0 $&$       0.235 \pm       0.069 $&$        22.4 \pm         6.5 $&$         7.6 \pm         2.1 $&$        0.34 \pm        0.14 $&$ $ \\
G121.92-01.71$\_$3 &$     102.5 $&$        0.27 $&$        0.48 \pm        0.07 $&$        10.1 \pm         2.5 $&$        11.1 \pm         2.7 $&$       0.087 \pm       0.021 $&$        31.2 \pm         7.6 $&$        39.4 \pm         5.4 $&$        1.26 \pm        0.35 $&$ $ \\
G121.92-01.71$\_$4 &$     167.2 $&$        0.28 $&$        0.50 \pm        0.06 $&$        15.1 \pm         2.4 $&$        16.4 \pm         2.6 $&$       0.133 \pm       0.021 $&$        50.3 \pm         8.0 $&$        41.5 \pm         5.1 $&$        0.82 \pm        0.17 $&$ $ \\
G121.92-01.71$\_$5 &$      86.5 $&$        0.15 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G121.92-01.71$\_$6 &$     152.5 $&$        0.24 $&$        0.45 \pm        0.13 $&$         6.4 \pm         1.3 $&$         7.6 \pm         1.5 $&$       0.053 \pm       0.011 $&$        15.0 \pm         3.0 $&$        32.1 \pm         9.4 $&$        2.14 \pm        0.76 $&$ $ \\
G121.92-01.71$\_$7 &$      69.7 $&$        0.19 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G121.92-01.71$\_$8 &$     111.3 $&$        0.18 $&$        0.46 \pm        0.11 $&$         7.6 \pm         1.5 $&$        11.4 \pm         2.3 $&$       0.060 \pm       0.012 $&$         9.4 \pm         1.9 $&$        25.0 \pm         5.8 $&$        2.65 \pm        0.82 $&$ $ \\
G121.92-01.71$\_$9 &$     138.1 $&$        0.24 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G121.92-01.71$\_$10 &$     131.7 $&$        0.35 $&$        0.19 \pm        0.06 $&$         5.4 \pm         1.1 $&$         4.3 \pm         0.9 $&$       0.043 \pm       0.009 $&$        25.6 \pm         5.1 $&$        19.9 \pm         6.3 $&$        0.78 \pm        0.29 $&$ $ \\
G125.66-00.55$\_$1 &$     269.7 $&$        0.48 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G125.66-00.55$\_$2 &$     115.6 $&$        0.20 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G125.66-00.55$\_$3 &$     181.8 $&$        0.48 $&$        0.69 \pm        0.11 $&$        29.7 \pm         8.8 $&$        16.2 \pm         4.8 $&$       0.224 \pm       0.067 $&$       251.0 \pm        74.4 $&$        99.4 \pm        15.8 $&$        0.40 \pm        0.13 $&$ $ \\
G125.66-00.55$\_$4 &$     221.2 $&$        0.38 $&$        0.65 \pm        0.15 $&$        20.4 \pm         5.9 $&$        17.0 \pm         5.0 $&$       0.187 \pm       0.054 $&$       130.7 \pm        38.2 $&$        74.0 \pm        17.1 $&$        0.57 \pm        0.21 $&$ $ \\
G125.66-00.55$\_$5 &$     127.3 $&$        0.34 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G125.66-00.55$\_$6 &$     137.8 $&$        0.37 $&$        0.41 \pm        0.10 $&$        15.3 \pm         3.1 $&$        10.7 \pm         2.1 $&$       0.114 \pm       0.023 $&$        75.3 \pm        15.1 $&$        45.5 \pm        10.8 $&$        0.60 \pm        0.19 $&$ $ \\
G125.66-00.55$\_$7 &$     156.6 $&$        0.42 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G125.66-00.55$\_$8 &$     145.0 $&$        0.52 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G125.66-00.55$\_$9 &$      57.7 $&$        0.10 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G125.66-00.55$\_$10 &$      71.2 $&$        0.19 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G126.49-01.30$\_$1 &$     132.8 $&$        0.36 $&$        0.64 \pm        0.13 $&$        22.6 \pm         7.2 $&$        23.2 \pm         7.4 $&$       0.239 \pm       0.076 $&$       148.4 \pm        47.3 $&$        68.5 \pm        14.3 $&$        0.46 \pm        0.18 $&$ $ \\
G126.49-01.30$\_$2 &$     156.5 $&$        0.27 $&$        0.61 \pm        0.13 $&$        21.2 \pm         5.8 $&$        25.4 \pm         7.0 $&$       0.200 \pm       0.055 $&$        72.6 \pm        19.9 $&$        50.1 \pm        10.9 $&$        0.69 \pm        0.24 $&$ $ \\
G126.49-01.30$\_$3 &$     288.6 $&$        0.50 $&$        0.61 \pm        0.04 $&$        18.6 \pm         2.0 $&$        11.7 \pm         1.3 $&$       0.168 \pm       0.018 $&$       201.7 \pm        21.7 $&$        90.0 \pm         5.5 $&$        0.45 \pm        0.06 $&$ $ \\
G126.49-01.30$\_$4 &$      84.7 $&$        0.15 $&$        0.26 \pm        0.05 $&$        29.5 \pm         8.0 $&$        66.9 \pm        18.1 $&$       0.287 \pm       0.078 $&$        30.8 \pm         8.4 $&$        11.7 \pm         2.4 $&$        0.38 \pm        0.13 $&$ $ \\
G126.49-01.30$\_$5 &$     116.4 $&$        0.20 $&$        0.14 \pm        0.03 $&$        17.3 \pm         3.5 $&$        37.3 \pm         7.5 $&$       0.217 \pm       0.043 $&$        42.6 \pm         8.5 $&$         8.5 \pm         1.7 $&$        0.20 \pm        0.06 $&$ $ \\
G126.49-01.30$\_$6 &$     201.1 $&$        0.35 $&$        0.67 \pm        0.25 $&$         7.4 \pm         1.5 $&$         5.9 \pm         1.2 $&$       0.060 \pm       0.012 $&$        35.2 \pm         7.0 $&$        70.3 \pm        26.5 $&$        2.00 \pm        0.85 $&$ $ \\
G126.49-01.30$\_$7 &$      71.8 $&$        0.13 $&$        0.20 \pm        0.08 $&$        28.4 \pm         6.3 $&$       116.2 \pm        25.8 $&$       0.421 \pm       0.094 $&$        32.2 \pm         7.2 $&$         7.5 \pm         3.1 $&$        0.23 \pm        0.11 $&$ $ \\
G126.49-01.30$\_$8 &$     149.8 $&$        0.26 $&$        0.74 \pm        0.10 $&$        12.6 \pm         3.7 $&$        12.7 \pm         3.7 $&$       0.096 \pm       0.028 $&$        31.5 \pm         9.1 $&$        57.6 \pm         7.8 $&$        1.83 \pm        0.58 $&$ $ \\
G126.49-01.30$\_$9 &$     220.3 $&$        0.38 $&$        0.86 \pm        0.12 $&$        11.0 \pm         2.2 $&$         8.2 \pm         1.6 $&$       0.090 \pm       0.018 $&$        62.3 \pm        12.5 $&$        97.5 \pm        13.0 $&$        1.57 \pm        0.38 $&$ $ \\
G126.49-01.30$\_$10 &$     200.6 $&$        0.35 $&$        0.30 \pm        0.04 $&$         7.6 \pm         1.4 $&$         5.6 \pm         1.0 $&$       0.056 \pm       0.010 $&$        33.4 \pm         6.2 $&$        31.6 \pm         4.3 $&$        0.94 \pm        0.22 $&$ $ \\
G126.95-01.06$\_$1 &$     384.9 $&$        0.67 $&$        0.53 \pm        0.09 $&$         8.5 \pm         1.5 $&$         3.2 \pm         0.6 $&$       0.062 \pm       0.011 $&$       135.4 \pm        24.3 $&$       105.2 \pm        17.7 $&$        0.78 \pm        0.19 $&$ $ \\
G126.95-01.06$\_$2 &$     176.5 $&$        0.31 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G126.95-01.06$\_$3 &$     205.6 $&$        0.36 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G126.95-01.06$\_$4 &$     199.7 $&$        0.54 $&$        0.29 \pm        0.09 $&$         6.9 \pm         1.4 $&$         4.5 \pm         0.9 $&$       0.070 \pm       0.014 $&$        98.1 \pm        19.6 $&$        46.1 \pm        13.9 $&$        0.47 \pm        0.17 $&$ $ \\
G126.95-01.06$\_$5 &$     151.2 $&$        0.26 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G126.95-01.06$\_$6 &$     162.7 $&$        0.30 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G127.22-02.25$\_$1 &$     205.1 $&$        0.52 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G127.22-02.25$\_$2 &$     196.3 $&$        0.53 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G127.22-02.25$\_$3 &$     137.2 $&$        0.15 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G127.22-02.25$\_$4 &$     142.0 $&$        0.37 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G127.22-02.25$\_$5 &$     139.0 $&$        0.21 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G127.22-02.25$\_$6 &$      91.2 $&$        0.23 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G127.22-02.25$\_$7 &$      88.0 $&$        0.24 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G127.22-02.25$\_$8 &$      90.0 $&$        0.10 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G127.22-02.25$\_$9 &$      77.2 $&$        0.12 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G127.22-02.25$\_$10 &$      65.2 $&$        0.17 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G127.22-02.25$\_$11 &$      76.7 $&$        0.21 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G127.88+02.66$\_$1 &$     283.1 $&$        0.73 $&$        0.46 \pm        0.05 $&$        15.8 \pm         3.2 $&$         5.5 \pm         1.1 $&$       0.116 \pm       0.023 $&$       298.4 \pm        59.7 $&$       100.1 \pm        11.6 $&$        0.34 \pm        0.08 $&$ $ \\
G127.88+02.66$\_$2 &$     229.3 $&$        0.60 $&$        0.47 \pm        0.04 $&$        15.6 \pm         1.6 $&$         7.0 \pm         0.7 $&$       0.120 \pm       0.012 $&$       204.5 \pm        21.1 $&$        83.5 \pm         7.3 $&$        0.41 \pm        0.06 $&$ $ \\
G127.88+02.66$\_$3 &$     162.3 $&$        0.42 $&$        0.34 \pm        0.04 $&$        15.8 \pm         1.3 $&$         9.6 \pm         0.8 $&$       0.116 \pm       0.009 $&$        99.3 \pm         7.9 $&$        42.1 \pm         4.6 $&$        0.42 \pm        0.06 $&$ $ \\
G127.88+02.66$\_$4 &$     188.3 $&$        0.49 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G128.95-00.18$\_$1 &$     269.9 $&$        0.72 $&$        0.36 \pm        0.08 $&$         9.3 \pm         1.9 $&$         3.3 \pm         0.7 $&$       0.069 \pm       0.014 $&$       172.6 \pm        34.9 $&$        76.2 \pm        17.4 $&$        0.44 \pm        0.13 $&$ $ \\
G128.95-00.18$\_$2 &$     258.9 $&$        0.69 $&$        0.33 \pm        0.06 $&$         8.2 \pm         2.2 $&$         3.2 \pm         0.9 $&$       0.064 \pm       0.017 $&$       146.1 \pm        39.6 $&$        67.4 \pm        13.1 $&$        0.46 \pm        0.15 $&$ $ \\
G128.95-00.18$\_$3 &$     218.0 $&$        0.58 $&$        0.29 \pm        0.05 $&$        11.5 \pm         1.8 $&$         7.7 \pm         1.2 $&$       0.128 \pm       0.020 $&$       208.4 \pm        31.9 $&$        49.6 \pm         8.0 $&$        0.24 \pm        0.05 $&$ $ \\
G128.95-00.18$\_$4 &$      73.7 $&$        0.20 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G128.95-00.18$\_$5 &$     114.1 $&$        0.30 $&$        0.25 \pm        0.05 $&$         9.1 \pm         2.1 $&$         8.2 \pm         1.9 $&$       0.072 \pm       0.017 $&$        31.9 \pm         7.3 $&$        22.5 \pm         4.6 $&$        0.71 \pm        0.22 $&$ $ \\
G128.95-00.18$\_$6 &$     109.0 $&$        0.29 $&$        0.33 \pm        0.06 $&$        10.7 \pm         2.6 $&$         9.4 \pm         2.3 $&$       0.078 \pm       0.019 $&$        31.5 \pm         7.7 $&$        28.4 \pm         5.2 $&$        0.90 \pm        0.27 $&$ $ \\
G128.95-00.18$\_$7 &$     124.8 $&$        0.33 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G128.95-00.18$\_$8 &$     149.8 $&$        0.40 $&$        0.34 \pm        0.05 $&$         8.5 \pm         1.4 $&$         5.5 \pm         0.9 $&$       0.063 \pm       0.011 $&$        48.3 \pm         8.2 $&$        40.6 \pm         6.4 $&$        0.84 \pm        0.19 $&$ $ \\
G128.95-00.18$\_$9 &$     115.7 $&$        0.31 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G131.72+09.70$\_$1 &$     262.4 $&$        0.43 $&$        0.38 \pm        0.06 $&$         8.4 \pm         1.7 $&$         4.9 \pm         1.0 $&$       0.061 \pm       0.012 $&$        55.3 \pm        11.1 $&$        48.4 \pm         7.5 $&$        0.87 \pm        0.22 $&$ $ \\
G131.72+09.70$\_$2 &$     150.8 $&$        0.25 $&$        0.14 \pm        0.03 $&$        11.4 \pm         2.8 $&$        11.9 \pm         2.9 $&$       0.085 \pm       0.021 $&$        25.4 \pm         6.1 $&$        10.5 \pm         2.1 $&$        0.41 \pm        0.13 $&$ $ \\
G131.72+09.70$\_$3 &$     149.0 $&$        0.25 $&$        0.29 \pm        0.05 $&$        10.3 \pm         2.1 $&$        11.5 \pm         2.3 $&$       0.081 \pm       0.016 $&$        23.5 \pm         4.7 $&$        20.8 \pm         3.5 $&$        0.89 \pm        0.23 $&$ $ \\
G131.72+09.70$\_$4 &$     138.2 $&$        0.23 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G131.72+09.70$\_$5 &$     135.7 $&$        0.22 $&$        0.26 \pm        0.05 $&$        12.2 \pm         2.3 $&$        15.0 \pm         2.9 $&$       0.097 \pm       0.018 $&$        23.3 \pm         4.4 $&$        17.6 \pm         3.2 $&$        0.76 \pm        0.20 $&$ $ \\
G131.72+09.70$\_$6 &$     112.2 $&$        0.19 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G131.72+09.70$\_$7 &$      60.5 $&$        0.10 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G131.72+09.70$\_$8 &$     179.9 $&$        0.30 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G131.72+09.70$\_$9 &$     152.9 $&$        0.25 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G131.72+09.70$\_$10 &$     118.2 $&$        0.20 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G131.72+09.70$\_$11 &$     101.9 $&$        0.17 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G131.72+09.70$\_$12 &$     113.4 $&$        0.19 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G132.07+08.80$\_$1 &$     280.4 $&$        0.48 $&$        0.35 \pm        0.06 $&$         9.1 \pm         1.8 $&$         5.3 \pm         1.1 $&$       0.073 \pm       0.015 $&$        80.6 \pm        16.1 $&$        49.4 \pm         9.0 $&$        0.61 \pm        0.17 $&$ $ \\
G132.07+08.80$\_$2 &$     162.5 $&$        0.28 $&$        0.35 \pm        0.13 $&$         9.0 \pm         1.8 $&$        10.8 \pm         2.2 $&$       0.086 \pm       0.017 $&$        31.5 \pm         6.3 $&$        29.1 \pm        10.9 $&$        0.92 \pm        0.39 $&$ $ \\
G132.07+08.80$\_$3 &$     170.2 $&$        0.29 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G132.07+08.80$\_$4 &$     185.2 $&$        0.32 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G132.07+08.80$\_$5 &$     128.3 $&$        0.22 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G132.07+08.80$\_$6 &$      63.9 $&$        0.11 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G132.03+08.95$\_$1 &$     239.6 $&$        0.41 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G132.03+08.95$\_$2 &$     116.9 $&$        0.20 $&$        0.37 \pm        0.08 $&$        13.4 \pm         2.7 $&$        43.7 \pm         8.7 $&$       0.253 \pm       0.051 $&$        49.4 \pm         9.9 $&$        22.3 \pm         5.0 $&$        0.45 \pm        0.14 $&$ $ \\
G132.03+08.95$\_$3 &$      98.2 $&$        0.17 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G132.03+08.95$\_$4 &$     203.5 $&$        0.35 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G132.03+08.95$\_$5 &$     222.8 $&$        0.38 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G132.03+08.95$\_$6 &$      88.1 $&$        0.15 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G132.03+08.95$\_$7 &$     122.6 $&$        0.21 $&$        0.44 \pm        0.12 $&$         7.7 \pm         1.5 $&$        19.8 \pm         4.0 $&$       0.120 \pm       0.024 $&$        25.7 \pm         5.1 $&$        27.7 \pm         7.5 $&$        1.08 \pm        0.36 $&$ $ \\
G133.28+08.81$\_$1 &$     208.3 $&$        0.35 $&$        0.66 \pm        0.14 $&$        12.5 \pm         2.5 $&$         9.8 \pm         2.0 $&$       0.098 \pm       0.020 $&$        58.1 \pm        11.6 $&$        68.5 \pm        14.3 $&$        1.18 \pm        0.34 $&$ $ \\
G133.28+08.81$\_$2 &$     293.5 $&$        0.49 $&$        0.42 \pm        0.14 $&$         5.8 \pm         1.2 $&$         3.0 \pm         0.6 $&$       0.043 \pm       0.009 $&$        49.6 \pm         9.9 $&$        61.4 \pm        19.8 $&$        1.24 \pm        0.47 $&$ $ \\
G133.28+08.81$\_$3 &$     170.9 $&$        0.29 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G133.28+08.81$\_$4 &$      92.5 $&$        0.16 $&$        0.23 \pm        0.09 $&$        23.5 \pm         4.7 $&$        40.6 \pm         8.1 $&$       0.182 \pm       0.036 $&$        21.1 \pm         4.2 $&$        10.5 \pm         4.2 $&$        0.50 \pm        0.22 $&$ $ \\
G133.28+08.81$\_$5 &$     116.1 $&$        0.20 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G133.28+08.81$\_$6 &$      95.4 $&$        0.16 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G133.28+08.81$\_$7 &$     161.0 $&$        0.27 $&$        0.14 \pm        0.03 $&$        10.7 \pm         2.1 $&$        11.6 \pm         2.3 $&$       0.090 \pm       0.018 $&$        32.0 \pm         6.4 $&$        11.7 \pm         2.3 $&$        0.36 \pm        0.10 $&$ $ \\
G133.28+08.81$\_$8 &$      97.2 $&$        0.16 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G133.28+08.81$\_$9 &$     141.4 $&$        0.24 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G133.48+09.02$\_$1 &$     248.5 $&$        0.44 $&$        1.11 \pm        0.05 $&$        66.8 \pm         7.9 $&$        47.3 \pm         5.6 $&$       0.596 \pm       0.070 $&$       550.7 \pm        64.7 $&$       144.7 \pm         6.6 $&$        0.26 \pm        0.03 $&$ $ \\
G133.48+09.02$\_$2 &$     201.3 $&$        0.36 $&$        1.58 \pm        0.17 $&$        22.6 \pm         6.7 $&$        17.7 \pm         5.2 $&$       0.181 \pm       0.053 $&$       109.8 \pm        32.4 $&$       166.8 \pm        17.5 $&$        1.52 \pm        0.48 $&$ $ \\
G133.48+09.02$\_$3 &$     210.1 $&$        0.37 $&$        0.70 \pm        0.12 $&$        25.6 \pm         6.3 $&$        18.0 \pm         4.4 $&$       0.191 \pm       0.047 $&$       124.3 \pm        30.5 $&$        77.1 \pm        13.7 $&$        0.62 \pm        0.19 $&$ $ \\
G133.48+09.02$\_$4 &$     156.8 $&$        0.28 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G133.48+09.02$\_$5 &$     194.2 $&$        0.34 $&$        1.05 \pm        0.16 $&$        13.9 \pm         1.8 $&$        10.8 \pm         1.4 $&$       0.106 \pm       0.013 $&$        58.9 \pm         7.4 $&$       106.1 \pm        16.2 $&$        1.80 \pm        0.36 $&$ $ \\
G136.31-01.77$\_$1 &$     237.3 $&$        0.35 $&$        0.51 \pm        0.07 $&$         8.4 \pm         2.1 $&$         7.8 \pm         2.0 $&$       0.079 \pm       0.020 $&$        47.7 \pm        12.1 $&$        54.2 \pm         7.2 $&$        1.14 \pm        0.33 $&$ $ \\
G136.31-01.77$\_$2 &$      82.0 $&$        0.12 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G136.31-01.77$\_$3 &$     145.8 $&$        0.22 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G136.31-01.77$\_$4 &$     134.4 $&$        0.20 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G136.31-01.77$\_$5 &$     274.5 $&$        0.42 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G136.31-01.77$\_$6 &$      74.9 $&$        0.12 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G136.31-01.77$\_$7 &$     141.5 $&$        0.21 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G140.49+06.07$\_$1 &$     306.7 $&$        1.10 $&$        0.84 \pm        0.12 $&$        10.9 \pm         2.2 $&$         2.5 \pm         0.5 $&$       0.080 \pm       0.016 $&$       461.6 \pm        92.3 $&$       273.2 \pm        39.9 $&$        0.59 \pm        0.15 $&$ $ \\
G140.49+06.07$\_$2 &$     108.6 $&$        0.41 $&$        0.23 \pm        0.05 $&$        12.2 \pm         2.4 $&$        10.0 \pm         2.0 $&$       0.116 \pm       0.023 $&$        91.5 \pm        18.3 $&$        27.5 \pm         5.5 $&$        0.30 \pm        0.09 $&$ $ \\
G140.49+06.07$\_$3 &$     146.7 $&$        0.50 $&$        0.30 \pm        0.10 $&$         9.0 \pm         1.0 $&$         5.2 \pm         0.6 $&$       0.075 \pm       0.008 $&$        91.5 \pm        10.2 $&$        44.3 \pm        14.5 $&$        0.48 \pm        0.17 $&$ $ \\
G140.49+06.07$\_$4 &$     190.1 $&$        0.69 $&$        0.49 \pm        0.12 $&$         9.5 \pm         1.9 $&$         3.6 \pm         0.7 $&$       0.071 \pm       0.014 $&$       161.7 \pm        32.3 $&$       100.3 \pm        25.0 $&$        0.62 \pm        0.20 $&$ $ \\
G140.49+06.07$\_$5 &$     131.8 $&$        0.46 $&$        0.49 \pm        0.16 $&$         7.5 \pm         1.5 $&$         4.5 \pm         0.9 $&$       0.059 \pm       0.012 $&$        60.2 \pm        12.0 $&$        66.9 \pm        21.3 $&$        1.11 \pm        0.42 $&$ $ \\
G140.49+06.07$\_$6 &$     193.1 $&$        0.70 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G140.77+05.00$\_$1 &$     188.4 $&$        0.31 $&$        0.50 \pm        0.04 $&$        10.6 \pm         0.2 $&$         9.4 \pm         0.1 $&$       0.083 \pm       0.001 $&$        37.3 \pm         0.5 $&$        45.1 \pm         3.2 $&$        1.21 \pm        0.09 $&$ $ \\
G140.77+05.00$\_$2 &$     114.1 $&$        0.19 $&$        0.52 \pm        0.14 $&$        17.5 \pm         3.5 $&$        31.2 \pm         6.2 $&$       0.166 \pm       0.033 $&$        27.4 \pm         5.5 $&$        28.6 \pm         7.7 $&$        1.04 \pm        0.35 $&$ $ \\
G140.77+05.00$\_$3 &$     162.5 $&$        0.26 $&$        0.33 \pm        0.09 $&$         5.6 \pm         1.1 $&$         5.7 \pm         1.1 $&$       0.044 \pm       0.009 $&$        14.6 \pm         2.9 $&$        26.0 \pm         7.4 $&$        1.78 \pm        0.62 $&$ $ \\
G140.77+05.00$\_$4 &$     164.3 $&$        0.27 $&$        0.46 \pm        0.08 $&$         8.8 \pm         1.8 $&$         8.6 \pm         1.7 $&$       0.066 \pm       0.013 $&$        22.5 \pm         4.5 $&$        36.8 \pm         6.1 $&$        1.63 \pm        0.42 $&$ $ \\
G140.77+05.00$\_$5 &$     114.3 $&$        0.19 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G140.77+05.00$\_$6 &$     148.9 $&$        0.24 $&$        0.39 \pm        0.13 $&$         5.0 \pm         1.0 $&$         5.6 \pm         1.1 $&$       0.039 \pm       0.008 $&$        11.1 \pm         2.2 $&$        28.1 \pm         9.5 $&$        2.53 \pm        0.99 $&$ $ \\
G140.77+05.00$\_$7 &$     115.6 $&$        0.19 $&$        0.17 \pm        0.03 $&$         5.2 \pm         1.0 $&$         7.4 \pm         1.5 $&$       0.040 \pm       0.008 $&$         6.8 \pm         1.4 $&$         9.6 \pm         1.9 $&$        1.40 \pm        0.40 $&$ $ \\
G142.49+07.48$\_$1 &$     226.4 $&$        0.36 $&$        0.41 \pm        0.14 $&$         4.7 \pm         0.9 $&$         3.4 \pm         0.7 $&$       0.035 \pm       0.007 $&$        22.4 \pm         4.5 $&$        44.4 \pm        15.0 $&$        1.98 \pm        0.78 $&$ $ \\
G142.49+07.48$\_$2 &$     232.7 $&$        0.37 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G142.49+07.48$\_$3 &$      81.0 $&$        0.13 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G142.49+07.48$\_$4 &$     138.1 $&$        0.22 $&$        0.18 \pm        0.08 $&$         8.3 \pm         2.2 $&$        10.4 \pm         2.7 $&$       0.066 \pm       0.017 $&$        15.5 \pm         4.1 $&$        12.1 \pm         4.9 $&$        0.78 \pm        0.38 $&$ $ \\
G142.49+07.48$\_$5 &$     111.5 $&$        0.18 $&$        0.14 \pm        0.03 $&$         9.3 \pm         1.9 $&$        13.4 \pm         2.7 $&$       0.069 \pm       0.014 $&$        10.6 \pm         2.1 $&$         7.5 \pm         1.5 $&$        0.71 \pm        0.20 $&$ $ \\
G142.49+07.48$\_$6 &$      96.5 $&$        0.16 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G142.49+07.48$\_$7 &$     136.9 $&$        0.22 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G142.49+07.48$\_$8 &$      80.7 $&$        0.13 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G142.49+07.48$\_$9 &$     113.2 $&$        0.18 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G142.49+07.48$\_$10 &$     127.3 $&$        0.20 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G142.49+07.48$\_$11 &$      56.8 $&$        0.09 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G142.49+07.48$\_$12 &$     102.5 $&$        0.17 $&$        0.14 \pm        0.03 $&$         4.9 \pm         1.0 $&$         9.0 \pm         1.8 $&$       0.043 \pm       0.009 $&$         5.6 \pm         1.1 $&$         6.9 \pm         1.4 $&$        1.24 \pm        0.35 $&$ $ \\
G142.62+07.29$\_$1 &$     173.8 $&$        0.28 $&$        0.21 \pm        0.04 $&$         4.7 \pm         1.0 $&$         6.7 \pm         1.4 $&$       0.053 \pm       0.011 $&$        19.1 \pm         4.0 $&$        17.3 \pm         3.5 $&$        0.91 \pm        0.27 $&$ $ \\
G142.62+07.29$\_$2 &$      67.7 $&$        0.11 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G142.62+07.29$\_$3 &$     143.8 $&$        0.23 $&$        0.29 \pm        0.09 $&$         3.3 \pm         0.7 $&$         4.5 \pm         0.9 $&$       0.029 \pm       0.006 $&$         7.4 \pm         1.5 $&$        19.5 \pm         5.9 $&$        2.65 \pm        0.96 $&$ $ \\
G142.62+07.29$\_$4 &$     127.5 $&$        0.20 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G142.62+07.29$\_$5 &$     117.6 $&$        0.19 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G142.62+07.29$\_$6 &$     104.4 $&$        0.17 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G142.62+07.29$\_$7 &$      98.6 $&$        0.16 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G142.62+07.29$\_$8 &$      63.7 $&$        0.10 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G144.84+00.76$\_$1 &$     237.6 $&$        1.52 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G144.84+00.76$\_$2 &$     189.3 $&$        1.21 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G144.84+00.76$\_$3 &$     212.6 $&$        1.35 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G144.84+00.76$\_$4 &$     105.2 $&$        0.67 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G144.84+00.76$\_$5 &$      75.1 $&$        0.48 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G144.84+00.76$\_$6 &$      94.7 $&$        0.60 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G144.84+00.76$\_$7 &$      88.5 $&$        0.56 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G144.84+00.76$\_$8 &$      76.7 $&$        0.49 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G144.84+00.76$\_$9 &$     146.4 $&$        0.94 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G144.84+00.76$\_$10 &$     105.8 $&$        0.68 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G144.84+00.76$\_$11 &$     102.5 $&$        0.65 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G144.84+00.76$\_$12 &$      83.2 $&$        0.53 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G144.84+00.76$\_$13 &$     119.5 $&$        0.77 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G144.84+00.76$\_$14 &$     115.1 $&$        0.73 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G146.11+07.80$\_$1 &$     247.2 $&$        0.38 $&$        0.40 \pm        0.04 $&$         8.9 \pm         1.2 $&$         6.5 \pm         0.9 $&$       0.070 \pm       0.010 $&$        47.3 \pm         6.5 $&$        44.9 \pm         4.5 $&$        0.95 \pm        0.16 $&$ $ \\
G146.11+07.80$\_$2 &$     165.7 $&$        0.25 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G146.11+07.80$\_$3 &$     128.4 $&$        0.20 $&$        0.32 \pm        0.05 $&$         9.0 \pm         1.7 $&$        13.2 \pm         2.5 $&$       0.074 \pm       0.014 $&$        13.5 \pm         2.6 $&$        18.3 \pm         2.8 $&$        1.36 \pm        0.34 $&$ $ \\
G146.11+07.80$\_$4 &$     202.0 $&$        0.31 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G146.11+07.80$\_$5 &$     135.6 $&$        0.21 $&$        0.30 \pm        0.06 $&$         3.6 \pm         0.7 $&$         5.0 \pm         1.0 $&$       0.029 \pm       0.006 $&$         6.0 \pm         1.2 $&$        18.1 \pm         3.9 $&$        3.02 \pm        0.89 $&$ $ \\
G146.11+07.80$\_$6 &$      91.8 $&$        0.14 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G146.71+02.05$\_$1 &$     277.7 $&$        0.38 $&$        0.33 \pm        0.06 $&$         6.7 \pm         1.3 $&$         4.6 \pm         0.9 $&$       0.050 \pm       0.010 $&$        34.0 \pm         6.8 $&$        37.3 \pm         7.2 $&$        1.10 \pm        0.30 $&$ $ \\
G146.71+02.05$\_$2 &$     222.4 $&$        0.30 $&$        0.34 \pm        0.14 $&$         5.0 \pm         1.0 $&$         4.5 \pm         0.9 $&$       0.039 \pm       0.008 $&$        17.3 \pm         3.5 $&$        30.5 \pm        12.3 $&$        1.77 \pm        0.80 $&$ $ \\
G146.71+02.05$\_$3 &$     189.2 $&$        0.26 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G146.71+02.05$\_$4 &$     144.8 $&$        0.20 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G146.71+02.05$\_$5 &$      81.1 $&$        0.11 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G146.71+02.05$\_$6 &$     140.2 $&$        0.19 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G146.71+02.05$\_$7 &$     223.9 $&$        0.30 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G146.71+02.05$\_$8 &$     191.3 $&$        0.26 $&$        0.14 \pm        0.03 $&$         4.1 \pm         0.8 $&$         4.1 \pm         0.8 $&$       0.031 \pm       0.006 $&$        10.0 \pm         2.0 $&$        11.0 \pm         2.2 $&$        1.10 \pm        0.31 $&$ $ \\
G147.01+03.39$\_$1 &$     155.8 $&$        0.23 $&$        0.29 \pm        0.07 $&$         4.7 \pm         0.9 $&$         5.3 \pm         1.1 $&$       0.034 \pm       0.007 $&$         8.3 \pm         1.7 $&$        19.4 \pm         4.7 $&$        2.33 \pm        0.73 $&$ $ \\
G148.00+00.09$\_$1 &$     106.3 $&$        0.67 $&$        0.77 \pm        0.22 $&$        21.2 \pm         4.2 $&$        11.8 \pm         2.4 $&$       0.224 \pm       0.045 $&$       474.8 \pm        95.0 $&$       152.9 \pm        43.9 $&$        0.32 \pm        0.11 $&$ $ \\
G148.00+00.09$\_$2 &$     207.1 $&$        1.30 $&$        0.91 \pm        0.09 $&$        11.2 \pm         2.2 $&$         2.3 \pm         0.5 $&$       0.084 \pm       0.017 $&$       679.5 \pm       135.9 $&$       348.5 \pm        34.0 $&$        0.51 \pm        0.11 $&$ $ \\
G148.00+00.09$\_$3 &$      74.3 $&$        0.47 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G148.00+00.09$\_$4 &$     224.2 $&$        1.41 $&$        0.50 \pm        0.05 $&$        13.9 \pm         2.1 $&$         2.5 \pm         0.4 $&$       0.103 \pm       0.015 $&$       972.1 \pm       146.4 $&$       207.0 \pm        22.7 $&$        0.21 \pm        0.04 $&$ $ \\
G148.00+00.09$\_$5 &$     112.1 $&$        0.70 $&$        0.32 \pm        0.08 $&$        14.5 \pm         4.0 $&$         6.0 \pm         1.7 $&$       0.121 \pm       0.033 $&$       285.4 \pm        78.6 $&$        67.1 \pm        17.3 $&$        0.24 \pm        0.09 $&$ $ \\
G148.00+00.09$\_$6 &$     211.6 $&$        1.33 $&$        0.43 \pm        0.10 $&$         6.7 \pm         1.3 $&$         1.3 \pm         0.3 $&$       0.051 \pm       0.010 $&$       428.6 \pm        85.7 $&$       170.9 \pm        38.8 $&$        0.40 \pm        0.12 $&$ $ \\
G148.00+00.09$\_$7 &$     155.5 $&$        0.97 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G148.00+00.09$\_$8 &$     157.6 $&$        0.99 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G148.00+00.09$\_$9 &$     122.9 $&$        0.77 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G148.00+00.09$\_$10 &$      94.3 $&$        0.59 $&$        0.26 \pm        0.05 $&$        30.4 \pm         6.6 $&$        16.8 \pm         3.6 $&$       0.285 \pm       0.062 $&$       475.3 \pm       102.9 $&$        46.0 \pm         9.3 $&$        0.10 \pm        0.03 $&$ $ \\
G148.00+00.09$\_$11 &$     120.9 $&$        0.76 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G148.00+00.09$\_$12 &$      52.3 $&$        0.33 $&$        0.61 \pm        0.10 $&$        34.9 \pm         7.0 $&$        27.2 \pm         5.4 $&$       0.255 \pm       0.051 $&$       130.5 \pm        26.1 $&$        58.7 \pm        10.2 $&$        0.45 \pm        0.12 $&$ $ \\
G148.00+00.09$\_$13 &$     148.6 $&$        0.93 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G148.24+00.41$\_$1 &$     152.3 $&$        0.96 $&$        0.32 \pm        0.06 $&$        33.8 \pm         7.0 $&$        11.3 \pm         2.4 $&$       0.312 \pm       0.065 $&$      1379.4 \pm       286.4 $&$        91.7 \pm        18.2 $&$        0.07 \pm        0.02 $&$ $ \\
G148.24+00.41$\_$2 &$     180.7 $&$        1.14 $&$        0.74 \pm        0.06 $&$        23.1 \pm         3.5 $&$         6.4 \pm         1.0 $&$       0.209 \pm       0.031 $&$      1302.9 \pm       194.6 $&$       250.8 \pm        19.0 $&$        0.19 \pm        0.03 $&$ $ \\
G148.24+00.41$\_$3 &$     169.0 $&$        1.07 $&$        0.78 \pm        0.17 $&$         9.6 \pm         1.3 $&$         3.5 \pm         0.5 $&$       0.107 \pm       0.015 $&$       584.4 \pm        79.5 $&$       245.1 \pm        53.2 $&$        0.42 \pm        0.11 $&$ $ \\
G148.24+00.41$\_$4 &$     247.8 $&$        1.57 $&$        0.50 \pm        0.05 $&$        11.8 \pm         1.8 $&$         2.0 \pm         0.3 $&$       0.088 \pm       0.013 $&$      1035.0 \pm       157.4 $&$       230.1 \pm        24.1 $&$        0.22 \pm        0.04 $&$ $ \\
G148.24+00.41$\_$5 &$     132.1 $&$        0.83 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G148.24+00.41$\_$6 &$     136.4 $&$        0.86 $&$        0.64 \pm        0.08 $&$        12.3 \pm         3.2 $&$         4.0 \pm         1.1 $&$       0.099 \pm       0.026 $&$       352.3 \pm        92.1 $&$       162.7 \pm        21.5 $&$        0.46 \pm        0.14 $&$ $ \\
G148.24+00.41$\_$7 &$     185.3 $&$        1.17 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G149.23+03.07$\_$1 &$     266.7 $&$        0.36 $&$        0.42 \pm        0.16 $&$        13.9 \pm         2.8 $&$         9.9 \pm         2.0 $&$       0.103 \pm       0.021 $&$        65.4 \pm        13.1 $&$        45.6 \pm        17.0 $&$        0.70 \pm        0.30 $&$ $ \\
G149.23+03.07$\_$2 &$      90.6 $&$        0.12 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G149.23+03.07$\_$3 &$     287.0 $&$        0.39 $&$        0.45 \pm        0.08 $&$        10.0 \pm         2.0 $&$         7.3 \pm         1.5 $&$       0.082 \pm       0.016 $&$        59.8 \pm        12.0 $&$        52.5 \pm         9.2 $&$        0.88 \pm        0.23 $&$ $ \\
G149.23+03.07$\_$4 &$     349.7 $&$        0.48 $&$        0.38 \pm        0.12 $&$         9.3 \pm         1.9 $&$         6.0 \pm         1.2 $&$       0.082 \pm       0.016 $&$        88.7 \pm        17.7 $&$        54.1 \pm        16.6 $&$        0.61 \pm        0.22 $&$ $ \\
G149.23+03.07$\_$5 &$     234.9 $&$        0.32 $&$        0.47 \pm        0.11 $&$        10.7 \pm         2.1 $&$         8.8 \pm         1.8 $&$       0.080 \pm       0.016 $&$        39.4 \pm         7.9 $&$        44.5 \pm        10.5 $&$        1.13 \pm        0.35 $&$ $ \\
G149.41+03.37$\_$1 &$     340.2 $&$        0.46 $&$        0.47 \pm        0.06 $&$        10.1 \pm         2.0 $&$         6.9 \pm         1.4 $&$       0.091 \pm       0.018 $&$        93.3 \pm        18.7 $&$        64.5 \pm         8.7 $&$        0.69 \pm        0.17 $&$ $ \\
G149.41+03.37$\_$2 &$     133.6 $&$        0.18 $&$        0.42 \pm        0.07 $&$        10.2 \pm         2.0 $&$        17.9 \pm         3.6 $&$       0.093 \pm       0.019 $&$        14.7 \pm         2.9 $&$        22.9 \pm         4.0 $&$        1.55 \pm        0.41 $&$ $ \\
G149.41+03.37$\_$3 &$     105.9 $&$        0.14 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G149.41+03.37$\_$4 &$     224.8 $&$        0.31 $&$        0.27 \pm        0.13 $&$         9.5 \pm         1.9 $&$         9.4 \pm         1.9 $&$       0.082 \pm       0.016 $&$        36.7 \pm         7.3 $&$        24.8 \pm        11.9 $&$        0.68 \pm        0.35 $&$ $ \\
G149.41+03.37$\_$5 &$      94.4 $&$        0.13 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G149.41+03.37$\_$6 &$     186.5 $&$        0.25 $&$        0.17 \pm        0.03 $&$        12.6 \pm         2.2 $&$        14.1 \pm         2.4 $&$       0.103 \pm       0.018 $&$        31.6 \pm         5.5 $&$        12.8 \pm         2.6 $&$        0.41 \pm        0.11 $&$ $ \\
G149.41+03.37$\_$7 &$      68.9 $&$        0.09 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G149.41+03.37$\_$8 &$     145.3 $&$        0.20 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G149.41+03.37$\_$9 &$     139.1 $&$        0.19 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G149.41+03.37$\_$10 &$     152.5 $&$        0.21 $&$        0.40 \pm        0.08 $&$        10.5 \pm         2.1 $&$        19.6 \pm         3.9 $&$       0.117 \pm       0.023 $&$        24.0 \pm         4.8 $&$        24.7 \pm         5.2 $&$        1.03 \pm        0.30 $&$ $ \\
G149.52-01.23$\_$1 &$     244.2 $&$        0.36 $&$        0.68 \pm        0.06 $&$        18.3 \pm         3.7 $&$        13.1 \pm         2.6 $&$       0.136 \pm       0.027 $&$        86.0 \pm        17.2 $&$        73.3 \pm         6.4 $&$        0.85 \pm        0.19 $&$ $ \\
G149.52-01.23$\_$2 &$     206.4 $&$        0.31 $&$        0.32 \pm        0.16 $&$         8.8 \pm         0.9 $&$         7.4 \pm         0.8 $&$       0.065 \pm       0.007 $&$        29.3 \pm         3.1 $&$        29.4 \pm        14.6 $&$        1.01 \pm        0.51 $&$ $ \\
G149.52-01.23$\_$3 &$      68.4 $&$        0.10 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G149.52-01.23$\_$4 &$      79.6 $&$        0.12 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G149.52-01.23$\_$5 &$     166.0 $&$        0.25 $&$        0.66 \pm        0.11 $&$         9.8 \pm         2.0 $&$        10.3 \pm         2.1 $&$       0.073 \pm       0.015 $&$        21.2 \pm         4.2 $&$        47.9 \pm         8.4 $&$        2.26 \pm        0.60 $&$ $ \\
G149.52-01.23$\_$6 &$     151.0 $&$        0.23 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G149.52-01.23$\_$7 &$     124.2 $&$        0.19 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G149.58+03.45$\_$1 &$     338.0 $&$        0.46 $&$        0.39 \pm        0.04 $&$        13.2 \pm         1.9 $&$         9.9 \pm         1.4 $&$       0.130 \pm       0.019 $&$       130.9 \pm        18.8 $&$        53.2 \pm         5.7 $&$        0.41 \pm        0.07 $&$ $ \\
G149.58+03.45$\_$2 &$     253.8 $&$        0.34 $&$        0.48 \pm        0.06 $&$        12.6 \pm         2.5 $&$        10.5 \pm         2.1 $&$       0.104 \pm       0.021 $&$        59.2 \pm        11.9 $&$        49.5 \pm         6.6 $&$        0.84 \pm        0.20 $&$ $ \\
G149.58+03.45$\_$3 &$      78.0 $&$        0.11 $&$        0.14 \pm        0.03 $&$        15.4 \pm         3.1 $&$        99.9 \pm        20.0 $&$       0.304 \pm       0.061 $&$        16.3 \pm         3.3 $&$         4.4 \pm         0.9 $&$        0.27 \pm        0.08 $&$ $ \\
G149.58+03.45$\_$4 &$     119.3 $&$        0.16 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G149.58+03.45$\_$5 &$     222.7 $&$        0.30 $&$        0.31 \pm        0.10 $&$         5.1 \pm         1.0 $&$         4.6 \pm         0.9 $&$       0.040 \pm       0.008 $&$        17.4 \pm         3.5 $&$        27.8 \pm         8.7 $&$        1.60 \pm        0.59 $&$ $ \\
G149.58+03.45$\_$6 &$     221.9 $&$        0.30 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G149.65+03.54$\_$1 &$      99.6 $&$        0.14 $&$        0.24 \pm        0.04 $&$        24.9 \pm         5.6 $&$        84.3 \pm        19.0 $&$       0.327 \pm       0.074 $&$        28.6 \pm         6.5 $&$         9.8 \pm         1.6 $&$        0.34 \pm        0.09 $&$ $ \\
G149.65+03.54$\_$2 &$     218.4 $&$        0.30 $&$        0.19 \pm        0.02 $&$        15.5 \pm         2.3 $&$        14.1 \pm         2.1 $&$       0.120 \pm       0.018 $&$        50.5 \pm         7.5 $&$        17.1 \pm         2.1 $&$        0.34 \pm        0.07 $&$ $ \\
G149.65+03.54$\_$3 &$     308.3 $&$        0.42 $&$        0.39 \pm        0.07 $&$         9.7 \pm         0.3 $&$         6.0 \pm         0.2 $&$       0.072 \pm       0.002 $&$        60.7 \pm         1.8 $&$        48.2 \pm         9.0 $&$        0.79 \pm        0.15 $&$ $ \\
G149.65+03.54$\_$4 &$      97.9 $&$        0.13 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G149.65+03.54$\_$5 &$     219.6 $&$        0.30 $&$        0.14 \pm        0.03 $&$        10.2 \pm         1.4 $&$         8.8 \pm         1.2 $&$       0.075 \pm       0.010 $&$        32.0 \pm         4.4 $&$        12.5 \pm         2.5 $&$        0.39 \pm        0.10 $&$ $ \\
G149.65+03.54$\_$6 &$      73.0 $&$        0.10 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G149.65+03.54$\_$7 &$     134.5 $&$        0.18 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G149.65+03.54$\_$8 &$     246.2 $&$        0.33 $&$        0.73 \pm        0.12 $&$         6.3 \pm         1.3 $&$         5.0 \pm         1.0 $&$       0.048 \pm       0.010 $&$        25.6 \pm         5.1 $&$        72.5 \pm        12.3 $&$        2.83 \pm        0.74 $&$ $ \\
G150.22+03.91$\_$1 &$     343.6 $&$        0.46 $&$        0.48 \pm        0.05 $&$        19.4 \pm         2.7 $&$        11.9 \pm         1.6 $&$       0.156 \pm       0.022 $&$       158.4 \pm        21.9 $&$        65.1 \pm         6.3 $&$        0.41 \pm        0.07 $&$ $ \\
G150.22+03.91$\_$2 &$     106.3 $&$        0.14 $&$        0.14 \pm        0.03 $&$        20.0 \pm         4.6 $&$        48.7 \pm        11.2 $&$       0.199 \pm       0.046 $&$        19.3 \pm         4.4 $&$         6.0 \pm         1.2 $&$        0.31 \pm        0.09 $&$ $ \\
G150.22+03.91$\_$3 &$     130.5 $&$        0.17 $&$        0.36 \pm        0.08 $&$        13.1 \pm         2.6 $&$        13.3 \pm         2.7 $&$       0.066 \pm       0.013 $&$         9.7 \pm         1.9 $&$        18.6 \pm         3.9 $&$        1.92 \pm        0.56 $&$ $ \\
G150.22+03.91$\_$4 &$     162.5 $&$        0.22 $&$        0.20 \pm        0.04 $&$        22.4 \pm         3.3 $&$        36.5 \pm         5.4 $&$       0.228 \pm       0.034 $&$        51.7 \pm         7.6 $&$        13.2 \pm         2.7 $&$        0.25 \pm        0.06 $&$ $ \\
G150.22+03.91$\_$5 &$      96.8 $&$        0.13 $&$        0.30 \pm        0.06 $&$        19.5 \pm         4.9 $&$        80.1 \pm        20.2 $&$       0.298 \pm       0.075 $&$        23.9 \pm         6.0 $&$        11.6 \pm         2.2 $&$        0.48 \pm        0.15 $&$ $ \\
G150.22+03.91$\_$6 &$     315.6 $&$        0.42 $&$        0.38 \pm        0.11 $&$        12.6 \pm         2.5 $&$         8.1 \pm         1.6 $&$       0.099 \pm       0.020 $&$        84.3 \pm        16.9 $&$        47.8 \pm        14.1 $&$        0.57 \pm        0.20 $&$ $ \\
G150.22+03.91$\_$7 &$     237.3 $&$        0.32 $&$        0.42 \pm        0.09 $&$         8.8 \pm         1.8 $&$         7.6 \pm         1.5 $&$       0.069 \pm       0.014 $&$        33.4 \pm         6.7 $&$        39.9 \pm         8.5 $&$        1.20 \pm        0.35 $&$ $ \\
G150.44+03.95$\_$1 &$     370.1 $&$        0.50 $&$        0.46 \pm        0.11 $&$        14.4 \pm         2.9 $&$         8.8 \pm         1.8 $&$       0.126 \pm       0.025 $&$       147.6 \pm        29.5 $&$        68.0 \pm        16.2 $&$        0.46 \pm        0.14 $&$ $ \\
G150.44+03.95$\_$2 &$     304.8 $&$        0.41 $&$        0.21 \pm        0.04 $&$        18.3 \pm         2.9 $&$        11.9 \pm         1.9 $&$       0.139 \pm       0.022 $&$       111.0 \pm        17.6 $&$        26.0 \pm         4.5 $&$        0.23 \pm        0.06 $&$ $ \\
G150.44+03.95$\_$3 &$      88.3 $&$        0.12 $&$        0.14 \pm        0.03 $&$        39.5 \pm         6.2 $&$       114.9 \pm        18.1 $&$       0.389 \pm       0.061 $&$        25.9 \pm         4.1 $&$         5.0 \pm         1.0 $&$        0.19 \pm        0.05 $&$ $ \\
G150.44+03.95$\_$4 &$      88.9 $&$        0.12 $&$        0.30 \pm        0.05 $&$        35.8 \pm         7.3 $&$        74.7 \pm        15.2 $&$       0.255 \pm       0.052 $&$        17.3 \pm         3.5 $&$        10.6 \pm         1.8 $&$        0.61 \pm        0.16 $&$ $ \\
G150.44+03.95$\_$5 &$     164.3 $&$        0.22 $&$        0.23 \pm        0.05 $&$        12.3 \pm         2.5 $&$        16.6 \pm         3.4 $&$       0.104 \pm       0.021 $&$        24.1 \pm         4.9 $&$        15.3 \pm         3.0 $&$        0.63 \pm        0.18 $&$ $ \\
G150.44+03.95$\_$6 &$     153.9 $&$        0.21 $&$        0.19 \pm        0.07 $&$        32.9 \pm         5.8 $&$        58.9 \pm        10.5 $&$       0.348 \pm       0.062 $&$        70.6 \pm        12.5 $&$        11.5 \pm         4.1 $&$        0.16 \pm        0.06 $&$ $ \\
G150.44+03.95$\_$7 &$     384.9 $&$        0.51 $&$        0.28 \pm        0.04 $&$        13.3 \pm         2.4 $&$         6.8 \pm         1.2 $&$       0.101 \pm       0.018 $&$       127.9 \pm        23.3 $&$        42.2 \pm         6.4 $&$        0.33 \pm        0.08 $&$ $ \\
G151.08+04.46$\_$1 &$     228.4 $&$        0.30 $&$        0.29 \pm        0.02 $&$        12.0 \pm         0.3 $&$        12.8 \pm         0.3 $&$       0.112 \pm       0.003 $&$        49.8 \pm         1.1 $&$        26.3 \pm         1.9 $&$        0.53 \pm        0.04 $&$ $ \\
G151.08+04.46$\_$2 &$     133.5 $&$        0.18 $&$        0.38 \pm        0.05 $&$        11.9 \pm         2.2 $&$        22.2 \pm         4.0 $&$       0.113 \pm       0.021 $&$        17.2 \pm         3.1 $&$        19.9 \pm         2.6 $&$        1.16 \pm        0.26 $&$ $ \\
G151.08+04.46$\_$3 &$      85.4 $&$        0.11 $&$        0.36 \pm        0.06 $&$        16.9 \pm         4.1 $&$        65.9 \pm        16.1 $&$       0.215 \pm       0.052 $&$        13.3 \pm         3.2 $&$        12.2 \pm         2.2 $&$        0.92 \pm        0.28 $&$ $ \\
G151.08+04.46$\_$4 &$     258.8 $&$        0.35 $&$        0.32 \pm        0.02 $&$        13.7 \pm         1.3 $&$        11.8 \pm         1.2 $&$       0.117 \pm       0.011 $&$        66.9 \pm         6.5 $&$        32.4 \pm         2.5 $&$        0.48 \pm        0.06 $&$ $ \\
G151.08+04.46$\_$5 &$     160.6 $&$        0.21 $&$        0.22 \pm        0.03 $&$        13.8 \pm         1.8 $&$        16.5 \pm         2.2 $&$       0.101 \pm       0.013 $&$        22.3 \pm         2.9 $&$        14.3 \pm         1.7 $&$        0.64 \pm        0.11 $&$ $ \\
G151.08+04.46$\_$6 &$      81.9 $&$        0.11 $&$        0.21 \pm        0.04 $&$        11.0 \pm         2.9 $&$        31.1 \pm         8.3 $&$       0.097 \pm       0.026 $&$         5.6 \pm         1.5 $&$         6.9 \pm         1.4 $&$        1.25 \pm        0.42 $&$ $ \\
G151.08+04.46$\_$7 &$     172.1 $&$        0.23 $&$        0.22 \pm        0.01 $&$        17.8 \pm         1.1 $&$        24.1 \pm         1.4 $&$       0.158 \pm       0.009 $&$        39.8 \pm         2.4 $&$        15.2 \pm         0.7 $&$        0.38 \pm        0.03 $&$ $ \\
G151.08+04.46$\_$8 &$     197.7 $&$        0.26 $&$        0.24 \pm        0.05 $&$         7.0 \pm         1.4 $&$         7.9 \pm         1.6 $&$       0.059 \pm       0.012 $&$        19.8 \pm         4.0 $&$        18.6 \pm         3.8 $&$        0.94 \pm        0.27 $&$ $ \\
G151.45+03.95$\_$1 &$     335.9 $&$        0.45 $&$        0.87 \pm        0.06 $&$        23.6 \pm         4.7 $&$        15.4 \pm         3.1 $&$       0.199 \pm       0.040 $&$       194.7 \pm        38.9 $&$       116.2 \pm         7.8 $&$        0.60 \pm        0.13 $&$ $ \\
G151.45+03.95$\_$2 &$     247.9 $&$        0.33 $&$        0.55 \pm        0.08 $&$        24.3 \pm         4.9 $&$        19.3 \pm         3.9 $&$       0.185 \pm       0.037 $&$        98.5 \pm        19.7 $&$        54.8 \pm         7.6 $&$        0.56 \pm        0.14 $&$ $ \\
G151.45+03.95$\_$3 &$     244.4 $&$        0.33 $&$        0.36 \pm        0.08 $&$        16.2 \pm         3.2 $&$        12.8 \pm         2.6 $&$       0.121 \pm       0.024 $&$        63.1 \pm        12.6 $&$        35.4 \pm         8.2 $&$        0.56 \pm        0.17 $&$ $ \\
G151.45+03.95$\_$4 &$      98.0 $&$        0.13 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G151.45+03.95$\_$5 &$      98.1 $&$        0.13 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G151.45+03.95$\_$6 &$     196.4 $&$        0.26 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G151.45+03.95$\_$7 &$      69.9 $&$        0.09 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G151.45+03.95$\_$8 &$     121.2 $&$        0.16 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G151.45+03.95$\_$9 &$     197.2 $&$        0.27 $&$        0.42 \pm        0.11 $&$        18.1 \pm         3.6 $&$        17.5 \pm         3.5 $&$       0.134 \pm       0.027 $&$        45.3 \pm         9.1 $&$        33.0 \pm         8.7 $&$        0.73 \pm        0.24 $&$ $ \\
G154.90+04.61$\_$1 &$     210.4 $&$        0.28 $&$        0.51 \pm        0.07 $&$        19.7 \pm         3.9 $&$        21.4 \pm         4.3 $&$       0.170 \pm       0.034 $&$        62.5 \pm        12.5 $&$        42.2 \pm         5.8 $&$        0.67 \pm        0.16 $&$ $ \\
G154.90+04.61$\_$2 &$     219.2 $&$        0.29 $&$        0.36 \pm        0.07 $&$        11.3 \pm         2.3 $&$        10.8 \pm         2.2 $&$       0.090 \pm       0.018 $&$        35.8 \pm         7.2 $&$        30.5 \pm         6.3 $&$        0.85 \pm        0.25 $&$ $ \\
G154.90+04.61$\_$3 &$     111.2 $&$        0.15 $&$        0.14 \pm        0.03 $&$        15.0 \pm         4.7 $&$        48.3 \pm        15.1 $&$       0.203 \pm       0.063 $&$        20.8 \pm         6.5 $&$         6.1 \pm         1.2 $&$        0.30 \pm        0.11 $&$ $ \\
G154.90+04.61$\_$4 &$     102.1 $&$        0.13 $&$        0.14 \pm        0.03 $&$        16.9 \pm         3.4 $&$        48.3 \pm         9.7 $&$       0.186 \pm       0.037 $&$        16.2 \pm         3.2 $&$         5.7 \pm         1.1 $&$        0.35 \pm        0.10 $&$ $ \\
G154.90+04.61$\_$5 &$     230.4 $&$        0.30 $&$        0.35 \pm        0.09 $&$        10.8 \pm         2.2 $&$         9.1 \pm         1.8 $&$       0.079 \pm       0.016 $&$        34.9 \pm         7.0 $&$        31.6 \pm         7.8 $&$        0.90 \pm        0.29 $&$ $ \\
G154.90+04.61$\_$6 &$     186.2 $&$        0.25 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G154.90+04.61$\_$7 &$     118.0 $&$        0.16 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G156.04+06.03$\_$1 &$     224.4 $&$        0.27 $&$        0.14 \pm        0.03 $&$         6.9 \pm         1.4 $&$         6.5 \pm         1.3 $&$       0.051 \pm       0.010 $&$        18.2 \pm         3.7 $&$        11.5 \pm         2.3 $&$        0.63 \pm        0.18 $&$ $ \\
G156.04+06.03$\_$2 &$     170.9 $&$        0.21 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G156.04+06.03$\_$3 &$     150.9 $&$        0.18 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G156.20+05.26$\_$1 &$     262.0 $&$        0.33 $&$        0.27 \pm        0.05 $&$         8.2 \pm         1.6 $&$         7.0 \pm         1.4 $&$       0.067 \pm       0.013 $&$        35.3 \pm         7.1 $&$        26.4 \pm         4.9 $&$        0.75 \pm        0.20 $&$ $ \\
G156.20+05.26$\_$2 &$     232.6 $&$        0.30 $&$        0.23 \pm        0.08 $&$         6.4 \pm         1.3 $&$         5.7 \pm         1.1 $&$       0.048 \pm       0.010 $&$        20.1 \pm         4.0 $&$        20.2 \pm         7.4 $&$        1.00 \pm        0.42 $&$ $ \\
G156.20+05.26$\_$3 &$     208.4 $&$        0.26 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G157.25-01.00$\_$1 &$     331.9 $&$        0.44 $&$        0.18 \pm        0.01 $&$        24.1 \pm         0.9 $&$        15.0 \pm         0.5 $&$       0.191 \pm       0.007 $&$       180.3 \pm         6.6 $&$        23.9 \pm         1.8 $&$        0.13 \pm        0.01 $&$ $ \\
G157.25-01.00$\_$2 &$     154.2 $&$        0.21 $&$        0.20 \pm        0.03 $&$        12.1 \pm         2.4 $&$        25.8 \pm         5.2 $&$       0.153 \pm       0.031 $&$        31.2 \pm         6.2 $&$        12.1 \pm         2.1 $&$        0.39 \pm        0.10 $&$ $ \\
G157.25-01.00$\_$3 &$      94.0 $&$        0.13 $&$        0.17 \pm        0.04 $&$        28.5 \pm         3.1 $&$        71.9 \pm         7.9 $&$       0.259 \pm       0.029 $&$        19.7 \pm         2.2 $&$         6.5 \pm         1.4 $&$        0.33 \pm        0.08 $&$ $ \\
G157.25-01.00$\_$4 &$      83.7 $&$        0.11 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G157.25-01.00$\_$5 &$     266.8 $&$        0.36 $&$        0.22 \pm        0.01 $&$        16.0 \pm         0.8 $&$        13.4 \pm         0.7 $&$       0.137 \pm       0.007 $&$        83.9 \pm         4.4 $&$        22.9 \pm         1.6 $&$        0.27 \pm        0.02 $&$ $ \\
G157.25-01.00$\_$6 &$     139.3 $&$        0.19 $&$        0.18 \pm        0.01 $&$        20.8 \pm         1.4 $&$        46.6 \pm         3.2 $&$       0.249 \pm       0.017 $&$        41.5 \pm         2.8 $&$         9.7 \pm         0.6 $&$        0.23 \pm        0.02 $&$ $ \\
G159.52+03.26$\_$1 &$     149.9 $&$        0.86 $&$        1.75 \pm        0.30 $&$        11.0 \pm         2.2 $&$         3.5 \pm         0.7 $&$       0.086 \pm       0.017 $&$       304.2 \pm        60.8 $&$       446.5 \pm        75.3 $&$        1.47 \pm        0.38 $&$ $ \\
G159.52+03.26$\_$2 &$     150.9 $&$        0.87 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G159.52+03.26$\_$3 &$     147.2 $&$        0.85 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G159.52+03.26$\_$4 &$     134.5 $&$        0.77 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G159.52+03.26$\_$5 &$     128.2 $&$        0.75 $&$        0.50 \pm        0.21 $&$         8.0 \pm         1.6 $&$         3.1 \pm         0.6 $&$       0.067 \pm       0.013 $&$       180.4 \pm        36.1 $&$       112.2 \pm        46.0 $&$        0.62 \pm        0.28 $&$ $ \\
G159.52+03.26$\_$6 &$     134.9 $&$        0.79 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G159.52+03.26$\_$7 &$      52.3 $&$        0.30 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G159.52+03.26$\_$8 &$     101.0 $&$        0.58 $&$        0.19 \pm        0.06 $&$         9.3 \pm         1.9 $&$         5.2 \pm         1.0 $&$       0.086 \pm       0.017 $&$       138.9 \pm        27.8 $&$        32.3 \pm        10.8 $&$        0.23 \pm        0.09 $&$ $ \\
G159.52+03.26$\_$9 &$     104.6 $&$        0.61 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G159.52+03.26$\_$10 &$     108.3 $&$        0.62 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G162.79+01.34$\_$1 &$     268.5 $&$        0.35 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G162.79+01.34$\_$2 &$     215.8 $&$        0.28 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G162.79+01.34$\_$3 &$     262.5 $&$        0.34 $&$        0.35 \pm        0.08 $&$         8.1 \pm         2.5 $&$         6.8 \pm         2.1 $&$       0.067 \pm       0.021 $&$        37.9 \pm        11.8 $&$        35.3 \pm         7.7 $&$        0.93 \pm        0.36 $&$ $ \\
G162.79+01.34$\_$4 &$     174.0 $&$        0.23 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G162.79+01.34$\_$5 &$     221.4 $&$        0.29 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G169.14-01.13$\_$1 &$     178.4 $&$        0.97 $&$        0.97 \pm        0.16 $&$        10.4 \pm         2.1 $&$         2.9 \pm         0.6 $&$       0.080 \pm       0.016 $&$       363.4 \pm        72.7 $&$       278.6 \pm        45.3 $&$        0.77 \pm        0.20 $&$ $ \\
G169.14-01.13$\_$2 &$     200.6 $&$        1.09 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G169.14-01.13$\_$3 &$      73.1 $&$        0.40 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G169.14-01.13$\_$4 &$     127.2 $&$        0.69 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G169.14-01.13$\_$5 &$      64.4 $&$        0.35 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G169.14-01.13$\_$6 &$      66.7 $&$        0.36 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G169.14-01.13$\_$7 &$     134.3 $&$        0.73 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G169.14-01.13$\_$8 &$      87.7 $&$        0.48 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G169.14-01.13$\_$9 &$      72.0 $&$        0.39 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G169.14-01.13$\_$10 &$      73.3 $&$        0.40 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G169.14-01.13$\_$11 &$      52.3 $&$        0.28 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G169.14-01.13$\_$12 &$      73.6 $&$        0.40 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G171.03+02.66$\_$1 &$     249.6 $&$        1.32 $&$        1.10 \pm        0.13 $&$         8.4 \pm         1.7 $&$         1.6 \pm         0.3 $&$       0.062 \pm       0.012 $&$       515.5 \pm       103.1 $&$       432.3 \pm        49.7 $&$        0.84 \pm        0.19 $&$ $ \\
G171.03+02.66$\_$2 &$     225.0 $&$        1.19 $&$        0.67 \pm        0.15 $&$        10.3 \pm         2.1 $&$         2.2 \pm         0.4 $&$       0.077 \pm       0.015 $&$       522.3 \pm       104.5 $&$       236.8 \pm        54.6 $&$        0.45 \pm        0.14 $&$ $ \\
G171.03+02.66$\_$3 &$     190.5 $&$        1.00 $&$        0.25 \pm        0.06 $&$         9.5 \pm         3.0 $&$         2.8 \pm         0.9 $&$       0.081 \pm       0.026 $&$       388.9 \pm       125.0 $&$        73.4 \pm        16.5 $&$        0.19 \pm        0.07 $&$ $ \\
G171.03+02.66$\_$4 &$     101.7 $&$        0.54 $&$        0.35 \pm        0.07 $&$        18.2 \pm         6.0 $&$         7.9 \pm         2.6 $&$       0.123 \pm       0.040 $&$       170.9 \pm        56.3 $&$        56.1 \pm        11.9 $&$        0.33 \pm        0.13 $&$ $ \\
G171.03+02.66$\_$5 &$     197.5 $&$        1.04 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G171.03+02.66$\_$6 &$     151.1 $&$        0.80 $&$        0.38 \pm        0.12 $&$         9.2 \pm         1.8 $&$         4.2 \pm         0.8 $&$       0.096 \pm       0.019 $&$       296.4 \pm        59.3 $&$        89.4 \pm        29.7 $&$        0.30 \pm        0.12 $&$ $ \\
G171.03+02.66$\_$7 &$     113.7 $&$        0.60 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G171.03+02.66$\_$8 &$     164.2 $&$        0.86 $&$        0.16 \pm        0.06 $&$         6.5 \pm         2.1 $&$         2.0 \pm         0.6 $&$       0.050 \pm       0.016 $&$       177.4 \pm        56.5 $&$        41.1 \pm        14.6 $&$        0.23 \pm        0.11 $&$ $ \\
G171.34+02.59$\_$1 &$     265.6 $&$        1.38 $&$        0.93 \pm        0.21 $&$        12.1 \pm         2.4 $&$         2.3 \pm         0.5 $&$       0.092 \pm       0.018 $&$       833.8 \pm       166.8 $&$       378.8 \pm        84.6 $&$        0.45 \pm        0.14 $&$ $ \\
G171.34+02.59$\_$2 &$     264.6 $&$        1.37 $&$        1.00 \pm        0.14 $&$        10.4 \pm         2.1 $&$         2.1 \pm         0.4 $&$       0.082 \pm       0.016 $&$       739.2 \pm       147.8 $&$       406.9 \pm        55.7 $&$        0.55 \pm        0.13 $&$ $ \\
G171.34+02.59$\_$3 &$      86.7 $&$        0.45 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G171.34+02.59$\_$4 &$     205.8 $&$        1.07 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G171.34+02.59$\_$5 &$      71.3 $&$        0.37 $&$        0.28 \pm        0.10 $&$        16.7 \pm         3.3 $&$        21.5 \pm         4.3 $&$       0.228 \pm       0.046 $&$       149.7 \pm        29.9 $&$        31.0 \pm        10.4 $&$        0.21 \pm        0.08 $&$ $ \\
G171.34+02.59$\_$6 &$     184.9 $&$        0.96 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G171.34+02.59$\_$7 &$     153.8 $&$        0.81 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G172.85+02.27$\_$1 &$     224.9 $&$        1.12 $&$        0.98 \pm        0.07 $&$        40.7 \pm         5.0 $&$        10.0 \pm         1.2 $&$       0.320 \pm       0.039 $&$      1920.6 \pm       236.8 $&$       324.6 \pm        21.7 $&$        0.17 \pm        0.02 $&$ $ \\
G172.85+02.27$\_$2 &$     250.9 $&$        1.25 $&$        1.31 \pm        0.14 $&$        29.1 \pm         5.8 $&$         6.0 \pm         1.2 $&$       0.213 \pm       0.043 $&$      1592.1 \pm       318.4 $&$       485.6 \pm        50.6 $&$        0.30 \pm        0.07 $&$ $ \\
G172.85+02.27$\_$3 &$     252.6 $&$        1.26 $&$        1.17 \pm        0.18 $&$        31.0 \pm         6.2 $&$         6.3 \pm         1.3 $&$       0.227 \pm       0.045 $&$      1716.7 \pm       343.3 $&$       436.5 \pm        66.5 $&$        0.25 \pm        0.06 $&$ $ \\
G172.85+02.27$\_$4 &$     194.4 $&$        0.97 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G172.85+02.27$\_$5 &$      96.3 $&$        0.48 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G172.85+02.27$\_$6 &$     166.6 $&$        0.83 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G172.85+02.27$\_$7 &$     136.4 $&$        0.68 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G175.20+01.28$\_$1 &$     135.9 $&$        0.67 $&$        0.53 \pm        0.09 $&$         9.4 \pm         1.9 $&$         3.7 \pm         0.7 $&$       0.071 \pm       0.014 $&$       152.6 \pm        30.5 $&$       104.5 \pm        17.8 $&$        0.68 \pm        0.18 $&$ $ \\
G175.20+01.28$\_$2 &$     177.5 $&$        0.87 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G175.20+01.28$\_$3 &$     131.6 $&$        0.65 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G175.20+01.28$\_$4 &$      62.5 $&$        0.31 $&$        0.33 \pm        0.09 $&$        14.3 \pm         2.9 $&$        13.3 \pm         2.7 $&$       0.117 \pm       0.023 $&$        52.7 \pm        10.5 $&$        30.0 \pm         8.2 $&$        0.57 \pm        0.19 $&$ $ \\
G175.20+01.28$\_$5 &$     188.0 $&$        0.92 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G175.53+01.34$\_$1 &$     141.2 $&$        0.69 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G175.53+01.34$\_$2 &$     156.0 $&$        0.77 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G175.53+01.34$\_$3 &$     129.0 $&$        0.63 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G175.53+01.34$\_$4 &$      91.3 $&$        0.45 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G175.53+01.34$\_$5 &$     165.0 $&$        0.81 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G175.53+01.34$\_$6 &$     150.0 $&$        0.74 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G176.17-02.10$\_$1 &$     173.9 $&$        2.51 $&$        0.29 \pm        0.03 $&$        12.8 \pm         1.5 $&$         1.4 \pm         0.2 $&$       0.098 \pm       0.012 $&$      2969.4 \pm       349.9 $&$       217.2 \pm        20.0 $&$        0.07 \pm        0.01 $&$ $ \\
G176.17-02.10$\_$2 &$     181.4 $&$        2.62 $&$        0.29 \pm        0.08 $&$         5.6 \pm         0.6 $&$         0.7 \pm         0.1 $&$       0.054 \pm       0.005 $&$      1766.7 \pm       174.1 $&$       228.6 \pm        60.8 $&$        0.13 \pm        0.04 $&$ $ \\
G176.17-02.10$\_$3 &$      63.1 $&$        0.91 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G176.17-02.10$\_$4 &$     170.2 $&$        2.46 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G176.17-02.10$\_$5 &$     108.7 $&$        1.57 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G176.17-02.10$\_$6 &$     172.9 $&$        2.50 $&$        0.26 \pm        0.07 $&$         4.3 \pm         0.9 $&$         0.5 \pm         0.1 $&$       0.033 \pm       0.007 $&$       980.1 \pm       196.0 $&$       193.3 \pm        50.4 $&$        0.20 \pm        0.06 $&$ $ \\
G176.17-02.10$\_$7 &$      67.0 $&$        0.97 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G176.17-02.10$\_$8 &$     111.9 $&$        1.62 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G176.17-02.10$\_$9 &$     112.6 $&$        1.63 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G176.35+01.92$\_$1 &$     114.1 $&$        0.56 $&$        0.72 \pm        0.08 $&$         6.4 \pm         1.5 $&$         2.9 \pm         0.7 $&$       0.047 \pm       0.011 $&$        71.0 \pm        16.3 $&$       120.4 \pm        14.2 $&$        1.69 \pm        0.44 $&$ $ \\
G176.35+01.92$\_$2 &$     128.0 $&$        0.63 $&$        0.58 \pm        0.09 $&$         6.7 \pm         1.3 $&$         3.1 \pm         0.6 $&$       0.056 \pm       0.011 $&$       107.3 \pm        21.5 $&$       108.4 \pm        17.6 $&$        1.01 \pm        0.26 $&$ $ \\
G176.35+01.92$\_$3 &$      76.6 $&$        0.38 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G176.35+01.92$\_$4 &$      99.7 $&$        0.49 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G176.35+01.92$\_$5 &$      67.7 $&$        0.33 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G176.35+01.92$\_$6 &$     120.5 $&$        0.60 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G176.94+04.63$\_$1 &$     164.4 $&$        0.85 $&$        0.75 \pm        0.10 $&$        10.6 \pm         1.3 $&$         4.0 \pm         0.5 $&$       0.097 \pm       0.012 $&$       337.6 \pm        40.3 $&$       189.7 \pm        26.1 $&$        0.56 \pm        0.10 $&$ $ \\
G176.94+04.63$\_$2 &$     124.7 $&$        0.65 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G176.94+04.63$\_$3 &$     176.4 $&$        0.92 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G176.94+04.63$\_$4 &$     133.6 $&$        0.69 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G176.94+04.63$\_$5 &$     135.7 $&$        0.70 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G176.94+04.63$\_$6 &$      86.8 $&$        0.46 $&$        0.14 \pm        0.03 $&$        14.2 \pm         2.8 $&$         8.2 \pm         1.6 $&$       0.107 \pm       0.021 $&$       105.8 \pm        21.2 $&$        19.1 \pm         3.8 $&$        0.18 \pm        0.05 $&$ $ \\
G176.94+04.63$\_$7 &$     118.5 $&$        0.61 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G176.94+04.63$\_$8 &$     130.9 $&$        0.68 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G176.94+04.63$\_$9 &$      72.2 $&$        0.37 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G176.94+04.63$\_$10 &$     113.0 $&$        0.60 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G176.94+04.63$\_$11 &$      76.8 $&$        0.40 $&$        0.68 \pm        0.14 $&$         8.7 \pm         1.7 $&$         5.7 \pm         1.1 $&$       0.065 \pm       0.013 $&$        49.9 \pm        10.0 $&$        81.0 \pm        16.2 $&$        1.62 \pm        0.46 $&$ $ \\
G176.94+04.63$\_$12 &$      52.3 $&$        0.27 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G176.94+04.63$\_$13 &$     115.0 $&$        0.59 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G177.09+02.85$\_$1 &$     167.6 $&$        2.43 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G177.09+02.85$\_$2 &$     162.1 $&$        2.35 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G177.09+02.85$\_$3 &$     157.7 $&$        2.28 $&$        0.16 \pm        0.03 $&$         9.2 \pm         1.8 $&$         1.0 \pm         0.2 $&$       0.069 \pm       0.014 $&$      1717.1 \pm       343.4 $&$       107.5 \pm        21.5 $&$        0.06 \pm        0.02 $&$ $ \\
G177.09+02.85$\_$4 &$     143.7 $&$        2.08 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G177.09+02.85$\_$5 &$      70.7 $&$        1.02 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G177.09+02.85$\_$6 &$      66.3 $&$        0.96 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G177.09+02.85$\_$7 &$     137.2 $&$        0.68 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G177.14-01.21$\_$1 &$     175.9 $&$        2.56 $&$        0.65 \pm        0.04 $&$        26.7 \pm         2.7 $&$         2.7 \pm         0.3 $&$       0.195 \pm       0.020 $&$      6132.0 \pm       612.9 $&$       494.5 \pm        30.3 $&$        0.08 \pm        0.01 $&$ $ \\
G177.14-01.21$\_$2 &$     106.7 $&$        1.55 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G177.14-01.21$\_$3 &$     136.5 $&$        1.99 $&$        0.42 \pm        0.07 $&$         9.9 \pm         2.1 $&$         1.3 \pm         0.3 $&$       0.073 \pm       0.016 $&$      1380.8 \pm       297.9 $&$       248.3 \pm        41.8 $&$        0.18 \pm        0.05 $&$ $ \\
G177.14-01.21$\_$4 &$     152.0 $&$        2.21 $&$        0.85 \pm        0.18 $&$         9.4 \pm         1.9 $&$         1.2 \pm         0.2 $&$       0.073 \pm       0.015 $&$      1712.2 \pm       342.4 $&$       557.6 \pm       115.4 $&$        0.33 \pm        0.09 $&$ $ \\
G177.14-01.21$\_$5 &$     126.6 $&$        1.84 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G177.14-01.21$\_$6 &$     144.0 $&$        2.10 $&$        0.31 \pm        0.08 $&$         5.8 \pm         1.8 $&$         0.7 \pm         0.2 $&$       0.045 \pm       0.014 $&$       941.7 \pm       289.5 $&$       190.6 \pm        51.5 $&$        0.20 \pm        0.08 $&$ $ \\
G177.14-01.21$\_$7 &$     168.4 $&$        2.45 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G177.86+01.04$\_$1 &$     221.4 $&$        3.21 $&$        0.94 \pm        0.10 $&$         7.6 \pm         2.2 $&$         0.7 \pm         0.2 $&$       0.068 \pm       0.019 $&$      3344.8 \pm       960.5 $&$       899.0 \pm        96.0 $&$        0.27 \pm        0.08 $&$ $ \\
G177.86+01.04$\_$2 &$     225.2 $&$        3.27 $&$        0.45 \pm        0.08 $&$         5.2 \pm         1.0 $&$         0.5 \pm         0.1 $&$       0.044 \pm       0.009 $&$      2274.1 \pm       454.8 $&$       435.5 \pm        79.9 $&$        0.19 \pm        0.05 $&$ $ \\
G177.86+01.04$\_$3 &$      87.3 $&$        1.27 $&$        0.14 \pm        0.03 $&$        18.4 \pm         6.0 $&$         4.3 \pm         1.4 $&$       0.156 \pm       0.051 $&$      1197.5 \pm       389.0 $&$        53.3 \pm        10.7 $&$        0.04 \pm        0.02 $&$ $ \\
G177.86+01.04$\_$4 &$     141.1 $&$        2.05 $&$        0.33 \pm        0.10 $&$        13.7 \pm         2.7 $&$         1.7 \pm         0.3 $&$       0.101 \pm       0.020 $&$      2032.1 \pm       406.4 $&$       200.9 \pm        58.3 $&$        0.10 \pm        0.03 $&$ $ \\
G178.28-00.61$\_$1 &$     100.8 $&$        0.28 $&$        0.71 \pm        0.11 $&$        22.1 \pm         5.6 $&$        24.5 \pm         6.2 $&$       0.198 \pm       0.050 $&$        75.7 \pm        19.1 $&$        59.7 \pm         9.2 $&$        0.79 \pm        0.23 $&$ $ \\
G178.28-00.61$\_$2 &$     293.2 $&$        0.82 $&$        0.72 \pm        0.11 $&$        14.2 \pm         1.6 $&$         4.9 \pm         0.6 $&$       0.116 \pm       0.013 $&$       374.0 \pm        42.5 $&$       174.7 \pm        26.5 $&$        0.47 \pm        0.09 $&$ $ \\
G178.28-00.61$\_$3 &$     117.4 $&$        0.33 $&$        0.91 \pm        0.12 $&$        18.4 \pm         3.7 $&$        16.1 \pm         3.2 $&$       0.152 \pm       0.030 $&$        78.8 \pm        15.8 $&$        88.8 \pm        11.4 $&$        1.13 \pm        0.27 $&$ $ \\
G178.28-00.61$\_$4 &$      52.3 $&$        0.15 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G178.28-00.61$\_$5 &$     172.1 $&$        0.48 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
G178.28-00.61$\_$6 &$     158.1 $&$        0.44 $&$      - $&$         - $&$         - $&$     - $&$       - $&$       - $&$      - $&$ $ \\
\enddata
\tablenotetext{a}{The extracted clump sizes with \textit{Gaussclumps} procedure (see Section\,\ref{sect_extraction}).}
\tablenotetext{b}{The clump effective radius $R_{\rm eff} = \rm FWHM/(2\sqrt{ln2})$. The uncertainties of $R_{\rm eff}$ are $\sim$10\%, which will cause additional uncertainty of around 21\% in the derived masses.}
%\tablenotetext{c}{The surface density $\Sigma = M/(\pi R^{2}_{\rm eff})$.}
\end{deluxetable}

\begin{deluxetable}{lccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Observed parameters of extracted 850\,$\mu$m cores\label{Tab:850_clumps_1}}
\tablewidth{0pt}
\tablehead{
\colhead{Name} & \colhead{Offset(R.A. DEC.)\tablenotemark{a}} & \colhead{$V_{\rm ^{13}CO}$} & \colhead{$\Delta V_{\rm ^{13}CO}$} & \colhead{$T_{\rm ^{13}CO}$} & \colhead{$V_{\rm C^{18}O}$} & \colhead{$\Delta V_{\rm C^{18}O}$} & \colhead{$T_{\rm C^{18}O}$} & \colhead{$\tau_{\rm ^{13}CO}$} & \colhead{$T_{\rm ex}({\rm ^{13}CO})$} \\
 & \colhead{($''$ $''$)} & \colhead{$\kms$} & \colhead{$\kms$} & \colhead{K} & \colhead{$\kms$} & \colhead{$\kms$} & \colhead{K} &  & \colhead{K} }
\startdata
G108.85-00.80$\_$1 &     78.42,     89.09 &$      -49.46 \pm        0.02 $&$        3.06 \pm        0.05 $&$        6.26 \pm        0.29 $&$      -49.53 \pm        0.10 $&$        2.01 \pm        0.23 $&$        1.22 \pm        0.23 $&$        1.36 \pm        0.57 $&$ 17.12 \pm 1.95 $ \\
G108.85-00.80$\_$2 &    -49.32,    -80.21 &$      -49.99 \pm        0.03 $&$        3.17 \pm        0.07 $&$        4.95 \pm        0.32 $&$      -49.84 \pm        0.16 $&$        2.84 \pm        0.34 $&$        0.94 \pm        0.22 $&$        1.29 \pm        0.70 $&$ 14.25 \pm 2.19 $ \\
G108.85-00.80$\_$3 &     64.49,     46.21 &$      -49.43 \pm        0.02 $&$        2.76 \pm        0.05 $&$        6.44 \pm        0.30 $&$      -49.50 \pm        0.08 $&$        1.79 \pm        0.18 $&$        1.41 \pm        0.21 $&$        1.72 \pm        0.51 $&$ 16.68 \pm 1.22 $ \\
G108.85-00.80$\_$4 &    107.96,    184.14 &$      -49.51 \pm        0.03 $&$        3.14 \pm        0.08 $&$        4.07 \pm        0.29 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G108.85-00.80$\_$5 &    -49.38,   -113.27 &$      -49.76 \pm        0.04 $&$        3.22 \pm        0.09 $&$        3.76 \pm        0.32 $&$      -48.72 \pm        0.13 $&$        1.19 \pm        0.33 $&$        1.08 \pm        0.26 $&$        2.71 \pm        1.03 $&$ 9.96 \pm 0.92 $ \\
G108.85-00.80$\_$6 &   -102.54,    -65.87 &$      -51.07 \pm        0.03 $&$        2.37 \pm        0.07 $&$        5.57 \pm        0.36 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G108.85-00.80$\_$7 &    -68.94,    -67.74 &$      -50.71 \pm        0.03 $&$        2.80 \pm        0.06 $&$        5.46 \pm        0.28 $&$      -50.72 \pm        0.14 $&$        2.52 \pm        0.27 $&$        1.07 \pm        0.22 $&$        1.37 \pm        0.65 $&$ 15.26 \pm 1.89 $ \\
G108.85-00.80$\_$8 &     49.32,     93.62 &$      -49.48 \pm        0.03 $&$        3.14 \pm        0.07 $&$        4.72 \pm        0.31 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G108.85-00.80$\_$9 &     99.78,    144.00 &$      -49.39 \pm        0.03 $&$        3.00 \pm        0.06 $&$        4.70 \pm        0.26 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G110.65+09.65$\_$1 &    -52.08,    -54.56 &$       -4.27 \pm        0.02 $&$        1.59 \pm        0.04 $&$        6.07 \pm        0.27 $&$       -4.34 \pm        0.04 $&$        0.95 \pm        0.09 $&$        2.16 \pm        0.19 $&$        3.54 \pm        0.51 $&$ 14.75 \pm 0.56 $ \\
G110.65+09.65$\_$2 &    -80.41,    -12.92 &$       -4.11 \pm        0.02 $&$        1.57 \pm        0.04 $&$        5.82 \pm        0.25 $&$       -4.21 \pm        0.04 $&$        1.00 \pm        0.09 $&$        1.83 \pm        0.17 $&$        2.96 \pm        0.45 $&$ 14.42 \pm 0.57 $ \\
G110.65+09.65$\_$3 &    -20.50,    -54.79 &$       -4.32 \pm        0.01 $&$        1.58 \pm        0.03 $&$        6.93 \pm        0.26 $&$       -4.31 \pm        0.04 $&$        1.22 \pm        0.12 $&$        1.92 \pm        0.17 $&$        2.44 \pm        0.38 $&$ 16.80 \pm 0.63 $ \\
G110.65+09.65$\_$4 &    -97.79,    -38.93 &$       -4.12 \pm        0.02 $&$        1.58 \pm        0.04 $&$        5.46 \pm        0.27 $&$       -4.23 \pm        0.04 $&$        0.97 \pm        0.10 $&$        1.88 \pm        0.19 $&$        3.38 \pm        0.54 $&$ 13.58 \pm 0.60 $ \\
G110.65+09.65$\_$5 &   -101.10,      1.14 &$       -4.18 \pm        0.02 $&$        1.69 \pm        0.04 $&$        5.70 \pm        0.27 $&$       -4.34 \pm        0.05 $&$        1.03 \pm        0.14 $&$        1.40 \pm        0.19 $&$        1.99 \pm        0.49 $&$ 14.77 \pm 0.88 $ \\
G120.16+03.09$\_$1 &    -94.01,   -156.23 &$      -19.72 \pm        0.02 $&$        2.53 \pm        0.05 $&$        5.89 \pm        0.29 $&$      -19.61 \pm        0.08 $&$        2.04 \pm        0.16 $&$        1.38 \pm        0.19 $&$        1.87 \pm        0.49 $&$ 15.31 \pm 1.01 $ \\
G120.16+03.09$\_$2 &     98.68,    -37.56 &$      -19.35 \pm        0.02 $&$        2.47 \pm        0.04 $&$        6.67 \pm        0.26 $&$      -19.57 \pm        0.09 $&$        2.45 \pm        0.20 $&$        1.26 \pm        0.18 $&$        1.20 \pm        0.44 $&$ 18.59 \pm 2.05 $ \\
G120.16+03.09$\_$3 &     56.72,    -19.18 &$      -19.33 \pm        0.01 $&$        2.36 \pm        0.03 $&$        7.55 \pm        0.23 $&$      -19.31 \pm        0.05 $&$        1.62 \pm        0.10 $&$        1.85 \pm        0.17 $&$        2.02 \pm        0.34 $&$ 18.36 \pm 0.71 $ \\
G120.16+03.09$\_$4 &    -30.74,     37.40 &$      -19.61 \pm        0.01 $&$        2.77 \pm        0.03 $&$        7.09 \pm        0.22 $&$      -19.81 \pm        0.06 $&$        1.98 \pm        0.13 $&$        1.76 \pm        0.17 $&$        2.07 \pm        0.37 $&$ 17.44 \pm 0.68 $ \\
G120.16+03.09$\_$5 &   -136.23,    -95.98 &$      -19.40 \pm        0.02 $&$        2.68 \pm        0.05 $&$        5.84 \pm        0.29 $&$      -19.61 \pm        0.09 $&$        2.31 \pm        0.20 $&$        1.34 \pm        0.20 $&$        1.80 \pm        0.51 $&$ 15.30 \pm 1.09 $ \\
G120.16+03.09$\_$6 &    -13.81,    -40.29 &$      -19.55 \pm        0.02 $&$        2.73 \pm        0.04 $&$        6.29 \pm        0.23 $&$      -19.55 \pm        0.07 $&$        2.21 \pm        0.15 $&$        1.42 \pm        0.17 $&$        1.75 \pm        0.41 $&$ 16.32 \pm 0.92 $ \\
G120.16+03.09$\_$7 &   -114.20,   -144.07 &$      -19.70 \pm        0.02 $&$        2.47 \pm        0.04 $&$        6.28 \pm        0.29 $&$      -19.81 \pm        0.08 $&$        1.99 \pm        0.16 $&$        1.57 \pm        0.21 $&$        2.10 \pm        0.50 $&$ 15.85 \pm 0.88 $ \\
G120.16+03.09$\_$8 &      2.85,     20.11 &$      -19.53 \pm        0.02 $&$        2.60 \pm        0.03 $&$        7.36 \pm        0.25 $&$      -19.56 \pm        0.05 $&$        1.96 \pm        0.10 $&$        2.12 \pm        0.18 $&$        2.63 \pm        0.38 $&$ 17.45 \pm 0.57 $ \\
G120.67+02.66$\_$1 &    -41.96,     40.25 &$      -18.17 \pm        0.02 $&$        2.13 \pm        0.05 $&$        4.79 \pm        0.24 $&$      -18.36 \pm        0.12 $&$        1.36 \pm        0.26 $&$        0.78 \pm        0.19 $&$        0.76 \pm        0.65 $&$ 16.28 \pm 5.41 $ \\
G120.67+02.66$\_$2 &     50.42,    -37.75 &$      -18.09 \pm        0.01 $&$        1.91 \pm        0.03 $&$        6.53 \pm        0.22 $&$      -18.10 \pm        0.10 $&$        1.42 \pm        0.21 $&$        0.99 \pm        0.18 $&$        0.59 \pm        0.47 $&$ 23.57 \pm 7.86 $ \\
G120.67+02.66$\_$3 &      5.12,     89.33 &$      -16.95 \pm        0.02 $&$        1.66 \pm        0.04 $&$        6.16 \pm        0.26 $&$      -16.92 \pm        0.05 $&$        0.64 \pm        0.12 $&$        1.32 \pm        0.21 $&$        1.56 \pm        0.51 $&$ 16.40 \pm 1.33 $ \\
G120.67+02.66$\_$4 &     22.35,     71.66 &$      -16.97 \pm        0.02 $&$        1.81 \pm        0.04 $&$        6.24 \pm        0.25 $&$      -16.89 \pm        0.06 $&$        0.82 \pm        0.39 $&$        1.13 \pm        0.19 $&$        1.06 \pm        0.49 $&$ 18.23 \pm 2.71 $ \\
G120.67+02.66$\_$5 &   -282.20,     15.44 &$      -17.31 \pm        0.03 $&$        1.71 \pm        0.07 $&$        6.26 \pm        0.43 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G120.67+02.66$\_$6 &    -44.65,     68.48 &$      -17.67 \pm        0.02 $&$        2.47 \pm        0.05 $&$        4.53 \pm        0.25 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G120.67+02.66$\_$7 &    -24.19,    -88.27 &$      -17.89 \pm        0.02 $&$        1.77 \pm        0.06 $&$        4.54 \pm        0.25 $&$      -17.89 \pm        0.10 $&$        0.74 \pm        0.24 $&$        0.80 \pm        0.22 $&$        0.98 \pm        0.78 $&$ 14.25 \pm 3.67 $ \\
G120.67+02.66$\_$8 &    240.16,    -98.69 &$      -17.96 \pm        0.02 $&$        1.93 \pm        0.05 $&$        4.53 \pm        0.24 $&$      -18.12 \pm        0.11 $&$        1.15 \pm        0.24 $&$        1.03 \pm        0.24 $&$        1.75 \pm        0.78 $&$ 12.41 \pm 1.19 $ \\
G120.67+02.66$\_$9 &   -144.25,    122.45 &$      -17.36 \pm        0.02 $&$        1.72 \pm        0.05 $&$        5.40 \pm        0.30 $&$      -17.09 \pm        0.12 $&$        1.08 \pm        0.29 $&$        0.85 \pm        0.22 $&$        0.67 \pm        0.22 $&$ 18.95 \pm 6.32 $ \\
G120.67+02.66$\_$10 &     -6.00,     67.61 &$      -17.13 \pm        0.02 $&$        1.96 \pm        0.04 $&$        6.05 \pm        0.22 $&$      -17.04 \pm        0.07 $&$        1.12 \pm        0.24 $&$        1.13 \pm        0.18 $&$        1.15 \pm        0.46 $&$ 17.38 \pm 2.10 $ \\
G120.67+02.66$\_$11 &    211.56,    -81.82 &$      -17.89 \pm        0.02 $&$        1.84 \pm        0.04 $&$        4.89 \pm        0.25 $&$      -18.17 \pm        0.12 $&$        1.60 \pm        0.23 $&$        0.84 \pm        0.19 $&$        0.92 \pm        0.64 $&$ 15.49 \pm 3.66 $ \\
G120.67+02.66$\_$12 &   -326.07,     54.02 &$      -17.23 \pm        0.03 $&$        1.77 \pm        0.09 $&$        5.97 \pm        0.53 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G120.67+02.66$\_$13 &     88.02,     40.50 &$      -17.29 \pm        0.01 $&$        1.80 \pm        0.04 $&$        5.70 \pm        0.22 $&$      -17.13 \pm        0.08 $&$        0.98 \pm        0.20 $&$        0.87 \pm        0.18 $&$        0.61 \pm        0.53 $&$ 20.69 \pm 6.90 $ \\
G120.67+02.66$\_$14 &   -256.25,     -6.76 &$      -17.36 \pm        0.02 $&$        1.61 \pm        0.06 $&$        6.43 \pm        0.44 $&$      -17.43 \pm        0.09 $&$        0.70 \pm        0.18 $&$        1.19 \pm        0.28 $&$        1.12 \pm        0.69 $&$ 18.38 \pm 3.64 $ \\
G120.98+02.66$\_$1 &    -43.04,    -31.36 &$      -17.26 \pm        0.02 $&$        1.48 \pm        0.04 $&$        6.15 \pm        0.33 $&$      -17.24 \pm        0.07 $&$        0.86 \pm        0.20 $&$        1.46 \pm        0.21 $&$        1.89 \pm        0.51 $&$ 15.82 \pm 1.10 $ \\
G120.98+02.66$\_$2 &     -1.94,     17.24 &$      -17.28 \pm        0.02 $&$        1.56 \pm        0.03 $&$        6.36 \pm        0.28 $&$      -17.28 \pm        0.08 $&$        1.59 \pm        0.22 $&$        1.27 \pm        0.20 $&$        1.34 \pm        0.49 $&$ 17.38 \pm 1.76 $ \\
G120.98+02.66$\_$3 &     30.68,     18.80 &$      -17.25 \pm        0.02 $&$        1.61 \pm        0.04 $&$        6.00 \pm        0.28 $&$      -17.29 \pm        0.07 $&$        1.43 \pm        0.17 $&$        1.35 \pm        0.20 $&$        1.72 \pm        0.50 $&$ 15.77 \pm 1.13 $ \\
G120.98+02.66$\_$4 &    -11.20,    -16.42 &$      -17.13 \pm        0.02 $&$        1.57 \pm        0.04 $&$        6.04 \pm        0.28 $&$      -17.05 \pm        0.10 $&$        1.46 \pm        0.23 $&$        1.05 \pm        0.21 $&$        0.94 \pm        0.56 $&$ 18.39 \pm 3.79 $ \\
G120.98+02.66$\_$5 &     83.86,    127.76 &$      -17.31 \pm        0.02 $&$        1.68 \pm        0.06 $&$        4.31 \pm        0.28 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G121.35+03.39$\_$1 &    103.71,    -12.44 &$       -5.47 \pm        0.02 $&$        1.26 \pm        0.05 $&$        3.95 \pm        0.26 $&$       -5.46 \pm        0.05 $&$        0.74 \pm        0.12 $&$        1.60 \pm        0.21 $&$        4.27 \pm        0.88 $&$ 10.19 \pm 0.63 $ \\
G121.35+03.39$\_$2 &    138.21,      9.95 &$       -5.31 \pm        0.02 $&$        1.23 \pm        0.05 $&$        3.56 \pm        0.25 $&$       -5.42 \pm        0.07 $&$        0.90 \pm        0.14 $&$        1.25 \pm        0.23 $&$        3.48 \pm        1.00 $&$ 9.32 \pm 0.67 $ \\
G121.35+03.39$\_$3 &   -218.01,    197.83 &$       -5.17 \pm        0.04 $&$        1.27 \pm        0.11 $&$        3.17 \pm        0.42 $&$       -4.89 \pm        0.06 $&$        0.62 \pm        0.17 $&$        1.52 \pm        0.28 $&$        5.44 \pm        1.79 $&$ 8.26 \pm 1.07 $ \\
G121.35+03.39$\_$4 &    210.50,    -68.00 &$       -5.49 \pm        0.04 $&$        1.61 \pm        0.09 $&$        2.66 \pm        0.30 $&$       -5.51 \pm        0.12 $&$        1.12 \pm        0.26 $&$        0.83 \pm        0.24 $&$        2.94 \pm        1.35 $&$ 7.10 \pm 0.89 $ \\
G125.66-00.55$\_$1 &    -39.93,    -51.55 &$      -12.18 \pm        0.04 $&$        5.14 \pm        0.11 $&$        5.53 \pm        0.27 $&$       -9.50 \pm        0.07 $&$        1.09 \pm        0.18 $&$        1.21 \pm        0.20 $&$        1.61 \pm        0.55 $&$ 14.92 \pm 1.27 $ \\
G127.88+02.66$\_$1 &      5.46,   -194.55 &$      -11.39 \pm        0.01 $&$        1.52 \pm        0.03 $&$        6.08 \pm        0.23 $&$      -11.30 \pm        0.10 $&$        1.35 \pm        0.24 $&$        0.79 \pm        0.17 $&$        0.22 \pm        0.05 $&$ 39.83 \pm 13.28 $ \\
G127.88+02.66$\_$2 &    -58.05,    -41.68 &$      -11.18 \pm        0.01 $&$        1.43 \pm        0.03 $&$        5.77 \pm        0.21 $&$      -11.11 \pm        0.09 $&$        1.47 \pm        0.24 $&$        0.78 \pm        0.15 $&$        0.31 \pm        0.10 $&$ 29.71 \pm 9.90 $ \\
G128.95-00.18$\_$1 &    148.40,     32.49 &$      -14.30 \pm        0.06 $&$        1.03 \pm        0.15 $&$        2.81 \pm        0.61 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G128.95-00.18$\_$2 &    218.98,   -137.36 &$      -14.02 \pm        0.06 $&$        1.72 \pm        0.13 $&$        2.96 \pm        0.48 $&$      -13.82 \pm        0.16 $&$        0.39 \pm        0.08 $&$        1.13 \pm        0.33 $&$        3.96 \pm        1.89 $&$ 7.77 \pm 1.31 $ \\
G128.95-00.18$\_$3 &    -59.94,     29.72 &$      -14.74 \pm        0.02 $&$        1.19 \pm        0.04 $&$        4.21 \pm        0.24 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G128.95-00.18$\_$4 &   -181.56,    140.20 &$      -14.75 \pm        0.02 $&$        0.95 \pm        0.05 $&$        4.58 \pm        0.34 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G128.95-00.18$\_$5 &   -207.77,    143.75 &$      -14.74 \pm        0.02 $&$        0.98 \pm        0.04 $&$        4.46 \pm        0.29 $&$      -14.81 \pm        0.06 $&$        0.45 \pm        0.14 $&$        1.60 \pm        0.25 $&$        3.62 \pm        0.87 $&$ 11.42 \pm 0.70 $ \\
G128.95-00.18$\_$6 &    196.46,   -126.91 &$      -14.07 \pm        0.04 $&$        1.34 \pm        0.12 $&$        4.21 \pm        0.52 $&$      -13.78 \pm        0.10 $&$        0.80 \pm        0.21 $&$        1.20 \pm        0.32 $&$        2.58 \pm        1.18 $&$ 11.08 \pm 1.47 $ \\
G131.72+09.70$\_$1 &      3.93,      4.10 &$       -8.25 \pm        0.02 $&$        1.21 \pm        0.04 $&$        4.78 \pm        0.30 $&$       -8.30 \pm        0.10 $&$        0.71 \pm        0.20 $&$        0.87 \pm        0.23 $&$        1.05 \pm        0.78 $&$ 14.60 \pm 3.39 $ \\
G133.28+08.81$\_$1 &    133.54,     62.77 &$      -10.99 \pm        0.03 $&$        1.81 \pm        0.08 $&$        3.15 \pm        0.26 $&$      -11.02 \pm        0.05 $&$        1.04 \pm        0.13 $&$        1.81 \pm        0.22 $&$        7.16 \pm        1.70 $&$ 8.20 \pm 0.67 $ \\
G133.48+09.02$\_$1 &    -15.21,      7.76 &$      -16.10 \pm        0.03 $&$        2.81 \pm        0.07 $&$        7.86 \pm        0.52 $&$      -16.15 \pm        0.08 $&$        2.15 \pm        0.19 $&$        1.97 \pm        0.27 $&$        2.08 \pm        0.53 $&$ 18.85 \pm 1.38 $ \\
G133.48+09.02$\_$2 &    -36.17,    -43.86 &$      -16.02 \pm        0.03 $&$        2.82 \pm        0.06 $&$        7.76 \pm        0.43 $&$      -15.92 \pm        0.11 $&$        2.43 \pm        0.28 $&$        1.59 \pm        0.27 $&$        1.41 \pm        0.54 $&$ 20.06 \pm 2.22 $ \\
G133.48+09.02$\_$3 &      6.96,     80.12 &$      -16.28 \pm        0.03 $&$        2.79 \pm        0.07 $&$        7.32 \pm        0.44 $&$      -15.93 \pm        0.18 $&$        3.44 \pm        0.38 $&$        1.23 \pm        0.29 $&$        0.85 \pm        0.67 $&$ 22.35 \pm 6.80 $ \\
G133.48+09.02$\_$4 &     57.56,    167.15 &$      -16.02 \pm        0.05 $&$        2.98 \pm        0.12 $&$        5.26 \pm        0.55 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G133.48+09.02$\_$5 &     -2.64,    188.38 &$      -15.74 \pm        0.05 $&$        2.91 \pm        0.10 $&$        4.84 \pm        0.47 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G133.48+09.02$\_$6 &    -76.99,    -64.32 &$      -15.62 \pm        0.03 $&$        2.25 \pm        0.07 $&$        6.87 \pm        0.51 $&$      -15.67 \pm        0.11 $&$        2.20 \pm        0.23 $&$        1.47 \pm        0.28 $&$        1.55 \pm        0.64 $&$ 17.90 \pm 2.12 $ \\
G133.48+09.02$\_$7 &    -41.23,   -107.16 &$      -15.68 \pm        0.04 $&$        3.05 \pm        0.09 $&$        6.05 \pm        0.47 $&$      -15.42 \pm        0.15 $&$        2.91 \pm        0.33 $&$        1.42 \pm        0.30 $&$        1.85 \pm        0.76 $&$ 15.68 \pm 1.64 $ \\
G133.48+09.02$\_$8 &    -39.78,      3.63 &$      -16.10 \pm        0.03 $&$        2.81 \pm        0.07 $&$        7.86 \pm        0.52 $&$      -16.15 \pm        0.08 $&$        2.15 \pm        0.19 $&$        1.97 \pm        0.27 $&$        2.08 \pm        0.53 $&$ 18.85 \pm 1.38 $ \\
G133.48+09.02$\_$9 &      3.63,    -35.19 &$      -16.19 \pm        0.03 $&$        3.05 \pm        0.07 $&$        7.35 \pm        0.47 $&$      -16.22 \pm        0.10 $&$        2.51 \pm        0.23 $&$        1.78 \pm        0.27 $&$        1.95 \pm        0.57 $&$ 18.08 \pm 1.40 $ \\
G133.48+09.02$\_$10 &     23.43,     42.34 &$      -16.45 \pm        0.04 $&$        2.85 \pm        0.09 $&$        6.89 \pm        0.47 $&$      -16.50 \pm        0.14 $&$        2.03 \pm        0.50 $&$        1.45 \pm        0.29 $&$        1.50 \pm        0.66 $&$ 18.07 \pm 2.21 $ \\
G133.48+09.02$\_$11 &     30.49,    -76.31 &$      -16.20 \pm        0.04 $&$        3.21 \pm        0.08 $&$        6.54 \pm        0.49 $&$      -15.96 \pm        0.14 $&$        2.92 \pm        0.28 $&$        1.41 \pm        0.30 $&$        1.57 \pm        0.70 $&$ 17.17 \pm 2.11 $ \\
G133.48+09.02$\_$12 &    -44.38,   -186.60 &$      -15.56 \pm        0.08 $&$        3.36 \pm        0.22 $&$        3.94 \pm        0.60 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G133.48+09.02$\_$13 &    -14.52,   -163.97 &$      -15.34 \pm        0.05 $&$        3.23 \pm        0.11 $&$        4.69 \pm        0.48 $&$      -15.07 \pm        0.17 $&$        2.50 \pm        0.52 $&$        1.00 \pm        0.27 $&$        1.54 \pm        0.89 $&$ 13.10 \pm 2.18 $ \\
G133.48+09.02$\_$14 &    -30.17,     53.49 &$      -16.34 \pm        0.03 $&$        3.11 \pm        0.07 $&$        7.54 \pm        0.46 $&$      -16.17 \pm        0.12 $&$        2.92 \pm        0.25 $&$        1.49 \pm        0.27 $&$        1.30 \pm        0.57 $&$ 20.01 \pm 2.67 $ \\
G133.48+09.02$\_$15 &    -42.99,    -69.29 &$      -15.76 \pm        0.03 $&$        2.47 \pm        0.07 $&$        6.89 \pm        0.48 $&$      -15.75 \pm        0.08 $&$        1.72 \pm        0.18 $&$        1.97 \pm        0.29 $&$        2.57 \pm        0.66 $&$ 16.64 \pm 1.13 $ \\
G133.48+09.02$\_$16 &     78.95,   -120.55 &$      -15.35 \pm        0.05 $&$        3.01 \pm        0.13 $&$        4.71 \pm        0.48 $&$      -14.91 \pm        0.08 $&$        1.09 \pm        0.15 $&$        1.59 \pm        0.28 $&$        3.30 \pm        0.98 $&$ 12.02 \pm 1.16 $ \\
G133.48+09.02$\_$17 &     -0.87,    228.32 &$      -15.25 \pm        0.07 $&$        2.91 \pm        0.17 $&$        3.45 \pm        0.50 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G133.48+09.02$\_$18 &     75.47,     10.28 &$      -16.58 \pm        0.04 $&$        3.02 \pm        0.10 $&$        5.66 \pm        0.51 $&$      -16.87 \pm        0.15 $&$        2.16 \pm        0.37 $&$        1.31 \pm        0.28 $&$        1.80 \pm        0.76 $&$ 14.92 \pm 1.77 $ \\
G140.49+06.07$\_$1 &    -10.57,    -29.18 &$      -16.44 \pm        0.02 $&$        1.55 \pm        0.06 $&$        4.93 \pm        0.31 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G146.11+07.80$\_$1 &     22.23,    162.29 &$      -12.00 \pm        0.02 $&$        1.33 \pm        0.03 $&$        3.98 \pm        0.19 $&$      -11.90 \pm        0.06 $&$        1.02 \pm        0.13 $&$        0.96 \pm        0.14 $&$        1.94 \pm        0.53 $&$ 10.88 \pm 0.72 $ \\
G146.11+07.80$\_$2 &   -287.12,    163.10 &$      - $&$      - $&$      - $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G147.01+03.39$\_$1 &    -18.45,     -7.03 &$       -4.78 \pm        0.01 $&$        0.64 \pm        0.03 $&$        4.54 \pm        0.29 $&$       -4.79 \pm        0.06 $&$        0.59 \pm        0.11 $&$        1.12 \pm        0.21 $&$        2.02 \pm        0.70 $&$ 12.17 \pm 1.03 $ \\
G148.00+00.09$\_$1 &    328.39,     11.29 &$      -33.20 \pm        0.03 $&$        2.16 \pm        0.07 $&$        4.26 \pm        0.29 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G148.00+00.09$\_$2 &    308.72,     25.02 &$      -33.68 \pm        0.03 $&$        1.88 \pm        0.08 $&$        4.06 \pm        0.33 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G148.00+00.09$\_$3 &    109.39,     15.81 &$      -33.87 \pm        0.02 $&$        1.66 \pm        0.08 $&$        4.55 \pm        0.29 $&$      -34.02 \pm        0.10 $&$        0.81 \pm        0.20 $&$        0.94 \pm        0.24 $&$        1.55 \pm        0.83 $&$ 12.73 \pm 1.64 $ \\
G148.00+00.09$\_$4 &    311.01,   -123.54 &$      -32.88 \pm        0.05 $&$        2.24 \pm        0.12 $&$        3.47 \pm        0.37 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G148.00+00.09$\_$5 &    -43.82,   -104.35 &$      -34.34 \pm        0.02 $&$        1.75 \pm        0.05 $&$        4.15 \pm        0.27 $&$      -34.33 \pm        0.13 $&$        1.48 \pm        0.24 $&$        0.84 \pm        0.21 $&$        1.50 \pm        0.80 $&$ 11.80 \pm 1.56 $ \\
G149.52-01.23$\_$1 &     38.82,     40.64 &$       -7.71 \pm        0.02 $&$        2.07 \pm        0.04 $&$        5.40 \pm        0.24 $&$       -7.41 \pm        0.08 $&$        1.12 \pm        0.19 $&$        0.83 \pm        0.14 $&$        0.61 \pm        0.45 $&$ 19.71 \pm 6.53 $ \\
G149.52-01.23$\_$2 &    -26.98,    -72.05 &$       -7.81 \pm        0.01 $&$        1.81 \pm        0.03 $&$        6.12 \pm        0.23 $&$       -7.65 \pm        0.05 $&$        1.10 \pm        0.13 $&$        1.41 \pm        0.15 $&$        1.79 \pm        0.39 $&$ 15.91 \pm 0.87 $ \\
G156.04+06.03$\_$1 &   -169.13,    -12.63 &$        5.53 \pm        0.04 $&$        0.90 \pm        0.08 $&$        3.16 \pm        0.47 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G156.20+05.26$\_$1 &    -11.33,     24.10 &$        5.31 \pm        0.01 $&$        0.66 \pm        0.03 $&$        5.70 \pm        0.36 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G156.20+05.26$\_$2 &   -239.84,    223.72 &$      - $&$      - $&$      - $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G159.52+03.26$\_$1 &      8.45,      0.25 &$      -14.93 \pm        0.05 $&$        3.81 \pm        0.10 $&$        3.06 \pm        0.26 $&$      -14.46 \pm        0.21 $&$        3.62 \pm        0.54 $&$        0.72 \pm        0.20 $&$        1.98 \pm        1.00 $&$ 8.48 \pm 1.04 $ \\
G159.52+03.26$\_$2 &     14.94,    -28.95 &$      -14.83 \pm        0.05 $&$        3.56 \pm        0.12 $&$        2.98 \pm        0.29 $&$      -14.64 \pm        0.20 $&$        2.70 \pm        0.63 $&$        0.64 \pm        0.19 $&$        1.67 \pm        1.00 $&$ 8.48 \pm 1.36 $ \\
G169.14-01.13$\_$1 &   -223.23,     15.61 &$       -9.29 \pm        0.03 $&$        1.58 \pm        0.08 $&$        3.13 \pm        0.30 $&$       -9.29 \pm        0.10 $&$        1.04 \pm        0.23 $&$        0.75 \pm        0.19 $&$        2.05 \pm        0.95 $&$ 8.62 \pm 1.11 $ \\
G171.34+02.59$\_$1 &    -44.85,   -140.46 &$      -19.31 \pm        0.02 $&$        2.00 \pm        0.04 $&$        3.85 \pm        0.18 $&$      -19.39 \pm        0.12 $&$        1.26 \pm        0.24 $&$        0.66 \pm        0.17 $&$        0.99 \pm        0.72 $&$ 12.24 \pm 2.82 $ \\
G171.34+02.59$\_$2 &    -51.01,     68.72 &$      -19.08 \pm        0.02 $&$        1.75 \pm        0.06 $&$        3.37 \pm        0.21 $&$      -18.90 \pm        0.09 $&$        0.95 \pm        0.22 $&$        0.79 \pm        0.18 $&$        1.96 \pm        0.80 $&$ 9.31 \pm 0.87 $ \\
G172.85+02.27$\_$1 &     -8.94,      2.00 &$      -17.35 \pm        0.02 $&$        3.35 \pm        0.06 $&$        6.79 \pm        0.31 $&$      -17.27 \pm        0.11 $&$        2.34 \pm        0.31 $&$        1.30 \pm        0.23 $&$        1.32 \pm        0.53 $&$ 18.39 \pm 2.08 $ \\
G172.85+02.27$\_$2 &    -36.58,      9.24 &$      -17.21 \pm        0.03 $&$        3.28 \pm        0.07 $&$        6.69 \pm        0.32 $&$      -17.24 \pm        0.09 $&$        2.17 \pm        0.23 $&$        1.42 \pm        0.22 $&$        1.64 \pm        0.53 $&$ 17.34 \pm 1.41 $ \\
G172.85+02.27$\_$3 &      7.84,    -31.33 &$      -17.15 \pm        0.03 $&$        3.34 \pm        0.06 $&$        6.56 \pm        0.33 $&$      -17.25 \pm        0.10 $&$        1.95 \pm        0.23 $&$        1.22 \pm        0.22 $&$        1.23 \pm        0.55 $&$ 18.19 \pm 2.40 $ \\
G172.85+02.27$\_$4 &    -18.96,     30.70 &$      -17.39 \pm        0.02 $&$        3.25 \pm        0.06 $&$        6.66 \pm        0.29 $&$      -17.48 \pm        0.07 $&$        1.92 \pm        0.15 $&$        1.58 \pm        0.20 $&$        2.01 \pm        0.46 $&$ 16.70 \pm 0.91 $ \\
G172.85+02.27$\_$5 &     24.01,    -52.54 &$      -16.99 \pm        0.03 $&$        3.35 \pm        0.07 $&$        5.68 \pm        0.35 $&$      -16.71 \pm        0.17 $&$        2.59 \pm        0.38 $&$        0.88 \pm        0.23 $&$        0.72 \pm        0.69 $&$ 19.27 \pm 7.65 $ \\
G172.85+02.27$\_$6 &    267.97,     59.03 &$      -17.58 \pm        0.04 $&$        3.29 \pm        0.08 $&$        5.57 \pm        0.41 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G172.85+02.27$\_$7 &    -25.62,    -25.13 &$      -17.15 \pm        0.03 $&$        3.12 \pm        0.06 $&$        6.15 \pm        0.33 $&$      -17.06 \pm        0.07 $&$        1.49 \pm        0.17 $&$        1.58 \pm        0.24 $&$        2.29 \pm        0.59 $&$ 15.42 \pm 0.91 $ \\
G175.20+01.28$\_$1 &     -1.87,     -8.20 &$       -6.12 \pm        0.03 $&$        2.05 \pm        0.07 $&$        3.97 \pm        0.31 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G176.17-02.10$\_$1 &     23.54,      4.78 &$      -20.37 \pm        0.02 $&$        1.18 \pm        0.04 $&$        4.30 \pm        0.26 $&$      -20.32 \pm        0.04 $&$        0.50 \pm        0.07 $&$        1.76 \pm        0.19 $&$        4.89 \pm        0.85 $&$ 10.97 \pm 0.61 $ \\
G176.94+04.63$\_$1 &    110.26,    108.72 &$      -17.61 \pm        0.02 $&$        1.97 \pm        0.05 $&$        4.49 \pm        0.22 $&$      -17.60 \pm        0.18 $&$        1.41 \pm        0.41 $&$        0.73 \pm        0.20 $&$        0.87 \pm        0.76 $&$ 14.64 \pm 4.44 $ \\
G176.94+04.63$\_$2 &     80.64,     79.53 &$      -17.53 \pm        0.02 $&$        2.06 \pm        0.04 $&$        4.71 \pm        0.20 $&$      -17.78 \pm        0.11 $&$        1.46 \pm        0.23 $&$        0.79 \pm        0.18 $&$        0.95 \pm        0.64 $&$ 14.86 \pm 3.32 $ \\
G177.14-01.21$\_$1 &     -5.41,     26.68 &$      -17.45 \pm        0.02 $&$        2.29 \pm        0.05 $&$        5.58 \pm        0.26 $&$      -17.34 \pm        0.05 $&$        1.28 \pm        0.12 $&$        1.69 \pm        0.19 $&$        3.23 \pm        0.55 $&$ 13.86 \pm 0.59 $ \\
G177.14-01.21$\_$2 &     -8.46,     67.26 &$      -17.36 \pm        0.02 $&$        2.23 \pm        0.05 $&$        5.14 \pm        0.27 $&$      -17.30 \pm        0.06 $&$        1.23 \pm        0.17 $&$        1.40 \pm        0.20 $&$        2.77 \pm        0.61 $&$ 13.09 \pm 0.69 $ \\
G177.14-01.21$\_$3 &      7.97,     -4.93 &$      -17.23 \pm        0.02 $&$        2.39 \pm        0.05 $&$        5.58 \pm        0.27 $&$      -17.31 \pm        0.09 $&$        1.72 \pm        0.30 $&$        1.14 \pm        0.19 $&$        1.73 \pm        0.56 $&$ 14.85 \pm 1.15 $ \\
G178.28-00.61$\_$1 &     -7.66,     35.90 &$       -0.52 \pm        0.02 $&$        2.05 \pm        0.05 $&$        5.23 \pm        0.27 $&$       -0.62 \pm        0.09 $&$        1.53 \pm        0.21 $&$        1.13 \pm        0.21 $&$        1.63 \pm        0.62 $&$ 14.22 \pm 1.30 $ \\
G178.28-00.61$\_$2 &      6.42,     -3.54 &$       -0.80 \pm        0.02 $&$        1.95 \pm        0.06 $&$        4.95 \pm        0.26 $&$       -1.11 \pm        0.07 $&$        0.82 \pm        0.19 $&$        1.20 \pm        0.23 $&$        2.01 \pm        0.70 $&$ 13.12 \pm 0.97 $ \\
G178.28-00.61$\_$3 &     14.82,    -60.69 &$       -0.89 \pm        0.02 $&$        1.83 \pm        0.05 $&$        4.65 \pm        0.23 $&$       -1.12 \pm        0.05 $&$        1.02 \pm        0.11 $&$        1.68 \pm        0.21 $&$        3.71 \pm        0.70 $&$ 11.82 \pm 0.55 $ \\
G178.28-00.61$\_$4 &      7.58,    128.09 &$       -0.30 \pm        0.02 $&$        1.96 \pm        0.05 $&$        4.57 \pm        0.26 $&$       -0.47 \pm        0.09 $&$        0.91 \pm        0.24 $&$        1.06 \pm        0.24 $&$        1.86 \pm        0.77 $&$ 12.39 \pm 1.10 $ \\
G178.28-00.61$\_$5 &    143.47,    216.17 &$       -0.84 \pm        0.03 $&$        2.30 \pm        0.07 $&$        4.74 \pm        0.35 $&$      - $&$      - $&$      - $&$      - $&$ - $ \\
G178.28-00.61$\_$6 &     96.32,    -84.03 &$       -1.02 \pm        0.02 $&$        1.72 \pm        0.05 $&$        4.69 \pm        0.28 $&$       -1.17 \pm        0.12 $&$        1.09 \pm        0.31 $&$        0.71 \pm        0.20 $&$        0.62 \pm        0.21 $&$ 17.28 \pm 5.76 $ \\
G178.28-00.61$\_$7 &     -3.90,    -97.24 &$       -0.68 \pm        0.03 $&$        2.62 \pm        0.07 $&$        3.72 \pm        0.24 $&$       -1.19 \pm        0.08 $&$        1.29 \pm        0.22 $&$        1.39 \pm        0.22 $&$        3.89 \pm        0.95 $&$ 9.67 \pm 0.61 $ \\
G178.28-00.61$\_$8 &     31.89,     -7.08 &$       -0.87 \pm        0.02 $&$        1.72 \pm        0.04 $&$        5.79 \pm        0.24 $&$       -0.98 \pm        0.07 $&$        1.02 \pm        0.13 $&$        1.34 \pm        0.22 $&$        1.85 \pm        0.57 $&$ 15.12 \pm 0.98 $ \\
G178.28-00.61$\_$9 &     32.82,    -57.09 &$       -0.90 \pm        0.02 $&$        1.74 \pm        0.05 $&$        5.20 \pm        0.25 $&$       -1.10 \pm        0.08 $&$        1.28 \pm        0.20 $&$        1.08 \pm        0.20 $&$        1.50 \pm        0.60 $&$ 14.37 \pm 1.42 $ \\
G178.28-00.61$\_$10 &    -15.63,    102.99 &$       -0.24 \pm        0.02 $&$        1.91 \pm        0.05 $&$        5.02 \pm        0.28 $&$       -0.35 \pm        0.15 $&$        1.29 \pm        0.36 $&$        0.81 \pm        0.25 $&$        0.77 \pm        0.26 $&$ 16.88 \pm 7.07 $ \\
\enddata
\tablenotetext{a}{The absolute coordinate of each source is listed in Table\,\ref{Tab:64_clumps}.}
% \tablenotetext{b}{If the linewidth of C$^{18}$O is less than two velocity channels (or 0.33\,$\kms$), the Gaussian fitting will produce a linewidth of $0.33\pm0.07\,\kms$.}
% \tablenotetext{c}{The optical depth with $\tau_{\rm ^{13}CO}<0.20$ is unreliable, therefore we set them as $\tau_{\rm ^{13}CO}=0.20\pm0.05$. }
% \tablenotetext{d}{The excitation temperature with $T_{\rm ex}({\rm ^{13}CO})>50.00$\,K is unreliable, therefore we set them as $T_{\rm ex}({\rm ^{13}CO})=50.00\pm5.00$\,K. }
\end{deluxetable}

\begin{deluxetable}{lcccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Derived parameters of extracted 850\,$\mu$m cores\label{Tab:850_clumps_2}}
\tablewidth{0pt}
\tablehead{
\colhead{Name} & \colhead{FWHM\tablenotemark{a}} & \colhead{$R_{\rm eff}$\tablenotemark{b}} & \colhead{$\sigma_{\rm C^{18}O}$} & \colhead{$S_{\rm 850}$} & \colhead{$N_{\rm H_{2}}^{\rm 850{\mu}m}$} & \colhead{$n_{\rm H_{2}}^{\rm 850{\mu}m}$} & \colhead{$\Sigma^{\rm 850{\mu}m}$} & \colhead{$M_{\rm H_{2}}^{\rm 850{\mu}m}$} & \colhead{$\alpha_{\rm vir}$} & \colhead{Infrared\tablenotemark{c}} \\
 & \colhead{$''$} & \colhead{pc} & \colhead{$\kms$} &   \colhead{Jy} & \colhead{$\rm 10^{22} cm^{-2}$} & \colhead{$\rm 10^4cm^{-3}$} & \colhead{$\rm g \, cm^{-2}$} & \colhead{$\Msun$}  & & \colhead{WISE}}
\startdata
G108.85-00.80$\_$1 &$      30.2 $&$        0.28 $&$        0.85 \pm        0.10 $&$        2.19 $&$         6.4 \pm         1.5 $&$         5.0 \pm         0.9 $&$       0.403 \pm       0.072 $&$       154.0 \pm        27.6 $&$        0.46 \pm        0.10 $& yes  \\
G108.85-00.80$\_$2 &$      26.5 $&$        0.25 $&$        1.21 \pm        0.14 $&$        1.43 $&$         4.6 \pm         1.4 $&$         6.5 \pm         1.7 $&$       0.464 \pm       0.122 $&$       135.9 \pm        35.7 $&$        0.65 \pm        0.19 $& no  \\
G108.85-00.80$\_$3 &$      30.7 $&$        0.29 $&$        0.76 \pm        0.08 $&$        1.55 $&$         7.0 \pm         1.4 $&$         3.5 \pm         0.4 $&$       0.289 \pm       0.034 $&$       113.8 \pm        13.3 $&$        0.57 \pm        0.09 $& no  \\
G108.85-00.80$\_$4 &$      18.7 $&$        0.17 $&$      - $&$        0.53 $&$        18.8 \pm         0.8 $&$        12.4 \pm         1.6 $&$       0.621 \pm       0.081 $&$        90.5 \pm        11.8 $&$      - $& no  \\
G108.85-00.80$\_$5 &$      16.3 $&$        0.15 $&$        0.51 \pm        0.14 $&$        0.37 $&$         5.3 \pm         1.7 $&$        14.1 \pm         2.7 $&$       0.615 \pm       0.118 $&$        68.2 \pm        13.1 $&$        0.33 \pm        0.11 $& no  \\
G108.85-00.80$\_$6 &$      20.0 $&$        0.19 $&$      - $&$        0.69 $&$        22.5 \pm         0.8 $&$         8.0 \pm         0.7 $&$       0.428 \pm       0.039 $&$        71.0 \pm         6.5 $&$      - $& yes  \\
G108.85-00.80$\_$7 &$      17.6 $&$        0.16 $&$        1.07 \pm        0.11 $&$        0.38 $&$         4.9 \pm         1.4 $&$         5.4 \pm         1.1 $&$       0.253 \pm       0.052 $&$        32.3 \pm         6.6 $&$        1.60 \pm        0.37 $& yes  \\
G108.85-00.80$\_$8 &$      22.8 $&$        0.21 $&$      - $&$        0.77 $&$        23.4 \pm         0.9 $&$         7.6 \pm         0.8 $&$       0.465 \pm       0.049 $&$       101.2 \pm        10.7 $&$      - $& no  \\
G108.85-00.80$\_$9 &$      17.8 $&$        0.17 $&$      - $&$        0.39 $&$        22.2 \pm         0.7 $&$         8.2 \pm         0.7 $&$       0.394 \pm       0.035 $&$        52.2 \pm         4.7 $&$      - $& no  \\
G110.65+09.65$\_$1 &$      23.8 $&$        0.06 $&$        0.40 \pm        0.04 $&$        2.17 $&$         6.7 \pm         0.9 $&$        50.6 \pm         3.2 $&$       0.823 \pm       0.052 $&$        12.7 \pm         0.8 $&$        0.53 \pm        0.06 $& yes  \\
G110.65+09.65$\_$2 &$      29.1 $&$        0.07 $&$        0.42 \pm        0.04 $&$        2.52 $&$         5.3 \pm         0.7 $&$        33.2 \pm         2.2 $&$       0.663 \pm       0.045 $&$        15.3 \pm         1.0 $&$        0.57 \pm        0.06 $& yes  \\
G110.65+09.65$\_$3 &$      26.4 $&$        0.06 $&$        0.52 \pm        0.05 $&$        0.81 $&$         5.8 \pm         0.7 $&$        11.2 \pm         0.7 $&$       0.202 \pm       0.012 $&$         3.9 \pm         0.2 $&$        2.52 \pm        0.29 $& no  \\
G110.65+09.65$\_$4 &$      31.1 $&$        0.07 $&$        0.41 \pm        0.04 $&$        1.36 $&$         5.5 \pm         0.8 $&$        16.2 \pm         1.3 $&$       0.346 \pm       0.027 $&$         9.1 \pm         0.7 $&$        0.99 \pm        0.12 $& no  \\
G110.65+09.65$\_$5 &$      23.3 $&$        0.06 $&$        0.44 \pm        0.06 $&$        0.60 $&$         4.0 \pm         0.7 $&$        14.9 \pm         1.5 $&$       0.237 \pm       0.024 $&$         3.5 \pm         0.4 $&$        2.05 \pm        0.35 $& no  \\
G120.16+03.09$\_$1 &$      18.7 $&$        0.07 $&$        0.87 \pm        0.07 $&$        1.13 $&$         6.0 \pm         1.1 $&$        31.9 \pm         3.5 $&$       0.652 \pm       0.071 $&$        15.9 \pm         1.7 $&$        1.15 \pm        0.16 $& yes  \\
G120.16+03.09$\_$2 &$      20.2 $&$        0.07 $&$        1.04 \pm        0.08 $&$        1.03 $&$         5.3 \pm         1.0 $&$        17.8 \pm         3.0 $&$       0.373 \pm       0.063 $&$         9.6 \pm         1.6 $&$        2.36 \pm        0.44 $& yes  \\
G120.16+03.09$\_$3 &$      30.8 $&$        0.11 $&$        0.69 \pm        0.04 $&$        2.34 $&$         8.4 \pm         1.0 $&$        11.7 \pm         0.7 $&$       0.374 \pm       0.022 $&$        22.0 \pm         1.3 $&$        1.03 \pm        0.09 $& yes  \\
G120.16+03.09$\_$4 &$      34.0 $&$        0.13 $&$        0.84 \pm        0.05 $&$        1.19 $&$         9.2 \pm         1.2 $&$         4.6 \pm         0.3 $&$       0.167 \pm       0.010 $&$        13.1 \pm         0.8 $&$        2.43 \pm        0.21 $& yes  \\
G120.16+03.09$\_$5 &$      19.1 $&$        0.07 $&$        0.98 \pm        0.08 $&$        0.37 $&$         6.1 \pm         1.2 $&$        10.2 \pm         1.2 $&$       0.204 \pm       0.024 $&$         4.8 \pm         0.6 $&$        4.27 \pm        0.62 $& yes  \\
G120.16+03.09$\_$6 &$      29.8 $&$        0.11 $&$        0.94 \pm        0.07 $&$        0.87 $&$         6.8 \pm         1.1 $&$         5.6 \pm         0.5 $&$       0.179 \pm       0.016 $&$        10.6 \pm         1.0 $&$        2.93 \pm        0.34 $& no  \\
G120.16+03.09$\_$7 &$      24.2 $&$        0.09 $&$        0.85 \pm        0.07 $&$        0.68 $&$         7.0 \pm         1.2 $&$         8.3 \pm         0.8 $&$       0.220 \pm       0.020 $&$         9.0 \pm         0.8 $&$        2.58 \pm        0.31 $& no  \\
G120.16+03.09$\_$8 &$      32.8 $&$        0.12 $&$        0.83 \pm        0.04 $&$        0.92 $&$        11.0 \pm         1.3 $&$         4.0 \pm         0.2 $&$       0.140 \pm       0.007 $&$         9.9 \pm         0.5 $&$        3.03 \pm        0.22 $& yes  \\
G120.67+02.66$\_$1 &$      22.5 $&$        0.07 $&$        0.58 \pm        0.11 $&$        2.33 $&$         2.3 \pm         0.6 $&$        42.3 \pm        22.6 $&$       0.842 \pm       0.450 $&$        19.4 \pm        10.4 $&$        0.61 \pm        0.35 $& no  \\
G120.67+02.66$\_$2 &$      21.2 $&$        0.06 $&$        0.60 \pm        0.09 $&$        1.54 $&$         3.2 \pm         0.6 $&$        19.6 \pm         9.2 $&$       0.360 \pm       0.168 $&$         7.1 \pm         3.3 $&$        1.62 \pm        0.80 $& yes  \\
G120.67+02.66$\_$3 &$      27.2 $&$        0.07 $&$        0.27 \pm        0.05 $&$        2.19 $&$         3.7 \pm         0.8 $&$        25.3 \pm         3.3 $&$       0.532 \pm       0.069 $&$        13.7 \pm         1.8 $&$        0.43 \pm        0.10 $& yes  \\
G120.67+02.66$\_$4 &$      20.3 $&$        0.05 $&$        0.35 \pm        0.17 $&$        0.79 $&$         3.3 \pm         0.7 $&$        18.9 \pm         4.3 $&$       0.295 \pm       0.067 $&$         4.2 \pm         1.0 $&$        1.35 \pm        0.72 $& no  \\
G120.67+02.66$\_$5 &$      16.7 $&$        0.04 $&$      - $&$        0.43 $&$        19.1 \pm         0.8 $&$        25.8 \pm         2.3 $&$       0.322 \pm       0.029 $&$         2.9 \pm         0.3 $&$      - $& yes  \\
G120.67+02.66$\_$6 &$      23.5 $&$        0.06 $&$      - $&$        0.87 $&$        17.3 \pm         0.6 $&$        30.2 \pm         2.8 $&$       0.534 \pm       0.049 $&$         9.7 \pm         0.9 $&$      - $& yes  \\
G120.67+02.66$\_$7 &$      20.6 $&$        0.06 $&$        0.31 \pm        0.10 $&$        0.57 $&$         1.9 \pm         0.4 $&$        17.9 \pm         7.9 $&$       0.306 \pm       0.135 $&$         5.2 \pm         2.3 $&$        1.07 \pm        0.58 $& yes  \\
G120.67+02.66$\_$8 &$      21.1 $&$        0.06 $&$        0.49 \pm        0.10 $&$        0.52 $&$         3.0 \pm         0.9 $&$        19.3 \pm         3.4 $&$       0.342 \pm       0.060 $&$         6.2 \pm         1.1 $&$        1.43 \pm        0.39 $& yes  \\
G120.67+02.66$\_$9 &$      23.1 $&$        0.06 $&$        0.46 \pm        0.12 $&$        0.68 $&$         2.2 \pm         0.4 $&$        10.5 \pm         5.3 $&$       0.183 \pm       0.092 $&$         3.2 \pm         1.6 $&$        2.56 \pm        1.46 $& yes  \\
G120.67+02.66$\_$10 &$      20.6 $&$        0.05 $&$        0.48 \pm        0.10 $&$        0.64 $&$         3.6 \pm         0.7 $&$        15.9 \pm         3.0 $&$       0.249 \pm       0.047 $&$         3.5 \pm         0.7 $&$        2.18 \pm        0.62 $& no  \\
G120.67+02.66$\_$11 &$      21.1 $&$        0.06 $&$        0.68 \pm        0.10 $&$        0.59 $&$         2.2 \pm         0.6 $&$        14.9 \pm         5.8 $&$       0.261 \pm       0.101 $&$         4.6 \pm         1.8 $&$        2.65 \pm        1.10 $& no  \\
G120.67+02.66$\_$12 &$      14.1 $&$        0.04 $&$      - $&$        0.21 $&$        18.6 \pm         1.0 $&$        21.9 \pm         2.6 $&$       0.234 \pm       0.028 $&$         1.6 \pm         0.2 $&$      - $& no  \\
G120.67+02.66$\_$13 &$      14.1 $&$        0.04 $&$        0.42 \pm        0.09 $&$        0.21 $&$         2.4 \pm         0.5 $&$        12.6 \pm         6.1 $&$       0.132 \pm       0.065 $&$         0.9 \pm         0.4 $&$        5.31 \pm        2.82 $& yes  \\
G120.67+02.66$\_$14 &$      18.0 $&$        0.05 $&$        0.30 \pm        0.08 $&$        0.37 $&$         3.2 \pm         0.9 $&$        12.8 \pm         3.9 $&$       0.173 \pm       0.052 $&$         1.8 \pm         0.6 $&$        2.25 \pm        0.90 $& yes  \\
G120.98+02.66$\_$1 &$      22.5 $&$        0.06 $&$        0.36 \pm        0.09 $&$        1.23 $&$         3.8 \pm         0.7 $&$        27.0 \pm         3.0 $&$       0.465 \pm       0.053 $&$         8.1 \pm         0.9 $&$        0.81 \pm        0.21 $& yes  \\
G120.98+02.66$\_$2 &$      27.6 $&$        0.07 $&$        0.68 \pm        0.10 $&$        1.77 $&$         3.3 \pm         0.7 $&$        18.4 \pm         2.9 $&$       0.384 \pm       0.061 $&$         9.8 \pm         1.5 $&$        1.50 \pm        0.32 $& yes  \\
G120.98+02.66$\_$3 &$      27.7 $&$        0.07 $&$        0.61 \pm        0.07 $&$        1.21 $&$         3.7 \pm         0.7 $&$        14.4 \pm         1.7 $&$       0.305 \pm       0.035 $&$         8.0 \pm         0.9 $&$        1.67 \pm        0.28 $& no  \\
G120.98+02.66$\_$4 &$      35.7 $&$        0.10 $&$        0.62 \pm        0.10 $&$        1.11 $&$         2.6 \pm         0.6 $&$         4.8 \pm         1.5 $&$       0.132 \pm       0.042 $&$         5.7 \pm         1.8 $&$        3.04 \pm        1.07 $& yes  \\
G120.98+02.66$\_$5 &$      23.8 $&$        0.06 $&$      - $&$        0.44 $&$        11.0 \pm         0.5 $&$        15.8 \pm         1.8 $&$       0.286 \pm       0.032 $&$         5.5 \pm         0.6 $&$      - $& no  \\
G121.35+03.39$\_$1 &$      25.4 $&$        0.05 $&$        0.31 \pm        0.05 $&$        1.20 $&$         3.4 \pm         0.6 $&$        53.2 \pm         6.7 $&$       0.793 \pm       0.100 $&$        10.3 \pm         1.3 $&$        0.47 \pm        0.10 $& yes  \\
G121.35+03.39$\_$2 &$      25.9 $&$        0.05 $&$        0.38 \pm        0.06 $&$        0.89 $&$         2.3 \pm         0.6 $&$        44.6 \pm         7.0 $&$       0.678 \pm       0.106 $&$         9.1 \pm         1.4 $&$        0.66 \pm        0.15 $& no  \\
G121.35+03.39$\_$3 &$      17.4 $&$        0.04 $&$        0.27 \pm        0.07 $&$        0.39 $&$         3.1 \pm         0.9 $&$        84.8 \pm        25.8 $&$       0.865 \pm       0.263 $&$         5.2 \pm         1.6 $&$        0.53 \pm        0.22 $& yes  \\
G121.35+03.39$\_$4 &$      19.5 $&$        0.04 $&$        0.48 \pm        0.11 $&$        0.33 $&$         1.6 \pm         0.3 $&$        73.9 \pm        24.5 $&$       0.848 \pm       0.281 $&$         6.5 \pm         2.1 $&$        0.87 \pm        0.35 $& no  \\
G125.66-00.55$\_$1 &$      18.0 $&$        0.03 $&$        0.46 \pm        0.08 $&$        0.26 $&$        10.1 \pm         2.3 $&$        18.5 \pm         2.6 $&$       0.170 \pm       0.024 $&$         0.8 \pm         0.1 $&$        5.28 \pm        1.16 $& no  \\
G127.88+02.66$\_$1 &$      14.1 $&$        0.04 $&$        0.57 \pm        0.10 $&$        0.21 $&$         2.5 \pm         0.5 $&$         5.5 \pm         2.2 $&$       0.057 \pm       0.023 $&$         0.4 \pm         0.1 $&$       16.99 \pm        7.58 $& no  \\
G127.88+02.66$\_$2 &$      17.2 $&$        0.04 $&$        0.62 \pm        0.10 $&$        0.32 $&$         1.9 \pm         0.4 $&$         6.5 \pm         2.8 $&$       0.083 \pm       0.036 $&$         0.8 \pm         0.3 $&$       10.54 \pm        4.91 $& yes  \\
G128.95-00.18$\_$1 &$      22.2 $&$        0.06 $&$      - $&$        0.69 $&$         3.5 \pm         0.6 $&$        74.6 \pm        41.4 $&$       1.269 \pm       0.703 $&$        21.4 \pm        11.8 $&$      - $& no  \\
G128.95-00.18$\_$2 &$      14.1 $&$        0.04 $&$        0.17 \pm        0.03 $&$        0.19 $&$         2.7 \pm         0.5 $&$        70.0 \pm        28.9 $&$       0.751 \pm       0.310 $&$         5.0 \pm         2.1 $&$        0.37 \pm        0.17 $& yes  \\
G128.95-00.18$\_$3 &$      19.5 $&$        0.05 $&$      - $&$        0.39 $&$         7.5 \pm         0.3 $&$        26.1 \pm         2.7 $&$       0.392 \pm       0.040 $&$         5.1 \pm         0.5 $&$      - $& yes  \\
G128.95-00.18$\_$4 &$      18.6 $&$        0.05 $&$      - $&$        0.36 $&$         6.8 \pm         0.4 $&$        24.3 \pm         3.0 $&$       0.347 \pm       0.043 $&$         4.1 \pm         0.5 $&$      - $& no  \\
G128.95-00.18$\_$5 &$      17.0 $&$        0.05 $&$        0.19 \pm        0.06 $&$        0.28 $&$         2.7 \pm         0.6 $&$        25.0 \pm         2.9 $&$       0.327 \pm       0.038 $&$         3.3 \pm         0.4 $&$        0.80 \pm        0.26 $& no  \\
G128.95-00.18$\_$6 &$      14.1 $&$        0.04 $&$        0.34 \pm        0.09 $&$        0.17 $&$         2.5 \pm         0.5 $&$        28.0 \pm         7.2 $&$       0.301 \pm       0.078 $&$         2.0 \pm         0.5 $&$        1.86 \pm        0.69 $& no  \\
G131.72+09.70$\_$1 &$      15.4 $&$        0.03 $&$        0.30 \pm        0.09 $&$        0.40 $&$         1.5 \pm         0.3 $&$        49.8 \pm        19.5 $&$       0.363 \pm       0.142 $&$         1.1 \pm         0.4 $&$        2.03 \pm        0.98 $& yes  \\
G133.28+08.81$\_$1 &$      25.4 $&$        0.04 $&$        0.44 \pm        0.06 $&$        0.76 $&$         5.7 \pm         1.2 $&$        65.7 \pm        12.6 $&$       0.808 \pm       0.155 $&$         7.1 \pm         1.4 $&$        0.79 \pm        0.18 $& yes  \\
G133.48+09.02$\_$1 &$      37.8 $&$        0.07 $&$        0.91 \pm        0.08 $&$       10.43 $&$        10.8 \pm         2.0 $&$        55.5 \pm         6.2 $&$       1.062 \pm       0.118 $&$        22.6 \pm         2.5 $&$        0.80 \pm        0.11 $& yes  \\
G133.48+09.02$\_$2 &$      27.4 $&$        0.05 $&$        1.03 \pm        0.12 $&$        4.00 $&$         8.3 \pm         1.8 $&$        51.0 \pm         8.3 $&$       0.706 \pm       0.116 $&$         7.9 \pm         1.3 $&$        1.88 \pm        0.37 $& yes  \\
G133.48+09.02$\_$3 &$      29.4 $&$        0.05 $&$        1.46 \pm        0.16 $&$        4.53 $&$         6.0 \pm         1.5 $&$        39.7 \pm        17.2 $&$       0.592 \pm       0.257 $&$         7.7 \pm         3.3 $&$        2.94 \pm        1.32 $& no  \\
G133.48+09.02$\_$4 &$      18.7 $&$        0.03 $&$      - $&$        1.74 $&$        26.1 \pm         1.5 $&$       140.1 \pm        21.7 $&$       1.327 \pm       0.206 $&$         6.9 \pm         1.1 $&$      - $& yes  \\
G133.48+09.02$\_$5 &$      22.8 $&$        0.04 $&$      - $&$        1.68 $&$        22.6 \pm         1.3 $&$        86.0 \pm        13.3 $&$       0.988 \pm       0.153 $&$         7.6 \pm         1.2 $&$      - $& yes  \\
G133.48+09.02$\_$6 &$      23.0 $&$        0.04 $&$        0.93 \pm        0.10 $&$        1.44 $&$         5.9 \pm         1.5 $&$        36.7 \pm         6.7 $&$       0.427 \pm       0.078 $&$         3.3 \pm         0.6 $&$        3.35 \pm        0.70 $& no  \\
G133.48+09.02$\_$7 &$      27.3 $&$        0.05 $&$        1.23 \pm        0.14 $&$        2.66 $&$         7.5 \pm         2.1 $&$        50.4 \pm         8.6 $&$       0.695 \pm       0.119 $&$         7.7 \pm         1.3 $&$        2.29 \pm        0.47 $& no  \\
G133.48+09.02$\_$8 &$      20.6 $&$        0.04 $&$        0.91 \pm        0.08 $&$        1.19 $&$        10.8 \pm         2.0 $&$        38.8 \pm         4.3 $&$       0.405 \pm       0.045 $&$         2.6 \pm         0.3 $&$        3.83 \pm        0.54 $& no  \\
G133.48+09.02$\_$9 &$      39.2 $&$        0.07 $&$        1.07 \pm        0.10 $&$        3.59 $&$        10.2 \pm         2.1 $&$        18.2 \pm         2.2 $&$       0.361 \pm       0.043 $&$         8.3 \pm         1.0 $&$        2.64 \pm        0.40 $& no  \\
G133.48+09.02$\_$10 &$      34.2 $&$        0.06 $&$        0.86 \pm        0.21 $&$        2.89 $&$         7.3 \pm         1.9 $&$        22.0 \pm         4.1 $&$       0.382 \pm       0.072 $&$         6.7 \pm         1.3 $&$        2.31 \pm        0.71 $& yes  \\
G133.48+09.02$\_$11 &$      38.9 $&$        0.07 $&$        1.24 \pm        0.12 $&$        3.15 $&$         7.9 \pm         2.2 $&$        17.6 \pm         3.4 $&$       0.348 \pm       0.067 $&$         7.9 \pm         1.5 $&$        3.20 \pm        0.69 $& yes  \\
G133.48+09.02$\_$12 &$      19.3 $&$        0.03 $&$      - $&$        0.73 $&$        19.2 \pm         1.8 $&$        87.2 \pm        24.8 $&$       0.848 \pm       0.241 $&$         4.7 \pm         1.3 $&$      - $& yes  \\
G133.48+09.02$\_$13 &$      18.4 $&$        0.03 $&$        1.06 \pm        0.22 $&$        0.59 $&$         4.8 \pm         1.0 $&$        48.8 \pm        14.5 $&$       0.455 \pm       0.135 $&$         2.3 \pm         0.7 $&$        4.44 \pm        1.61 $& yes  \\
G133.48+09.02$\_$14 &$      32.3 $&$        0.06 $&$        1.24 \pm        0.11 $&$        1.87 $&$         8.4 \pm         1.9 $&$        14.6 \pm         2.9 $&$       0.239 \pm       0.047 $&$         3.7 \pm         0.7 $&$        5.65 \pm        1.22 $& yes  \\
G133.48+09.02$\_$15 &$      22.9 $&$        0.04 $&$        0.73 \pm        0.08 $&$        0.95 $&$         9.4 \pm         1.9 $&$        27.6 \pm         3.0 $&$       0.319 \pm       0.035 $&$         2.5 \pm         0.3 $&$        3.52 \pm        0.53 $& yes  \\
G133.48+09.02$\_$16 &$      24.9 $&$        0.04 $&$        0.46 \pm        0.07 $&$        1.02 $&$         8.3 \pm         2.1 $&$        40.6 \pm         7.3 $&$       0.510 \pm       0.092 $&$         4.7 \pm         0.8 $&$        1.28 \pm        0.29 $& no  \\
G133.48+09.02$\_$17 &$      26.6 $&$        0.05 $&$      - $&$        1.03 $&$        13.5 \pm         1.3 $&$        61.0 \pm        18.6 $&$       0.820 \pm       0.250 $&$         8.6 \pm         2.6 $&$      - $& no  \\
G133.48+09.02$\_$18 &$      18.1 $&$        0.03 $&$        0.92 \pm        0.16 $&$        0.43 $&$         6.6 \pm         1.9 $&$        30.5 \pm         6.1 $&$       0.280 \pm       0.056 $&$         1.4 \pm         0.3 $&$        6.34 \pm        1.67 $& yes  \\
G140.49+06.07$\_$1 &$      19.7 $&$        0.07 $&$      - $&$        1.19 $&$        12.3 \pm         0.5 $&$        46.5 \pm         4.5 $&$       0.911 \pm       0.089 $&$        20.4 \pm         2.0 $&$      - $& yes  \\
G146.11+07.80$\_$1 &$      19.2 $&$        0.03 $&$        0.43 \pm        0.05 $&$        0.61 $&$         1.8 \pm         0.4 $&$        73.8 \pm         9.7 $&$       0.619 \pm       0.081 $&$         2.5 \pm         0.3 $&$        1.49 \pm        0.27 $& no  \\
G146.11+07.80$\_$2 &$      14.1 $&$        0.02 $&$      - $&$        0.17 $&$         0.1 \pm         0.0 $&$         5.6 \pm         0.7 $&$       0.034 \pm       0.004 $&$         0.1 \pm         0.0 $&$      - $& yes  \\
G147.01+03.39$\_$1 &$      38.7 $&$        0.06 $&$        0.25 \pm        0.05 $&$        1.85 $&$         1.1 \pm         0.3 $&$        23.1 \pm         3.6 $&$       0.372 \pm       0.058 $&$         5.6 \pm         0.9 $&$        0.75 \pm        0.18 $& no  \\
G148.00+00.09$\_$1 &$      14.6 $&$        0.09 $&$      - $&$        0.24 $&$        13.8 \pm         0.6 $&$        16.0 \pm         1.9 $&$       0.419 \pm       0.050 $&$        16.6 \pm         2.0 $&$      - $& yes  \\
G148.00+00.09$\_$2 &$      15.1 $&$        0.09 $&$      - $&$        0.21 $&$        11.2 \pm         0.6 $&$        14.0 \pm         2.0 $&$       0.379 \pm       0.056 $&$        16.3 \pm         2.4 $&$      - $& yes  \\
G148.00+00.09$\_$3 &$      22.5 $&$        0.14 $&$        0.34 \pm        0.09 $&$        0.47 $&$         2.4 \pm         0.5 $&$         6.3 \pm         1.5 $&$       0.257 \pm       0.060 $&$        24.5 \pm         5.7 $&$        0.59 \pm        0.20 $& yes  \\
G148.00+00.09$\_$4 &$      14.1 $&$        0.09 $&$      - $&$        0.17 $&$        10.5 \pm         0.8 $&$        18.7 \pm         4.2 $&$       0.471 \pm       0.105 $&$        17.5 \pm         3.9 $&$      - $& yes  \\
G148.00+00.09$\_$5 &$      20.3 $&$        0.13 $&$        0.63 \pm        0.10 $&$        0.40 $&$         2.1 \pm         0.4 $&$         8.5 \pm         2.1 $&$       0.311 \pm       0.077 $&$        24.2 \pm         6.0 $&$        0.98 \pm        0.29 $& yes  \\
G149.52-01.23$\_$1 &$      17.7 $&$        0.03 $&$        0.48 \pm        0.08 $&$        0.35 $&$         2.5 \pm         0.4 $&$        20.5 \pm        10.1 $&$       0.154 \pm       0.076 $&$         0.5 \pm         0.3 $&$        7.30 \pm        3.82 $& no  \\
G149.52-01.23$\_$2 &$      23.3 $&$        0.03 $&$        0.47 \pm        0.06 $&$        0.41 $&$         4.4 \pm         0.6 $&$        14.2 \pm         1.3 $&$       0.141 \pm       0.012 $&$         0.8 \pm         0.1 $&$        5.94 \pm        0.89 $& no  \\
G156.04+06.03$\_$1 &$      15.8 $&$        0.02 $&$      - $&$        0.82 $&$         3.7 \pm         0.4 $&$       408.2 \pm       137.0 $&$       2.251 \pm       0.755 $&$         4.0 \pm         1.3 $&$      - $& yes  \\
G156.20+05.26$\_$1 &$      14.1 $&$        0.02 $&$      - $&$        0.87 $&$         6.5 \pm         0.3 $&$       205.0 \pm        18.0 $&$       1.050 \pm       0.092 $&$         1.6 \pm         0.1 $&$      - $& yes  \\
G156.20+05.26$\_$2 &$      14.1 $&$        0.02 $&$      - $&$        0.17 $&$         0.1 \pm         0.0 $&$         6.8 \pm         0.8 $&$       0.035 \pm       0.004 $&$         0.1 \pm         0.0 $&$      - $& yes  \\
G159.52+03.26$\_$1 &$      29.0 $&$        0.17 $&$        1.54 \pm        0.23 $&$        0.90 $&$         3.5 \pm         0.7 $&$        14.3 \pm         4.0 $&$       0.681 \pm       0.192 $&$        90.0 \pm        25.4 $&$        0.84 \pm        0.27 $& yes  \\
G159.52+03.26$\_$2 &$      23.8 $&$        0.14 $&$        1.15 \pm        0.27 $&$        0.40 $&$         2.7 \pm         0.5 $&$        11.4 \pm         4.2 $&$       0.446 \pm       0.165 $&$        39.7 \pm        14.7 $&$        1.17 \pm        0.51 $& yes  \\
G169.14-01.13$\_$1 &$      17.4 $&$        0.09 $&$        0.44 \pm        0.10 $&$        0.24 $&$         1.5 \pm         0.3 $&$        18.1 \pm         5.3 $&$       0.493 \pm       0.145 $&$        21.2 \pm         6.2 $&$        0.58 \pm        0.22 $& yes  \\
G171.34+02.59$\_$1 &$      15.4 $&$        0.08 $&$        0.54 \pm        0.10 $&$        0.23 $&$         1.7 \pm         0.3 $&$        12.9 \pm         5.5 $&$       0.296 \pm       0.126 $&$         9.0 \pm         3.8 $&$        1.41 \pm        0.65 $& yes  \\
G171.34+02.59$\_$2 &$      17.7 $&$        0.09 $&$        0.40 \pm        0.09 $&$        0.29 $&$         1.8 \pm         0.6 $&$        18.0 \pm         3.7 $&$       0.475 \pm       0.097 $&$        19.2 \pm         3.9 $&$        0.57 \pm        0.17 $& no  \\
G172.85+02.27$\_$1 &$      37.5 $&$        0.19 $&$        0.99 \pm        0.13 $&$        7.20 $&$         7.8 \pm         1.7 $&$        14.3 \pm         2.5 $&$       0.770 \pm       0.133 $&$       129.3 \pm        22.4 $&$        0.43 \pm        0.09 $& yes  \\
G172.85+02.27$\_$2 &$      26.8 $&$        0.13 $&$        0.92 \pm        0.10 $&$        2.82 $&$         8.5 \pm         1.8 $&$        16.8 \pm         2.1 $&$       0.645 \pm       0.082 $&$        55.4 \pm         7.0 $&$        0.66 \pm        0.11 $& yes  \\
G172.85+02.27$\_$3 &$      27.8 $&$        0.14 $&$        0.83 \pm        0.10 $&$        1.32 $&$         7.1 \pm         1.6 $&$         6.6 \pm         1.3 $&$       0.262 \pm       0.053 $&$        24.1 \pm         4.9 $&$        1.41 \pm        0.33 $& yes  \\
G172.85+02.27$\_$4 &$      16.9 $&$        0.08 $&$        0.81 \pm        0.06 $&$        0.41 $&$         9.7 \pm         1.6 $&$        10.5 \pm         0.9 $&$       0.253 \pm       0.022 $&$         8.6 \pm         0.7 $&$        2.36 \pm        0.27 $& yes  \\
G172.85+02.27$\_$5 &$      25.9 $&$        0.13 $&$        1.10 \pm        0.16 $&$        0.79 $&$         4.6 \pm         1.2 $&$         4.5 \pm         2.7 $&$       0.166 \pm       0.099 $&$        13.3 \pm         7.9 $&$        3.18 \pm        1.95 $& yes  \\
G172.85+02.27$\_$6 &$      26.5 $&$        0.13 $&$      - $&$        0.71 $&$        31.3 \pm         1.2 $&$         6.6 \pm         0.7 $&$       0.251 \pm       0.026 $&$        20.9 \pm         2.2 $&$      - $& no  \\
G172.85+02.27$\_$7 &$      24.0 $&$        0.12 $&$        0.63 \pm        0.07 $&$        0.57 $&$         9.2 \pm         1.8 $&$         5.8 \pm         0.6 $&$       0.198 \pm       0.019 $&$        13.6 \pm         1.3 $&$        1.66 \pm        0.24 $& yes  \\
G175.20+01.28$\_$1 &$      23.7 $&$        0.12 $&$      - $&$        0.80 $&$        11.8 \pm         0.6 $&$        18.2 \pm         2.7 $&$       0.607 \pm       0.089 $&$        39.3 \pm         5.7 $&$      - $& yes  \\
G176.17-02.10$\_$1 &$      25.3 $&$        0.37 $&$        0.21 \pm        0.03 $&$        0.40 $&$         4.1 \pm         0.7 $&$         2.2 \pm         0.2 $&$       0.228 \pm       0.025 $&$       145.4 \pm        15.8 $&$        0.16 \pm        0.03 $& no  \\
G176.94+04.63$\_$1 &$      27.6 $&$        0.14 $&$        0.60 \pm        0.17 $&$        0.98 $&$         2.0 \pm         0.4 $&$         6.9 \pm         3.5 $&$       0.282 \pm       0.144 $&$        27.5 \pm        14.1 $&$        0.92 \pm        0.54 $& yes  \\
G176.94+04.63$\_$2 &$      23.2 $&$        0.12 $&$        0.62 \pm        0.10 $&$        0.52 $&$         2.3 \pm         0.7 $&$         5.9 \pm         2.2 $&$       0.204 \pm       0.077 $&$        14.2 \pm         5.3 $&$        1.56 \pm        0.63 $& yes  \\
G177.14-01.21$\_$1 &$      25.1 $&$        0.37 $&$        0.55 \pm        0.05 $&$        1.28 $&$         7.9 \pm         1.2 $&$         4.6 \pm         0.3 $&$       0.486 \pm       0.036 $&$       310.7 \pm        22.8 $&$        0.19 \pm        0.02 $& yes  \\
G177.14-01.21$\_$2 &$      25.9 $&$        0.38 $&$        0.52 \pm        0.07 $&$        0.82 $&$         6.0 \pm         1.1 $&$         3.0 \pm         0.3 $&$       0.320 \pm       0.030 $&$       218.2 \pm        20.4 $&$        0.27 \pm        0.05 $& yes  \\
G177.14-01.21$\_$3 &$      32.6 $&$        0.48 $&$        0.73 \pm        0.13 $&$        1.20 $&$         5.0 \pm         1.1 $&$         1.8 \pm         0.2 $&$       0.240 \pm       0.031 $&$       259.1 \pm        33.5 $&$        0.40 \pm        0.09 $& yes  \\
G178.28-00.61$\_$1 &$      25.7 $&$        0.07 $&$        0.65 \pm        0.09 $&$        1.34 $&$         3.7 \pm         0.9 $&$        22.3 \pm         3.5 $&$       0.462 \pm       0.072 $&$        11.5 \pm         1.8 $&$        1.21 \pm        0.25 $& yes  \\
G178.28-00.61$\_$2 &$      23.8 $&$        0.07 $&$        0.35 \pm        0.08 $&$        0.88 $&$         3.8 \pm         1.0 $&$        21.3 \pm         2.8 $&$       0.408 \pm       0.054 $&$         8.7 \pm         1.1 $&$        0.79 \pm        0.21 $& yes  \\
G178.28-00.61$\_$3 &$      24.7 $&$        0.07 $&$        0.43 \pm        0.05 $&$        0.86 $&$         5.5 \pm         0.9 $&$        22.3 \pm         1.9 $&$       0.444 \pm       0.039 $&$        10.2 \pm         0.9 $&$        0.87 \pm        0.12 $& yes  \\
G178.28-00.61$\_$4 &$      18.9 $&$        0.05 $&$        0.39 \pm        0.10 $&$        0.60 $&$         3.2 \pm         1.0 $&$        32.1 \pm         5.2 $&$       0.489 \pm       0.079 $&$         6.6 \pm         1.1 $&$        0.92 \pm        0.29 $& no  \\
G178.28-00.61$\_$5 &$      17.0 $&$        0.05 $&$      - $&$        0.36 $&$        17.3 \pm         0.8 $&$        28.5 \pm         3.4 $&$       0.390 \pm       0.047 $&$         4.2 \pm         0.5 $&$      - $& no  \\
G178.28-00.61$\_$6 &$      18.9 $&$        0.05 $&$        0.46 \pm        0.13 $&$        0.42 $&$         1.7 \pm         0.3 $&$        12.8 \pm         6.7 $&$       0.195 \pm       0.102 $&$         2.6 \pm         1.4 $&$        2.77 \pm        1.64 $& yes  \\
G178.28-00.61$\_$7 &$      28.8 $&$        0.08 $&$        0.55 \pm        0.09 $&$        0.82 $&$         5.9 \pm         1.3 $&$        20.3 \pm         2.7 $&$       0.471 \pm       0.062 $&$        14.7 \pm         1.9 $&$        0.89 \pm        0.19 $& yes  \\
G178.28-00.61$\_$8 &$      21.1 $&$        0.06 $&$        0.43 \pm        0.05 $&$        0.39 $&$         3.9 \pm         0.9 $&$        10.8 \pm         1.2 $&$       0.182 \pm       0.020 $&$         3.0 \pm         0.3 $&$        2.49 \pm        0.41 $& no  \\
G178.28-00.61$\_$9 &$      17.6 $&$        0.05 $&$        0.55 \pm        0.08 $&$        0.30 $&$         3.0 \pm         0.7 $&$        15.2 \pm         2.5 $&$       0.215 \pm       0.036 $&$         2.5 \pm         0.4 $&$        3.18 \pm        0.72 $& yes  \\
G178.28-00.61$\_$10 &$      26.2 $&$        0.07 $&$        0.55 \pm        0.15 $&$        0.58 $&$         2.2 \pm         0.3 $&$         6.9 \pm         4.6 $&$       0.145 \pm       0.096 $&$         3.7 \pm         2.5 $&$        3.19 \pm        2.30 $& yes  \\
\enddata
\tablenotetext{a}{The extracted clump sizes with \textit{Gaussclumps} procedure (see Section\,\ref{sect_extraction}).}
\tablenotetext{b}{The clump effective radius $R_{\rm eff} = \rm FWHM/(2\sqrt{ln2})$. The uncertainties of $R_{\rm eff}$ are $\sim$10\%, which will cause additional uncertainty of around 21\% in the derived masses.}
%\tablenotetext{c}{The surface density $\Sigma = M/(\pi R^{2}_{\rm eff})$.}
\tablenotetext{c}{The point source cross identification using the AllWISE Data in VizieR Online Data Catalog (see Section\,\ref{sect:obs_wise}).}
\end{deluxetable}
